Noncommutative Laplacian and numerical approximation of Laplace-Beltrami spectrum of compact Riemann surfaces

We derive a numerical approximation of the Laplace-Beltrami operator on compact surfaces embedded in $\mathbb{R}^3$ with an axial symmetry. To do so we use a noncommutative Laplace operator defined on the space of finite dimensional hermitian matrices. This operator is derived from a foliation of the surface obtained under an $S^1$-action on the surface. We present numerical results in the case of the sphere and a generic ellipsoid.

==> figures/CoordX.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=52,
xlabel style={font=\color{white!15!black}},
xlabel={Column index},
y dir=reverse,
ymin=1,
ymax=52,
ylabel style={font=\color{white!15!black}},
ylabel={Row index},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt}
]
\addplot[scatter, only marks, mark=*, color=mycolor1, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
1	1	0.0490618405139889\\
1	2	1.09470424574958\\
1	3	0.0279277781606961\\
1	4	0.0737156437270196\\
1	5	0.0132158305660409\\
2	1	1.09470424574958\\
2	2	0.0641564105889122\\
2	3	1.42413784399102\\
2	4	0.0352774346558424\\
2	5	0.172854927590314\\
2	6	0.0186066008654943\\
3	1	0.0279277781606961\\
3	2	1.42413784399102\\
3	3	0.0724177254550627\\
3	4	1.59834411556096\\
3	5	0.0382333623351507\\
3	6	0.257107066244257\\
3	7	0.0223956180362057\\
4	1	0.0737156437270196\\
4	2	0.0352774346558424\\
4	3	1.59834411556096\\
4	4	0.0782424224638535\\
4	5	1.71588612412501\\
4	6	0.0393454195645128\\
4	7	0.335035231231616\\
4	8	0.0255951544555064\\
5	1	0.0132158305660409\\
5	2	0.172854927590314\\
5	3	0.0382333623351507\\
5	4	1.71588612412501\\
5	5	0.082739382945487\\
5	6	1.80146259346347\\
5	7	0.0391918344443525\\
5	8	0.409539942917653\\
5	9	0.0284264067176621\\
6	2	0.0186066008654943\\
6	3	0.257107066244257\\
6	4	0.0393454195645128\\
6	5	1.80146259346347\\
6	6	0.0863768788424336\\
6	7	1.86526887660359\\
6	8	0.0379198028957884\\
6	9	0.48214284857021\\
6	10	0.0309561789023706\\
7	3	0.0223956180362057\\
7	4	0.335035231231616\\
7	5	0.0391918344443525\\
7	6	1.86526887660359\\
7	7	0.0894008405151087\\
7	8	1.91235179538893\\
7	9	0.035453327913656\\
7	10	0.553846697075907\\
7	11	0.0331881705411486\\
8	4	0.0255951544555064\\
8	5	0.409539942917653\\
8	6	0.0379198028957884\\
8	7	1.91235179538893\\
8	8	0.0919577247089394\\
8	9	1.94529610082046\\
8	10	0.0314631745836797\\
8	11	0.625441420000985\\
8	12	0.0350805585525738\\
9	5	0.0284264067176621\\
9	6	0.48214284857021\\
9	7	0.035453327913656\\
9	8	1.94529610082046\\
9	9	0.0941422190279783\\
9	10	1.96515154775937\\
9	11	0.0250462865188639\\
9	12	0.697666914881609\\
9	13	0.0365369308547136\\
10	6	0.0309561789023706\\
10	7	0.553846697075907\\
10	8	0.0314631745836797\\
10	9	1.96515154775937\\
10	10	0.0960191643788574\\
10	11	1.97161840056707\\
10	12	0.0122604362186021\\
10	13	0.771359456706398\\
11	7	0.0331881705411486\\
11	8	0.625441420000985\\
11	9	0.0250462865188639\\
11	10	1.97161840056707\\
11	11	0.097634855927177\\
11	12	1.96254941249049\\
11	13	0.0218438827626305\\
11	14	1.85742317991578\\
11	15	2.81430892439887e-10\\
11	16	0.0516634304863966\\
11	17	1.68247625551069e-09\\
11	18	1.02086149721957\\
11	19	7.19407208950923e-11\\
11	20	0.026484662582575\\
12	8	0.0350805585525738\\
12	9	0.697666914881609\\
12	10	0.0122604362186021\\
12	11	1.96254941249049\\
12	12	0.0990233776956399\\
12	13	1.85742317991578\\
12	14	4.9918431494326e-09\\
12	15	0.0516634304863966\\
12	16	2.81430892439887e-10\\
12	17	1.02086149721957\\
12	18	1.68247625551069e-09\\
12	19	0.026484662582575\\
12	20	7.19407208950923e-11\\
13	9	0.0365369308547136\\
13	10	0.771359456706398\\
13	11	0.0218438827626305\\
13	12	1.85742317991578\\
13	13	6.11764684942557e-09\\
13	14	1.87062128978775\\
13	15	4.20787103926842e-09\\
13	16	1.37902112622865\\
13	17	3.00288204762538e-09\\
13	18	0.894947900037826\\
13	19	2.14812650517601e-09\\
13	20	0.601723659042662\\
13	21	5.49035691556547e-10\\
13	22	0.409296738753412\\
14	11	1.85742317991578\\
14	12	4.9918431494326e-09\\
14	13	1.87062128978775\\
14	14	6.11764684942557e-09\\
14	15	1.37902112622865\\
14	16	4.20787103926842e-09\\
14	17	0.894947900037826\\
14	18	3.00288204762538e-09\\
14	19	0.601723659042662\\
14	20	2.14812650517601e-09\\
14	21	0.409296738753412\\
14	22	5.49035691556547e-10\\
15	11	2.81430892439887e-10\\
15	12	0.0516634304863966\\
15	13	4.20787103926842e-09\\
15	14	1.37902112622865\\
15	15	1.22035407267329e-08\\
15	16	2.20111878480093\\
15	17	5.28817751027541e-09\\
15	18	1.36145775152979\\
15	19	4.36182469621775e-09\\
15	20	0.780088200181376\\
15	21	7.62156664973749e-10\\
15	22	0.46057172797887\\
15	23	1.58054817254095e-09\\
15	24	0.272302662781283\\
16	11	0.0516634304863966\\
16	12	2.81430892439887e-10\\
16	13	1.37902112622865\\
16	14	4.20787103926842e-09\\
16	15	2.20111878480093\\
16	16	1.22035407267329e-08\\
16	17	1.36145775152979\\
16	18	5.28817751027541e-09\\
16	19	0.780088200181376\\
16	20	4.36182469621775e-09\\
16	21	0.46057172797887\\
16	22	7.62156664973749e-10\\
16	23	0.272302662781283\\
16	24	1.58054817254095e-09\\
17	11	1.68247625551069e-09\\
17	12	1.02086149721957\\
17	13	3.00288204762538e-09\\
17	14	0.894947900037826\\
17	15	5.28817751027541e-09\\
17	16	1.36145775152979\\
17	17	5.91421234663841e-09\\
17	18	2.3289319949768\\
17	19	8.29116064862439e-10\\
17	20	1.33749976848659\\
17	21	2.09316496702873e-09\\
17	22	0.732527729836527\\
17	23	2.23461922032308e-09\\
17	24	0.409008743113226\\
17	25	4.74247149572698e-10\\
17	26	0.227951740658044\\
18	11	1.02086149721957\\
18	12	1.68247625551069e-09\\
18	13	0.894947900037826\\
18	14	3.00288204762538e-09\\
18	15	1.36145775152979\\
18	16	5.28817751027541e-09\\
18	17	2.3289319949768\\
18	18	5.91421234663841e-09\\
18	19	1.33749976848659\\
18	20	8.29116064862439e-10\\
18	21	0.732527729836527\\
18	22	2.09316496702873e-09\\
18	23	0.409008743113226\\
18	24	2.23461922032308e-09\\
18	25	0.227951740658044\\
18	26	4.74247149572698e-10\\
19	11	7.19407208950923e-11\\
19	12	0.026484662582575\\
19	13	2.14812650517601e-09\\
19	14	0.601723659042662\\
19	15	4.36182469621775e-09\\
19	16	0.780088200181376\\
19	17	8.29116064862439e-10\\
19	18	1.33749976848659\\
19	19	8.30463519074363e-09\\
19	20	2.40607275064988\\
19	21	6.33505921970696e-09\\
19	22	1.31985637957496\\
19	23	8.37011290370986e-10\\
19	24	0.704152692546907\\
19	25	1.18599958815983e-09\\
19	26	0.379697321485272\\
19	27	9.00999837902109e-10\\
19	28	0.20404975254099\\
20	11	0.026484662582575\\
20	12	7.19407208950923e-11\\
20	13	0.601723659042662\\
20	14	2.14812650517601e-09\\
20	15	0.780088200181376\\
20	16	4.36182469621775e-09\\
20	17	1.33749976848659\\
20	18	8.29116064862439e-10\\
20	19	2.40607275064988\\
20	20	8.30463519074363e-09\\
20	21	1.31985637957496\\
20	22	6.33505921970696e-09\\
20	23	0.704152692546907\\
20	24	8.37011290370986e-10\\
20	25	0.379697321485272\\
20	26	1.18599958815983e-09\\
20	27	0.20404975254099\\
20	28	9.00999837902109e-10\\
21	13	5.49035691556547e-10\\
21	14	0.409296738753412\\
21	15	7.62156664973749e-10\\
21	16	0.46057172797887\\
21	17	2.09316496702873e-09\\
21	18	0.732527729836527\\
21	19	6.33505921970696e-09\\
21	20	1.31985637957496\\
21	21	1.04452601742633e-08\\
21	22	2.45556762115408\\
21	23	2.43829346318062e-09\\
21	24	1.30753834024176\\
21	25	4.75574256824566e-09\\
21	26	0.686254028231085\\
21	27	2.29903486559825e-09\\
21	28	0.361722109262939\\
21	29	6.33882473301983e-10\\
21	30	0.18986259404853\\
22	13	0.409296738753412\\
22	14	5.49035691556547e-10\\
22	15	0.46057172797887\\
22	16	7.62156664973749e-10\\
22	17	0.732527729836527\\
22	18	2.09316496702873e-09\\
22	19	1.31985637957496\\
22	20	6.33505921970696e-09\\
22	21	2.45556762115408\\
22	22	1.04452601742633e-08\\
22	23	1.30753834024176\\
22	24	2.43829346318062e-09\\
22	25	0.686254028231085\\
22	26	4.75574256824566e-09\\
22	27	0.361722109262939\\
22	28	2.29903486559825e-09\\
22	29	0.18986259404853\\
22	30	6.33882473301983e-10\\
23	15	1.58054817254095e-09\\
23	16	0.272302662781283\\
23	17	2.23461922032308e-09\\
23	18	0.409008743113226\\
23	19	8.37011290370986e-10\\
23	20	0.704152692546907\\
23	21	2.43829346318062e-09\\
23	22	1.30753834024176\\
23	23	1.36691962534209e-08\\
23	24	2.48567128227668\\
23	25	4.66899242227379e-09\\
23	26	1.29972364685089\\
23	27	2.71129658085698e-09\\
23	28	0.675519998089364\\
23	29	1.67965191003211e-09\\
23	30	0.351125345775733\\
23	31	7.74375537149451e-10\\
23	32	0.181667663392229\\
24	15	0.272302662781283\\
24	16	1.58054817254095e-09\\
24	17	0.409008743113226\\
24	18	2.23461922032308e-09\\
24	19	0.704152692546907\\
24	20	8.37011290370986e-10\\
24	21	1.30753834024176\\
24	22	2.43829346318062e-09\\
24	23	2.48567128227668\\
24	24	1.36691962534209e-08\\
24	25	1.29972364685089\\
24	26	4.66899242227379e-09\\
24	27	0.675519998089364\\
24	28	2.71129658085698e-09\\
24	29	0.351125345775733\\
24	30	1.67965191003211e-09\\
24	31	0.181667663392229\\
24	32	7.74375537149451e-10\\
25	17	4.74247149572698e-10\\
25	18	0.227951740658044\\
25	19	1.18599958815983e-09\\
25	20	0.379697321485272\\
25	21	4.75574256824566e-09\\
25	22	0.686254028231085\\
25	23	4.66899242227379e-09\\
25	24	1.29972364685089\\
25	25	5.47598652100219e-09\\
25	26	2.5\\
25	27	4.19258342250668e-09\\
25	28	1.29592722371349\\
25	29	1.70435758149808e-09\\
25	30	0.670456133605546\\
25	31	5.46792768659108e-10\\
25	32	0.346172906818131\\
25	33	3.27831924653996e-10\\
25	34	0.177880855125395\\
26	17	0.227951740658044\\
26	18	4.74247149572698e-10\\
26	19	0.379697321485272\\
26	20	1.18599958815983e-09\\
26	21	0.686254028231085\\
26	22	4.75574256824566e-09\\
26	23	1.29972364685089\\
26	24	4.66899242227379e-09\\
26	25	2.5\\
26	26	5.47598652100219e-09\\
26	27	1.29592722371349\\
26	28	4.19258342250668e-09\\
26	29	0.670456133605546\\
26	30	1.70435758149808e-09\\
26	31	0.346172906818131\\
26	32	5.46792768659108e-10\\
26	33	0.177880855125395\\
26	34	3.27831924653996e-10\\
27	19	9.00999837902109e-10\\
27	20	0.20404975254099\\
27	21	2.29903486559825e-09\\
27	22	0.361722109262939\\
27	23	2.71129658085698e-09\\
27	24	0.675519998089364\\
27	25	4.19258342250668e-09\\
27	26	1.29592722371349\\
27	27	5.47598652100219e-09\\
27	28	2.5\\
27	29	4.19258342250668e-09\\
27	30	1.29592722371349\\
27	31	1.70435758149808e-09\\
27	32	0.670456133605546\\
27	33	5.46792768659108e-10\\
27	34	0.346172906818131\\
27	35	3.27831924653996e-10\\
27	36	0.177880855125395\\
28	19	0.20404975254099\\
28	20	9.00999837902109e-10\\
28	21	0.361722109262939\\
28	22	2.29903486559825e-09\\
28	23	0.675519998089364\\
28	24	2.71129658085698e-09\\
28	25	1.29592722371349\\
28	26	4.19258342250668e-09\\
28	27	2.5\\
28	28	5.47598652100219e-09\\
28	29	1.29592722371349\\
28	30	4.19258342250668e-09\\
28	31	0.670456133605546\\
28	32	1.70435758149808e-09\\
28	33	0.346172906818131\\
28	34	5.46792768659108e-10\\
28	35	0.177880855125395\\
28	36	3.27831924653996e-10\\
29	21	6.33882473301983e-10\\
29	22	0.18986259404853\\
29	23	1.67965191003211e-09\\
29	24	0.351125345775733\\
29	25	1.70435758149808e-09\\
29	26	0.670456133605546\\
29	27	4.19258342250668e-09\\
29	28	1.29592722371349\\
29	29	1.36691962534209e-08\\
29	30	2.48567128227668\\
29	31	4.66899242227379e-09\\
29	32	1.29972364685089\\
29	33	2.71129658085698e-09\\
29	34	0.675519998089364\\
29	35	1.67965191003211e-09\\
29	36	0.351125345775733\\
29	37	7.74375537149451e-10\\
29	38	0.181667663392229\\
30	21	0.18986259404853\\
30	22	6.33882473301983e-10\\
30	23	0.351125345775733\\
30	24	1.67965191003211e-09\\
30	25	0.670456133605546\\
30	26	1.70435758149808e-09\\
30	27	1.29592722371349\\
30	28	4.19258342250668e-09\\
30	29	2.48567128227668\\
30	30	1.36691962534209e-08\\
30	31	1.29972364685089\\
30	32	4.66899242227379e-09\\
30	33	0.675519998089364\\
30	34	2.71129658085698e-09\\
30	35	0.351125345775733\\
30	36	1.67965191003211e-09\\
30	37	0.181667663392229\\
30	38	7.74375537149451e-10\\
31	23	7.74375537149451e-10\\
31	24	0.181667663392229\\
31	25	5.46792768659108e-10\\
31	26	0.346172906818131\\
31	27	1.70435758149808e-09\\
31	28	0.670456133605546\\
31	29	4.66899242227379e-09\\
31	30	1.29972364685089\\
31	31	1.04452601742633e-08\\
31	32	2.45556762115408\\
31	33	2.43829346318062e-09\\
31	34	1.30753834024176\\
31	35	4.75574256824566e-09\\
31	36	0.686254028231085\\
31	37	2.29903486559825e-09\\
31	38	0.361722109262939\\
31	39	6.33882473301983e-10\\
31	40	0.18986259404853\\
32	23	0.181667663392229\\
32	24	7.74375537149451e-10\\
32	25	0.346172906818131\\
32	26	5.46792768659108e-10\\
32	27	0.670456133605546\\
32	28	1.70435758149808e-09\\
32	29	1.29972364685089\\
32	30	4.66899242227379e-09\\
32	31	2.45556762115408\\
32	32	1.04452601742633e-08\\
32	33	1.30753834024176\\
32	34	2.43829346318062e-09\\
32	35	0.686254028231085\\
32	36	4.75574256824566e-09\\
32	37	0.361722109262939\\
32	38	2.29903486559825e-09\\
32	39	0.18986259404853\\
32	40	6.33882473301983e-10\\
33	25	3.27831924653996e-10\\
33	26	0.177880855125395\\
33	27	5.46792768659108e-10\\
33	28	0.346172906818131\\
33	29	2.71129658085698e-09\\
33	30	0.675519998089364\\
33	31	2.43829346318062e-09\\
33	32	1.30753834024176\\
33	33	8.30463519074363e-09\\
33	34	2.40607275064988\\
33	35	6.33505921970696e-09\\
33	36	1.31985637957496\\
33	37	8.37011290370986e-10\\
33	38	0.704152692546907\\
33	39	1.18599958815983e-09\\
33	40	0.379697321485272\\
33	41	6.37103095228561e-10\\
33	42	0.20404975254099\\
34	25	0.177880855125395\\
34	26	3.27831924653996e-10\\
34	27	0.346172906818131\\
34	28	5.46792768659108e-10\\
34	29	0.675519998089364\\
34	30	2.71129658085698e-09\\
34	31	1.30753834024176\\
34	32	2.43829346318062e-09\\
34	33	2.40607275064988\\
34	34	8.30463519074363e-09\\
34	35	1.31985637957496\\
34	36	6.33505921970696e-09\\
34	37	0.704152692546907\\
34	38	8.37011290370986e-10\\
34	39	0.379697321485272\\
34	40	1.18599958815983e-09\\
34	41	0.20404975254099\\
34	42	6.37103095228561e-10\\
35	27	3.27831924653996e-10\\
35	28	0.177880855125395\\
35	29	1.67965191003211e-09\\
35	30	0.351125345775733\\
35	31	4.75574256824566e-09\\
35	32	0.686254028231085\\
35	33	6.33505921970696e-09\\
35	34	1.31985637957496\\
35	35	5.91421234663841e-09\\
35	36	2.3289319949768\\
35	37	8.29116064862439e-10\\
35	38	1.33749976848659\\
35	39	2.09316496702873e-09\\
35	40	0.732527729836527\\
35	41	1.58011440406025e-09\\
35	42	0.409008743113226\\
36	27	0.177880855125395\\
36	28	3.27831924653996e-10\\
36	29	0.351125345775733\\
36	30	1.67965191003211e-09\\
36	31	0.686254028231085\\
36	32	4.75574256824566e-09\\
36	33	1.31985637957496\\
36	34	6.33505921970696e-09\\
36	35	2.3289319949768\\
36	36	5.91421234663841e-09\\
36	37	1.33749976848659\\
36	38	8.29116064862439e-10\\
36	39	0.732527729836527\\
36	40	2.09316496702873e-09\\
36	41	0.409008743113226\\
36	42	1.58011440406025e-09\\
37	29	7.74375537149451e-10\\
37	30	0.181667663392229\\
37	31	2.29903486559825e-09\\
37	32	0.361722109262939\\
37	33	8.37011290370986e-10\\
37	34	0.704152692546907\\
37	35	8.29116064862439e-10\\
37	36	1.33749976848659\\
37	37	1.22035407267329e-08\\
37	38	2.20111878480093\\
37	39	5.28817751027541e-09\\
37	40	1.36145775152979\\
37	41	3.08427582104253e-09\\
37	42	0.780088200181376\\
38	29	0.181667663392229\\
38	30	7.74375537149451e-10\\
38	31	0.361722109262939\\
38	32	2.29903486559825e-09\\
38	33	0.704152692546907\\
38	34	8.37011290370986e-10\\
38	35	1.33749976848659\\
38	36	8.29116064862439e-10\\
38	37	2.20111878480093\\
38	38	1.22035407267329e-08\\
38	39	1.36145775152979\\
38	40	5.28817751027541e-09\\
38	41	0.780088200181376\\
38	42	3.08427582104253e-09\\
39	31	6.33882473301983e-10\\
39	32	0.18986259404853\\
39	33	1.18599958815983e-09\\
39	34	0.379697321485272\\
39	35	2.09316496702873e-09\\
39	36	0.732527729836527\\
39	37	5.28817751027541e-09\\
39	38	1.36145775152979\\
39	39	6.11764684942557e-09\\
39	40	1.87062128978775\\
39	41	2.97541414622519e-09\\
39	42	1.37902112622865\\
40	31	0.18986259404853\\
40	32	6.33882473301983e-10\\
40	33	0.379697321485272\\
40	34	1.18599958815983e-09\\
40	35	0.732527729836527\\
40	36	2.09316496702873e-09\\
40	37	1.36145775152979\\
40	38	5.28817751027541e-09\\
40	39	1.87062128978775\\
40	40	6.11764684942557e-09\\
40	41	1.37902112622865\\
40	42	0.0516634304863966\\
40	43	1.02086149721957\\
40	44	0.026484662582575\\
41	33	6.37103095228561e-10\\
41	34	0.20404975254099\\
41	35	1.58011440406025e-09\\
41	36	0.409008743113226\\
41	37	3.08427582104253e-09\\
41	38	0.780088200181376\\
41	39	2.97541414622519e-09\\
41	40	1.37902112622865\\
41	41	0.0990233776955502\\
41	42	1.93175238062606\\
41	43	0.0365281685085621\\
41	44	0.928836482242669\\
41	45	0.0349696251536742\\
42	33	0.20404975254099\\
42	34	6.37103095228561e-10\\
42	35	0.409008743113226\\
42	36	1.58011440406025e-09\\
42	37	0.780088200181376\\
42	38	3.08427582104253e-09\\
42	39	1.37902112622865\\
42	40	0.0516634304863966\\
42	41	1.93175238062606\\
42	42	0.097634855927177\\
42	43	1.96254941249049\\
42	44	0.0218438827626305\\
42	45	0.847693637328142\\
42	46	0.0371788540560049\\
43	40	1.02086149721957\\
43	41	0.0365281685085621\\
43	42	1.96254941249049\\
43	43	0.0960191643789628\\
43	44	1.97161840056707\\
43	45	0.0122604362185476\\
43	46	0.771359456706396\\
43	47	0.0373678049515537\\
44	40	0.026484662582575\\
44	41	0.928836482242669\\
44	42	0.0218438827626305\\
44	43	1.97161840056707\\
44	44	0.0941422190279783\\
44	45	1.96515154775937\\
44	46	0.0250462865188639\\
44	47	0.697666914881609\\
44	48	0.0365369308547136\\
45	41	0.0349696251536742\\
45	42	0.847693637328142\\
45	43	0.0122604362185476\\
45	44	1.96515154775937\\
45	45	0.0919577247089394\\
45	46	1.94529610082046\\
45	47	0.0314631745836797\\
45	48	0.625441420000985\\
45	49	0.0350805585525738\\
46	42	0.0371788540560049\\
46	43	0.771359456706396\\
46	44	0.0250462865188639\\
46	45	1.94529610082046\\
46	46	0.0894008405151087\\
46	47	1.91235179538893\\
46	48	0.035453327913656\\
46	49	0.553846697075907\\
46	50	0.0331881705411486\\
47	43	0.0373678049515537\\
47	44	0.697666914881609\\
47	45	0.0314631745836797\\
47	46	1.91235179538893\\
47	47	0.0863768788424336\\
47	48	1.86526887660359\\
47	49	0.0379198028957884\\
47	50	0.48214284857021\\
47	51	0.0309561789023706\\
48	44	0.0365369308547136\\
48	45	0.625441420000985\\
48	46	0.035453327913656\\
48	47	1.86526887660359\\
48	48	0.082739382945487\\
48	49	1.80146259346347\\
48	50	0.0391918344443525\\
48	51	0.409539942917653\\
48	52	0.0284264067176621\\
49	45	0.0350805585525738\\
49	46	0.553846697075907\\
49	47	0.0379198028957884\\
49	48	1.80146259346347\\
49	49	0.0782424224638535\\
49	50	1.71588612412501\\
49	51	0.0393454195645128\\
49	52	0.335035231231616\\
50	46	0.0331881705411486\\
50	47	0.48214284857021\\
50	48	0.0391918344443525\\
50	49	1.71588612412501\\
50	50	0.0724177254550627\\
50	51	1.59834411556096\\
50	52	0.0382333623351507\\
51	47	0.0309561789023706\\
51	48	0.409539942917653\\
51	49	0.0393454195645128\\
51	50	1.59834411556096\\
51	51	0.0641564105889122\\
51	52	1.42413784399102\\
52	48	0.0284264067176621\\
52	49	0.335035231231616\\
52	50	0.0382333623351507\\
52	51	1.42413784399102\\
52	52	0.0490618405139889\\
};
\end{axis}
\end{tikzpicture}%

==> figures/CoordY.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=52,
xlabel style={font=\color{white!15!black}},
xlabel={Column index},
y dir=reverse,
ymin=1,
ymax=52,
ylabel style={font=\color{white!15!black}},
ylabel={Row index},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt}
]
\addplot[scatter, only marks, mark=*, color=mycolor1, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
1	1	4.18088682397804e-08\\
1	2	1.42170055076175\\
1	3	0.05159579625365\\
1	4	0.12083512860053\\
1	5	0.0336873111103414\\
2	1	1.42170055076175\\
2	2	2.38736683818498e-08\\
2	3	1.84903651516147\\
2	4	0.0660477772414539\\
2	5	0.28782649090457\\
2	6	0.0459702914963162\\
3	1	0.05159579625365\\
3	2	1.84903651516147\\
3	3	5.9203453389935e-08\\
3	4	2.07396082727212\\
3	5	0.0727476615602789\\
3	6	0.429333610746023\\
3	7	0.0539983800921808\\
4	1	0.12083512860053\\
4	2	0.0660477772414539\\
4	3	2.07396082727212\\
4	4	6.8550667378004e-08\\
4	5	2.22417751095782\\
4	6	0.0763871390010258\\
4	7	0.56004559242848\\
4	8	0.0605503153691113\\
5	1	0.0336873111103414\\
5	2	0.28782649090457\\
5	3	0.0727476615602789\\
5	4	2.22417751095782\\
5	5	2.75979307349716e-08\\
5	6	2.33139092859838\\
5	7	0.0780969179774838\\
5	8	0.684838181173565\\
5	9	0.0662779274187903\\
6	2	0.0459702914963162\\
6	3	0.429333610746023\\
6	4	0.0763871390010258\\
6	5	2.33139092859838\\
6	6	7.95143505333737e-08\\
6	7	2.40835174665326\\
6	8	0.0782812058017212\\
6	9	0.806211077023893\\
6	10	0.0714207924754561\\
7	3	0.0539983800921808\\
7	4	0.56004559242848\\
7	5	0.0780969179774838\\
7	6	2.40835174665326\\
7	7	4.95023378289969e-08\\
7	8	2.46093801695574\\
7	9	0.0770518518231348\\
7	10	0.925742722879656\\
7	11	0.0760655867145875\\
8	4	0.0605503153691113\\
8	5	0.684838181173565\\
8	6	0.0782812058017212\\
8	7	2.46093801695574\\
8	8	3.90080066137978e-08\\
8	9	2.49152955493485\\
8	10	0.0743269242487359\\
8	11	1.04458009806331\\
8	12	0.0802115899129558\\
9	5	0.0662779274187903\\
9	6	0.806211077023893\\
9	7	0.0770518518231348\\
9	8	2.49152955493485\\
9	9	5.07331885108815e-08\\
9	10	2.5\\
9	11	0.0698082636011112\\
9	12	1.16365071268969\\
9	13	0.0837786471028344\\
10	6	0.0714207924754561\\
10	7	0.925742722879656\\
10	8	0.0743269242487359\\
10	9	2.5\\
10	10	5.113438125569e-08\\
10	11	2.48352243531034\\
10	12	0.0628192440778929\\
10	13	1.28376179737972\\
11	7	0.0760655867145875\\
11	8	1.04458009806331\\
11	9	0.0698082636011112\\
11	10	2.48352243531034\\
11	11	3.1789263807713e-08\\
11	12	2.43489191021867\\
11	13	0.0517095162884189\\
11	14	2.13207989625923\\
11	15	1.69659399716638e-10\\
11	16	0.0415301914626924\\
11	17	2.34662390471237e-09\\
11	18	1.65210889091869\\
11	19	4.01014062035748e-10\\
11	20	0.0812158673879002\\
12	8	0.0802115899129558\\
12	9	1.16365071268969\\
12	10	0.0628192440778929\\
12	11	2.43489191021867\\
12	12	2.52665598028514e-08\\
12	13	2.13207989625923\\
12	14	8.28290306814355e-09\\
12	15	0.0415301914626924\\
12	16	1.69659399716638e-10\\
12	17	1.65210889091869\\
12	18	2.34662390471237e-09\\
12	19	0.0812158673879002\\
12	20	4.01014062035748e-10\\
13	9	0.0837786471028344\\
13	10	1.28376179737972\\
13	11	0.0517095162884189\\
13	12	2.13207989625923\\
13	13	3.43842994592184e-16\\
13	14	6.58885171016005e-08\\
13	15	1.98578493999983e-09\\
13	16	1.89564003894387\\
13	17	6.01933489932649e-09\\
13	18	1.45989768760742\\
13	19	3.11568913986083e-09\\
13	20	1.01655281209782\\
13	21	3.59864946452344e-09\\
13	22	0.69537392148471\\
14	11	2.13207989625923\\
14	12	8.28290306814355e-09\\
14	13	6.58885171016005e-08\\
14	14	3.43842994592184e-16\\
14	15	1.89564003894387\\
14	16	1.98578493999983e-09\\
14	17	1.45989768760742\\
14	18	6.01933489932649e-09\\
14	19	1.01655281209782\\
14	20	3.11568913986083e-09\\
14	21	0.69537392148471\\
14	22	3.59864946452344e-09\\
15	11	1.69659399716638e-10\\
15	12	0.0415301914626924\\
15	13	1.98578493999983e-09\\
15	14	1.89564003894387\\
15	15	2.55164903652378e-16\\
15	16	9.32266220428223e-08\\
15	17	7.07928529931989e-09\\
15	18	2.11235154887779\\
15	19	1.95159712689952e-09\\
15	20	1.3197294770711\\
15	21	2.38087220605797e-09\\
15	22	0.78414181494722\\
15	23	2.18641764801675e-09\\
15	24	0.46164526283433\\
16	11	0.0415301914626924\\
16	12	1.69659399716638e-10\\
16	13	1.89564003894387\\
16	14	1.98578493999983e-09\\
16	15	9.32266220428223e-08\\
16	16	2.55164903652378e-16\\
16	17	2.11235154887779\\
16	18	7.07928529931989e-09\\
16	19	1.3197294770711\\
16	20	1.95159712689952e-09\\
16	21	0.78414181494722\\
16	22	2.38087220605797e-09\\
16	23	0.46164526283433\\
16	24	2.18641764801675e-09\\
17	11	2.34662390471237e-09\\
17	12	1.65210889091869\\
17	13	6.01933489932649e-09\\
17	14	1.45989768760742\\
17	15	7.07928529931989e-09\\
17	16	2.11235154887779\\
17	17	7.04294712173194e-16\\
17	18	1.18009452704527e-07\\
17	19	7.20688413964985e-09\\
17	20	2.16422001935814\\
17	21	2.23287778072677e-09\\
17	22	1.24689355909921\\
17	23	3.96803578962536e-09\\
17	24	0.696323786864288\\
17	25	1.18566614437355e-09\\
17	26	0.385309169826742\\
18	11	1.65210889091869\\
18	12	2.34662390471237e-09\\
18	13	1.45989768760742\\
18	14	6.01933489932649e-09\\
18	15	2.11235154887779\\
18	16	7.07928529931989e-09\\
18	17	1.18009452704527e-07\\
18	18	7.04294712173194e-16\\
18	19	2.16422001935814\\
18	20	7.20688413964985e-09\\
18	21	1.24689355909921\\
18	22	2.23287778072677e-09\\
18	23	0.696323786864288\\
18	24	3.96803578962536e-09\\
18	25	0.385309169826742\\
18	26	1.18566614437355e-09\\
19	11	4.01014062035748e-10\\
19	12	0.0812158673879002\\
19	13	3.11568913986083e-09\\
19	14	1.01655281209782\\
19	15	1.95159712689952e-09\\
19	16	1.3197294770711\\
19	17	7.20688413964985e-09\\
19	18	2.16422001935814\\
19	19	7.00568463287996e-16\\
19	20	9.8112902635608e-08\\
19	21	5.89846479243781e-09\\
19	22	2.18888248413551\\
19	23	2.01340543976865e-09\\
19	24	1.20093606426651\\
19	25	1.34590716109694e-09\\
19	26	0.646131925738342\\
19	27	1.92566677326495e-09\\
19	28	0.344054681215145\\
20	11	0.0812158673879002\\
20	12	4.01014062035748e-10\\
20	13	1.01655281209782\\
20	14	3.11568913986083e-09\\
20	15	1.3197294770711\\
20	16	1.95159712689952e-09\\
20	17	2.16422001935814\\
20	18	7.20688413964985e-09\\
20	19	9.8112902635608e-08\\
20	20	7.00568463287996e-16\\
20	21	2.18888248413551\\
20	22	5.89846479243781e-09\\
20	23	1.20093606426651\\
20	24	2.01340543976865e-09\\
20	25	0.646131925738342\\
20	26	1.34590716109694e-09\\
20	27	0.344054681215145\\
20	28	1.92566677326495e-09\\
21	13	3.59864946452344e-09\\
21	14	0.69537392148471\\
21	15	2.38087220605797e-09\\
21	16	0.78414181494722\\
21	17	2.23287778072677e-09\\
21	18	1.24689355909921\\
21	19	5.89846479243781e-09\\
21	20	2.18888248413551\\
21	21	4.90039372505616e-16\\
21	22	1.15202159680171e-07\\
21	23	6.89645262147225e-09\\
21	24	2.20245299536059\\
21	25	4.64518238194635e-09\\
21	26	1.1711124054702\\
21	27	2.66821340074873e-09\\
21	28	0.615294218173648\\
21	29	1.58924359593714e-09\\
21	30	0.319519283930816\\
22	13	0.69537392148471\\
22	14	3.59864946452344e-09\\
22	15	0.78414181494722\\
22	16	2.38087220605797e-09\\
22	17	1.24689355909921\\
22	18	2.23287778072677e-09\\
22	19	2.18888248413551\\
22	20	5.89846479243781e-09\\
22	21	1.15202159680171e-07\\
22	22	4.90039372505616e-16\\
22	23	2.20245299536059\\
22	24	6.89645262147225e-09\\
22	25	1.1711124054702\\
22	26	4.64518238194635e-09\\
22	27	0.615294218173648\\
22	28	2.66821340074873e-09\\
22	29	0.319519283930816\\
22	30	1.58924359593714e-09\\
23	15	2.18641764801675e-09\\
23	16	0.46164526283433\\
23	17	3.96803578962536e-09\\
23	18	0.696323786864288\\
23	19	2.01340543976865e-09\\
23	20	1.20093606426651\\
23	21	6.89645262147225e-09\\
23	22	2.20245299536059\\
23	23	2.86360223563942e-16\\
23	24	1.11237847777527e-07\\
23	25	6.23560872821423e-09\\
23	26	2.20993060606875\\
23	27	4.30982843213811e-09\\
23	28	1.15293675874828\\
23	29	2.36069712724684e-09\\
23	30	0.59710138675685\\
23	31	7.21447829897848e-10\\
23	32	0.305326645912791\\
24	15	0.46164526283433\\
24	16	2.18641764801675e-09\\
24	17	0.696323786864288\\
24	18	3.96803578962536e-09\\
24	19	1.20093606426651\\
24	20	2.01340543976865e-09\\
24	21	2.20245299536059\\
24	22	6.89645262147225e-09\\
24	23	1.11237847777527e-07\\
24	24	2.86360223563942e-16\\
24	25	2.20993060606875\\
24	26	6.23560872821423e-09\\
24	27	1.15293675874828\\
24	28	4.30982843213811e-09\\
24	29	0.59710138675685\\
24	30	2.36069712724684e-09\\
24	31	0.305326645912791\\
24	32	7.21447829897848e-10\\
25	17	1.18566614437355e-09\\
25	18	0.385309169826742\\
25	19	1.34590716109694e-09\\
25	20	0.646131925738342\\
25	21	4.64518238194635e-09\\
25	22	1.1711124054702\\
25	23	6.23560872821423e-09\\
25	24	2.20993060606875\\
25	25	4.19621534302159e-16\\
25	26	1.06440056227897e-07\\
25	27	6.63289520464239e-09\\
25	28	2.21329657153551\\
25	29	5.14508445568272e-09\\
25	30	1.14428910686031\\
25	31	2.37573859225574e-09\\
25	32	0.588596493523264\\
25	33	1.95983544126636e-09\\
25	34	0.298762610878261\\
26	17	0.385309169826742\\
26	18	1.18566614437355e-09\\
26	19	0.646131925738342\\
26	20	1.34590716109694e-09\\
26	21	1.1711124054702\\
26	22	4.64518238194635e-09\\
26	23	2.20993060606875\\
26	24	6.23560872821423e-09\\
26	25	1.06440056227897e-07\\
26	26	4.19621534302159e-16\\
26	27	2.21329657153551\\
26	28	6.63289520464239e-09\\
26	29	1.14428910686031\\
26	30	5.14508445568272e-09\\
26	31	0.588596493523264\\
26	32	2.37573859225574e-09\\
26	33	0.298762610878261\\
26	34	1.95983544126636e-09\\
27	19	1.92566677326495e-09\\
27	20	0.344054681215145\\
27	21	2.66821340074873e-09\\
27	22	0.615294218173648\\
27	23	4.30982843213811e-09\\
27	24	1.15293675874828\\
27	25	6.63289520464239e-09\\
27	26	2.21329657153551\\
27	27	4.19621534302159e-16\\
27	28	1.06440056227897e-07\\
27	29	6.63289520464239e-09\\
27	30	2.21329657153551\\
27	31	5.14508445568272e-09\\
27	32	1.14428910686031\\
27	33	2.37573859225574e-09\\
27	34	0.588596493523264\\
27	35	1.95983544126636e-09\\
27	36	0.298762610878261\\
28	19	0.344054681215145\\
28	20	1.92566677326495e-09\\
28	21	0.615294218173648\\
28	22	2.66821340074873e-09\\
28	23	1.15293675874828\\
28	24	4.30982843213811e-09\\
28	25	2.21329657153551\\
28	26	6.63289520464239e-09\\
28	27	1.06440056227897e-07\\
28	28	4.19621534302159e-16\\
28	29	2.21329657153551\\
28	30	6.63289520464239e-09\\
28	31	1.14428910686031\\
28	32	5.14508445568272e-09\\
28	33	0.588596493523264\\
28	34	2.37573859225574e-09\\
28	35	0.298762610878261\\
28	36	1.95983544126636e-09\\
29	21	1.58924359593714e-09\\
29	22	0.319519283930816\\
29	23	2.36069712724684e-09\\
29	24	0.59710138675685\\
29	25	5.14508445568272e-09\\
29	26	1.14428910686031\\
29	27	6.63289520464239e-09\\
29	28	2.21329657153551\\
29	29	2.86360223563942e-16\\
29	30	1.11237847777527e-07\\
29	31	6.23560872821423e-09\\
29	32	2.20993060606875\\
29	33	4.30982843213811e-09\\
29	34	1.15293675874828\\
29	35	2.36069712724684e-09\\
29	36	0.59710138675685\\
29	37	7.21447829897848e-10\\
29	38	0.305326645912791\\
30	21	0.319519283930816\\
30	22	1.58924359593714e-09\\
30	23	0.59710138675685\\
30	24	2.36069712724684e-09\\
30	25	1.14428910686031\\
30	26	5.14508445568272e-09\\
30	27	2.21329657153551\\
30	28	6.63289520464239e-09\\
30	29	1.11237847777527e-07\\
30	30	2.86360223563942e-16\\
30	31	2.20993060606875\\
30	32	6.23560872821423e-09\\
30	33	1.15293675874828\\
30	34	4.30982843213811e-09\\
30	35	0.59710138675685\\
30	36	2.36069712724684e-09\\
30	37	0.305326645912791\\
30	38	7.21447829897848e-10\\
31	23	7.21447829897848e-10\\
31	24	0.305326645912791\\
31	25	2.37573859225574e-09\\
31	26	0.588596493523264\\
31	27	5.14508445568272e-09\\
31	28	1.14428910686031\\
31	29	6.23560872821423e-09\\
31	30	2.20993060606875\\
31	31	4.90039372505616e-16\\
31	32	1.15202159680171e-07\\
31	33	6.89645262147225e-09\\
31	34	2.20245299536059\\
31	35	4.64518238194635e-09\\
31	36	1.1711124054702\\
31	37	2.66821340074873e-09\\
31	38	0.615294218173648\\
31	39	1.58924359593714e-09\\
31	40	0.319519283930816\\
32	23	0.305326645912791\\
32	24	7.21447829897848e-10\\
32	25	0.588596493523264\\
32	26	2.37573859225574e-09\\
32	27	1.14428910686031\\
32	28	5.14508445568272e-09\\
32	29	2.20993060606875\\
32	30	6.23560872821423e-09\\
32	31	1.15202159680171e-07\\
32	32	4.90039372505616e-16\\
32	33	2.20245299536059\\
32	34	6.89645262147225e-09\\
32	35	1.1711124054702\\
32	36	4.64518238194635e-09\\
32	37	0.615294218173648\\
32	38	2.66821340074873e-09\\
32	39	0.319519283930816\\
32	40	1.58924359593714e-09\\
33	25	1.95983544126636e-09\\
33	26	0.298762610878261\\
33	27	2.37573859225574e-09\\
33	28	0.588596493523264\\
33	29	4.30982843213811e-09\\
33	30	1.15293675874828\\
33	31	6.89645262147225e-09\\
33	32	2.20245299536059\\
33	33	7.00568463287996e-16\\
33	34	9.8112902635608e-08\\
33	35	5.89846479243781e-09\\
33	36	2.18888248413551\\
33	37	2.01340543976865e-09\\
33	38	1.20093606426651\\
33	39	1.34590716109694e-09\\
33	40	0.646131925738342\\
33	41	1.36165203368126e-09\\
33	42	0.344054681215145\\
34	25	0.298762610878261\\
34	26	1.95983544126636e-09\\
34	27	0.588596493523264\\
34	28	2.37573859225574e-09\\
34	29	1.15293675874828\\
34	30	4.30982843213811e-09\\
34	31	2.20245299536059\\
34	32	6.89645262147225e-09\\
34	33	9.8112902635608e-08\\
34	34	7.00568463287996e-16\\
34	35	2.18888248413551\\
34	36	5.89846479243781e-09\\
34	37	1.20093606426651\\
34	38	2.01340543976865e-09\\
34	39	0.646131925738342\\
34	40	1.34590716109694e-09\\
34	41	0.344054681215145\\
34	42	1.36165203368126e-09\\
35	27	1.95983544126636e-09\\
35	28	0.298762610878261\\
35	29	2.36069712724684e-09\\
35	30	0.59710138675685\\
35	31	4.64518238194635e-09\\
35	32	1.1711124054702\\
35	33	5.89846479243781e-09\\
35	34	2.18888248413551\\
35	35	7.04294712173194e-16\\
35	36	1.18009452704527e-07\\
35	37	7.20688413964985e-09\\
35	38	2.16422001935814\\
35	39	2.23287778072677e-09\\
35	40	1.24689355909921\\
35	41	2.80582501483501e-09\\
35	42	0.696323786864288\\
36	27	0.298762610878261\\
36	28	1.95983544126636e-09\\
36	29	0.59710138675685\\
36	30	2.36069712724684e-09\\
36	31	1.1711124054702\\
36	32	4.64518238194635e-09\\
36	33	2.18888248413551\\
36	34	5.89846479243781e-09\\
36	35	1.18009452704527e-07\\
36	36	7.04294712173194e-16\\
36	37	2.16422001935814\\
36	38	7.20688413964985e-09\\
36	39	1.24689355909921\\
36	40	2.23287778072677e-09\\
36	41	0.696323786864288\\
36	42	2.80582501483501e-09\\
37	29	7.21447829897848e-10\\
37	30	0.305326645912791\\
37	31	2.66821340074873e-09\\
37	32	0.615294218173648\\
37	33	2.01340543976865e-09\\
37	34	1.20093606426651\\
37	35	7.20688413964985e-09\\
37	36	2.16422001935814\\
37	37	2.55164903652378e-16\\
37	38	9.32266220428223e-08\\
37	39	7.07928529931989e-09\\
37	40	2.11235154887779\\
37	41	1.37998756257483e-09\\
37	42	1.3197294770711\\
38	29	0.305326645912791\\
38	30	7.21447829897848e-10\\
38	31	0.615294218173648\\
38	32	2.66821340074873e-09\\
38	33	1.20093606426651\\
38	34	2.01340543976865e-09\\
38	35	2.16422001935814\\
38	36	7.20688413964985e-09\\
38	37	9.32266220428223e-08\\
38	38	2.55164903652378e-16\\
38	39	2.11235154887779\\
38	40	7.07928529931989e-09\\
38	41	1.3197294770711\\
38	42	1.37998756257483e-09\\
39	31	1.58924359593714e-09\\
39	32	0.319519283930816\\
39	33	1.34590716109694e-09\\
39	34	0.646131925738342\\
39	35	2.23287778072677e-09\\
39	36	1.24689355909921\\
39	37	7.07928529931989e-09\\
39	38	2.11235154887779\\
39	39	3.43842994592184e-16\\
39	40	6.58885171016005e-08\\
39	41	1.404161997052e-09\\
39	42	1.89564003894387\\
40	31	0.319519283930816\\
40	32	1.58924359593714e-09\\
40	33	0.646131925738342\\
40	34	1.34590716109694e-09\\
40	35	1.24689355909921\\
40	36	2.23287778072677e-09\\
40	37	2.11235154887779\\
40	38	7.07928529931989e-09\\
40	39	6.58885171016005e-08\\
40	40	3.43842994592184e-16\\
40	41	1.89564003894387\\
40	42	0.0415301914626924\\
40	43	1.65210889091869\\
40	44	0.0812158673879002\\
41	33	1.36165203368126e-09\\
41	34	0.344054681215145\\
41	35	2.80582501483501e-09\\
41	36	0.696323786864288\\
41	37	1.37998756257483e-09\\
41	38	1.3197294770711\\
41	39	1.404161997052e-09\\
41	40	1.89564003894387\\
41	41	3.32752495609065e-08\\
41	42	2.33662354961161\\
41	43	0.0302146181884445\\
41	44	1.52945378010811\\
41	45	0.0876104670378014\\
42	33	0.344054681215145\\
42	34	1.36165203368126e-09\\
42	35	0.696323786864288\\
42	36	2.80582501483501e-09\\
42	37	1.3197294770711\\
42	38	1.37998756257483e-09\\
42	39	1.89564003894387\\
42	40	0.0415301914626924\\
42	41	2.33662354961161\\
42	42	3.1789263807713e-08\\
42	43	2.43489191021867\\
42	44	0.0517095162884189\\
42	45	1.40560526373594\\
42	46	0.0881871110723511\\
43	40	1.65210889091869\\
43	41	0.0302146181884445\\
43	42	2.43489191021867\\
43	43	5.58920723174616e-08\\
43	44	2.48352243531034\\
43	45	0.0628192440779718\\
43	46	1.28376179737972\\
43	47	0.0865746905563233\\
44	40	0.0812158673879002\\
44	41	1.52945378010811\\
44	42	0.0517095162884189\\
44	43	2.48352243531034\\
44	44	5.07331885108815e-08\\
44	45	2.5\\
44	46	0.0698082636011112\\
44	47	1.16365071268969\\
44	48	0.0837786471028344\\
45	41	0.0876104670378014\\
45	42	1.40560526373594\\
45	43	0.0628192440779718\\
45	44	2.5\\
45	45	3.90080066137978e-08\\
45	46	2.49152955493485\\
45	47	0.0743269242487359\\
45	48	1.04458009806331\\
45	49	0.0802115899129558\\
46	42	0.0881871110723511\\
46	43	1.28376179737972\\
46	44	0.0698082636011112\\
46	45	2.49152955493485\\
46	46	4.95023378289969e-08\\
46	47	2.46093801695574\\
46	48	0.0770518518231348\\
46	49	0.925742722879656\\
46	50	0.0760655867145875\\
47	43	0.0865746905563233\\
47	44	1.16365071268969\\
47	45	0.0743269242487359\\
47	46	2.46093801695574\\
47	47	7.95143505333737e-08\\
47	48	2.40835174665326\\
47	49	0.0782812058017212\\
47	50	0.806211077023893\\
47	51	0.0714207924754561\\
48	44	0.0837786471028344\\
48	45	1.04458009806331\\
48	46	0.0770518518231348\\
48	47	2.40835174665326\\
48	48	2.75979307349716e-08\\
48	49	2.33139092859838\\
48	50	0.0780969179774838\\
48	51	0.684838181173565\\
48	52	0.0662779274187903\\
49	45	0.0802115899129558\\
49	46	0.925742722879656\\
49	47	0.0782812058017212\\
49	48	2.33139092859838\\
49	49	6.8550667378004e-08\\
49	50	2.22417751095782\\
49	51	0.0763871390010258\\
49	52	0.56004559242848\\
50	46	0.0760655867145875\\
50	47	0.806211077023893\\
50	48	0.0780969179774838\\
50	49	2.22417751095782\\
50	50	5.9203453389935e-08\\
50	51	2.07396082727212\\
50	52	0.0727476615602789\\
51	47	0.0714207924754561\\
51	48	0.684838181173565\\
51	49	0.0763871390010258\\
51	50	2.07396082727212\\
51	51	2.38736683818498e-08\\
51	52	1.84903651516147\\
52	48	0.0662779274187903\\
52	49	0.56004559242848\\
52	50	0.0727476615602789\\
52	51	1.84903651516147\\
52	52	4.18088682397804e-08\\
};
\end{axis}
\end{tikzpicture}%

==> figures/CoordZ.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=52,
xlabel style={font=\color{white!15!black}},
xlabel={Column index},
y dir=reverse,
ymin=1,
ymax=52,
ylabel style={font=\color{white!15!black}},
ylabel={Row index},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt}
]
\addplot[scatter, only marks, mark=*, color=mycolor1, mark options={}, scatter/use mapped color={mark options={}, draw=mycolor1, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
1	1	2.5\\
2	2	2.43505383502854\\
3	3	2.36832733357835\\
4	4	2.2996655275195\\
5	5	2.22888957060432\\
6	6	2.15579124625644\\
7	7	2.08012573584461\\
8	8	2.00160192256359\\
9	9	1.91986911947076\\
10	10	1.83449846426336\\
11	11	1.74495610113028\\
12	12	1.65056322943381\\
13	13	1.44337567297406\\
14	14	1.44337567297406\\
15	15	1.32771251135949\\
16	16	1.32771251135949\\
17	17	1.20096115353815\\
18	18	1.20096115353815\\
19	19	1.0591481821704\\
20	20	1.0591481821704\\
21	21	0.895143592549291\\
22	22	0.895143592549291\\
23	23	0.693375245281536\\
24	24	0.693375245281536\\
25	25	0.400320384512718\\
26	26	0.400320384512718\\
27	27	0.400320384512718\\
28	28	0.400320384512718\\
29	29	0.693375245281536\\
30	30	0.693375245281536\\
31	31	0.895143592549291\\
32	32	0.895143592549291\\
33	33	1.0591481821704\\
34	34	1.0591481821704\\
35	35	1.20096115353815\\
36	36	1.20096115353815\\
37	37	1.32771251135949\\
38	38	1.32771251135949\\
39	39	1.44337567297406\\
40	40	1.44337567297406\\
41	41	1.65056322943381\\
42	42	1.74495610113028\\
43	43	1.83449846426336\\
44	44	1.91986911947076\\
45	45	2.00160192256359\\
46	46	2.08012573584461\\
47	47	2.15579124625644\\
48	48	2.22888957060432\\
49	49	2.2996655275195\\
50	50	2.36832733357835\\
51	51	2.43505383502854\\
52	52	2.5\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Eigen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$k$ - wave number},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_k$},
axis background/.style={fill=white},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	3.05866443284231e-13\\
2	0.781926783819231\\
3	3.25639197763099\\
4	6.2222172561926\\
5	8.3132849007176\\
6	9.05832804212302\\
7	9.368793401876\\
8	9.99339682821047\\
9	12.7193372389907\\
10	13.2129031155598\\
11	13.7864360463342\\
12	15.4383431302605\\
13	17.3413819242989\\
14	17.7894031781488\\
15	19.7371007366552\\
16	20.3829466703566\\
17	21.1647053862193\\
18	21.7753354130346\\
19	22.0757745367074\\
20	22.2237409530627\\
21	23.0455945875239\\
22	23.2207212366188\\
23	23.2416528163668\\
24	24.2554080077967\\
25	24.5110600775436\\
26	24.981058273186\\
27	26.0423296598021\\
28	26.6868186479616\\
29	26.8594961946403\\
30	27.1135440642116\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Slices.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y-coordinate},
axis background/.style={fill=white},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.07703296142773	0\\
-1.0770099412191	0.0199170700013706\\
-1.07694088214795	0.0398327948318533\\
-1.0768257888783	0.0597458296013668\\
-1.07666466918235	0.0796548299813171\\
-1.07645753393898	0.0995584524850378\\
-1.07620439713138	0.119455354747845\\
-1.07590527584419	0.139344195806623\\
-1.07556019025992	0.159223636378754\\
-1.07516916365475	0.179092339140351\\
-1.07473222239367	0.198948969003621\\
-1.074249395925	0.218792193393203\\
-1.07372071677428	0.238620682521471\\
-1.07314622053746	0.258433109662534\\
-1.07252594587357	0.278228151425053\\
-1.07185993449664	0.298004488022997\\
-1.07114823116711	0.317760803546343\\
-1.07039088368249	0.337495786227925\\
-1.06958794286756	0.35720812871018\\
-1.0687394625638	0.376896528309246\\
-1.06784549961831	0.396559687277191\\
-1.06690611387212	0.416196313062023\\
-1.06592136814784	0.435805118565522\\
-1.0648913282368	0.455384822398254\\
-1.06381606288551	0.474934149133589\\
-1.06269564378162	0.494451829556838\\
-1.06153014553929	0.513936600913594\\
-1.06031964568393	0.533387207154494\\
-1.05906422463645	0.552802399177226\\
-1.05776396569692	0.57218093506555\\
-1.05641895502768	0.591521580325253\\
-1.0550292816359	0.610823108116942\\
-1.05359503735566	0.630084299485361\\
-1.05211631682942	0.649303943585914\\
-1.05059321748903	0.668480837907031\\
-1.04902583953624	0.6876137884892\\
-1.04741428592261	0.706701610141151\\
-1.04575866232908	0.725743126651001\\
-1.04405907714492	0.744737170994676\\
-1.04231564144627	0.763682585540044\\
-1.04052846897419	0.782578222247206\\
-1.03869767611228	0.801422942864747\\
-1.03682338186379	0.820215619121971\\
-1.03490570782839	0.838955132916969\\
-1.03294477817838	0.857640376500404\\
-1.0309407196346	0.876270252655238\\
-1.02889366144188	0.894843674871881\\
-1.02680373534407	0.913359567518977\\
-1.02467107555868	0.931816866010402\\
-1.02249581875125	0.950214516966109\\
-1.02027810400915	0.968551478370644\\
-1.01801807281519	0.986826719725824\\
-1.01571586902081	1.00503922219819\\
-1.013371638819	1.02318797876315\\
-1.01098553071675	1.04127199434366\\
-1.00855769550735	1.05929028594426\\
-1.00608828624229	1.07724188278037\\
-1.00357745820286	1.0951258264028\\
-1.00102536887154	1.11294117081733\\
-0.998432177903074	1.13068698259949\\
-0.995798047095225	1.1483623410046\\
-0.993123140359428	1.16596633807248\\
-0.990407623691067	1.18349807872769\\
-0.987651665139542	1.20095668087503\\
-0.984855434778304	1.21834127548867\\
-0.982019104674385	1.23565100669849\\
-0.97914284885796	1.25288503186985\\
-0.976226843291679	1.27004252167882\\
-0.973271265839793	1.28712266018268\\
-0.970276296237149	1.30412464488518\\
-0.967242116058039	1.32104768679698\\
-0.964168908684914	1.33789101049106\\
-0.961056859276971	1.35465385415324\\
-0.957906154738633	1.3713354696277\\
-0.954716983687931	1.38793512245763\\
-0.951489536424789	1.40445209192095\\
-0.948224004899252	1.4208856710611\\
-0.944920582679598	1.43723516671317\\
-0.941579464920506	1.45349989952465\\
-0.938200848331032	1.46967920397214\\
-0.934784931142613	1.48577242837287\\
-0.931331913077199	1.50177893489086\\
-0.927841995315054	1.51769809953977\\
-0.924315380463049	1.53352931217879\\
-0.920752272522048	1.54927197650823\\
-0.917152876855743	1.56492551005369\\
-0.913517400158102	1.58048934415237\\
-0.909846050421706	1.59596292393088\\
-0.906139036905864	1.61134570827979\\
-0.90239657010483	1.62663716982363\\
-0.898618861716096	1.64183679488642\\
-0.894806124608762	1.6569440834529\\
-0.890958572792016	1.67195854912537\\
-0.887076421383712	1.68687971907635\\
-0.883159886579033	1.70170713399708\\
-0.879209185619354	1.71644034804167\\
-0.875224536761141	1.73107892876746\\
-0.871206159245051	1.74562245707118\\
-0.86715427326522	1.76007052712099\\
-0.863069099938598	1.77442274628499\\
-0.858950861274505	1.78867873505582\\
-0.854799780144654	1.80283812697027\\
-0.850616080252656	1.81690056852783\\
-0.846399986104364	1.83086571910326\\
-0.842151722978341	1.84473325085582\\
-0.837871516896253	1.85850284863604\\
-0.833559594593685	1.87217420988831\\
-0.82921618349115	1.88574704455022\\
-0.824841511665329	1.89922107494861\\
-0.82043580782055	1.91259603569238\\
-0.815999301260531	1.92587167356213\\
-0.811532221860368	1.93904774739667\\
-0.807034800038809	1.95212402797653\\
-0.802507266730764	1.96510029790458\\
-0.797949853360105	1.97797635148376\\
-0.793362791812863	1.99075199459168\\
-0.788746314410493	2.00342704455313\\
-0.784100653883583	2.01600133000957\\
-0.779426043346042	2.02847469078545\\
-0.774722716268947	2.04084697775402\\
-0.769990906455747	2.05311805269763\\
-0.765230848016783	2.06528778816863\\
-0.760442775344718	2.07735606734628\\
-0.755626923090113	2.08932278389207\\
-0.750783526137366	2.10118784180274\\
-0.745912819580992	2.1129511552614\\
-0.741015038702255	2.12461264848656\\
-0.736090418946139	2.13617225557937\\
-0.731139195898692	2.14762992036895\\
-0.726161605264702	2.15898559625613\\
-0.721157882845789	2.17023924605533\\
-0.716128264518763	2.18139084183514\\
-0.711072986214496	2.19244036475706\\
-0.705992283897049	2.20338780491309\\
-0.700886393543138	2.21423316116199\\
-0.695755551122404	2.22497644096341\\
-0.690599992577056	2.23561766021297\\
-0.685419953803329	2.24615684307313\\
-0.680215670632041	2.25659402180576\\
-0.674987378810269	2.26692923660219\\
-0.669735313983185	2.27716253541281\\
-0.664459711676316	2.28729397377583\\
-0.659160807278199	2.2973236146452\\
-0.653838836023449	2.30725152821784\\
-0.648494032976206	2.31707779176032\\
-0.643126633013992	2.32680248943486\\
-0.637736870811992	2.33642571212491\\
-0.632324980827691	2.34594755726038\\
-0.626891197285945	2.35536812864236\\
-0.621435754164534	2.36468753626757\\
-0.615958885179932	2.37390589615277\\
-0.610460823773608	2.38302333015894\\
-0.604941803098811	2.39203996581515\\
-0.599402056007567	2.40095593614272\\
-0.593841815038267	2.40977137947915\\
-0.588261312403536	2.41848643930236\\
-0.582660779978561	2.42710126405498\\
-0.577040449289825	2.43561600696886\\
-0.571400551504232	2.44403082588988\\
-0.565741317418645	2.45234588310309\\
-0.560062977449837	2.46056134515827\\
-0.554365761624802	2.46867738269589\\
-0.548649899571544	2.47669417027361\\
-0.542915620510197	2.48461188619335\\
-0.537163153244572	2.49243071232898\\
-0.531392726154035	2.50015083395472\\
-0.525604567186068	2.50777243957393\\
-0.519798903848722	2.51529572074936\\
-0.513975963203671	2.52272087193387\\
-0.508135971860566	2.53004809030086\\
-0.502279155969446	2.53727757557878\\
-0.496405741216401	2.54440952988264\\
-0.49051595281758	2.55144415754948\\
-0.484610015514381	2.55838166497359\\
-0.478688153568879	2.56522226044324\\
-0.472750590759641	2.57196615397839\\
-0.466797550377905	2.57861355716974\\
-0.460829255224139	2.58516468301887\\
-0.454845927604956	2.59161974577981\\
-0.44884778933041	2.59797896080182\\
-0.442835061711629	2.60424254437357\\
-0.436807965558857	2.61041071356871\\
-0.430766721179745	2.61648368609296\\
-0.424711548378139	2.62246168013248\\
-0.418642666453235	2.62834491420382\\
-0.412560294198625	2.63413360700579\\
-0.406464649902466	2.63982797727218\\
-0.400355951347327	2.64542824362672\\
-0.394234415810704	2.65093462443937\\
-0.388100260065727	2.65634733768442\\
-0.381953700382252	2.66166660080021\\
-0.375794952528258	2.66689263055065\\
-0.369624231771566	2.67202564288851\\
-0.363441752881873	2.67706585282043\\
-0.357247730133079	2.68201347427383\\
-0.351042377305963	2.68686871996566\\
-0.344825907691094	2.69163180127299\\
-0.338598534092109	2.69630292810553\\
-0.332360468829228	2.70088230878008\\
-0.326111923743089	2.70537014989691\\
-0.319853110198908	2.70976665621811\\
-0.313584239090656	2.71407203054809\\
-0.307305520846083	2.7182864736157\\
-0.301017165431266	2.72241018395894\\
-0.294719382356143	2.72644335781122\\
-0.288412380679709	2.73038618899006\\
-0.282096369015857	2.73423886878772\\
-0.275771555539312	2.73800158586399\\
-0.269438147991839	2.74167452614108\\
-0.26309635368869	2.74525787270074\\
-0.256746379525284	2.74875180568349\\
-0.250388431984133	2.75215650219005\\
-0.244022717141959	2.75547213618499\\
-0.237649440677057	2.7586988784026\\
-0.231268807876927	2.76183689625493\\
-0.224881023645881	2.76488635374221\\
-0.218486292513359	2.76784741136534\\
-0.212084818641709	2.77072022604088\\
-0.205676805834932	2.77350495101812\\
-0.199262457546952	2.77620173579859\\
-0.192841976890684	2.77881072605777\\
-0.186415566646628	2.78133206356926\\
-0.179983429272239	2.78376588613112\\
-0.173545766911083	2.78611232749465\\
-0.167102781402286	2.78837151729555\\
-0.160654674290134	2.79054358098731\\
-0.154201646833807	2.79262863977713\\
-0.147743900017277	2.7946268105641\\
-0.141281634559323	2.7965382058798\\
-0.134815050923705	2.79836293383132\\
-0.128344349329449	2.80010109804665\\
-0.121869729761259	2.8017527976225\\
-0.115391391980062	2.80331812707449\\
-0.108909535533624	2.80479717628984\\
-0.102424359767366	2.80619003048241\\
-0.0959360638351556	2.80749677015023\\
-0.0894448467101695	2.8087174710354\\
-0.082950907196149	2.8098522040865\\
-0.0764544439384332	2.81090103542342\\
-0.0699556554350425	2.81186402630461\\
-0.0634547400480742	2.81274123309686\\
-0.0569518960150084	2.81353270724746\\
-0.0504473214601114	2.81423849525886\\
-0.0439412144058917	2.81485863866577\\
-0.0374337727846071	2.8153931740148\\
-0.0309251944498193	2.81584213284645\\
-0.0244156771879792	2.81620554167967\\
-0.0179054187300637	2.81648342199885\\
-0.0113946167631944	2.8166757902433\\
-0.00488346894235231	2.81678265779918\\
0.00162782709796662	2.81680403099394\\
0.00813907373202127	2.81673991109323\\
0.0146500733312272	2.81659029430027\\
0.0211606282522548	2.81635517175771\\
0.0276705408254604	2.81603452955196\\
0.0341796133433281	2.81562834872001\\
0.0406876480485753	2.81513660525872\\
0.04719444712267	2.81455927013658\\
0.0536998126741317	2.81389630930796\\
0.0602035467270174	2.81314768372979\\
0.0667054512093761	2.81231334938079\\
0.0732053279417622	2.81139325728307\\
0.0797029786258093	2.81038735352627\\
0.086198204832856	2.80929557929415\\
0.0926908079926373	2.80811787089359\\
0.0991805893820609	2.80685415978612\\
0.105667350114	2.80550437262184\\
0.112150891126305	2.80406843127583\\
0.118631013170699	2.802546252887\\
0.125107516801939	2.80093774989934\\
0.131580202367029	2.79924283010566\\
0.138048869994406	2.79746139669374\\
0.144513319583648	2.79559334829482\\
0.15097335079458	2.79363857903471\\
0.157428763037287	2.79159697858706\\
0.163879355461363	2.78946843222936\\
0.170324926946825	2.7872528209008\\
0.176765276093039	2.78495002126319\\
0.183200201209506	2.78255990576377\\
0.189629500306071	2.78008234270058\\
0.196052971083406	2.77751719629016\\
0.202470410923654	2.77486432673766\\
0.208881616881248	2.77212359030917\\
0.21528638567388	2.76929483940657\\
0.221684513673666	2.76637792264451\\
0.228075796898486	2.76337268492987\\
0.234460031003482	2.76027896754341\\
0.240837011272807	2.75709660822379\\
0.247206532611516	2.75382544125379\\
0.253568389537718	2.75046529754888\\
0.259922376174779	2.74701600474804\\
0.266268286244026	2.74347738730669\\
0.272605913057343	2.73984926659204\\
0.27893504951027	2.7361314609805\\
0.285255488075264	2.73232378595725\\
0.291567020794358	2.7284260542186\\
0.297869439274557	2.72443807577494\\
0.304162534679937	2.72035965805796\\
0.310446097726754	2.71619060602839\\
0.316719918677661	2.71193072228646\\
0.322983787336385	2.70757980718443\\
0.329237493042659	2.70313765894108\\
0.335480824667426	2.69860407375837\\
0.341713570608317	2.69397884594002\\
0.347935518785396	2.68926176801216\\
0.354146456637195	2.68445263084596\\
0.360346171117032	2.67955122378223\\
0.366534448689633	2.6745573347579\\
0.372711075327994	2.66947075043449\\
0.378875836510622	2.66429125632845\\
0.385028517219055	2.6590186369433\\
0.391168901935624	2.65365267590374\\
0.397296774641574	2.64819315609146\\
0.403411918815585	2.64263985978269\\
0.409514117432516	2.63699256878764\\
0.415603152962354	2.63125106459166\\
0.421678807369725	2.62541512849796\\
0.427740862113816	2.61948454177193\\
0.433789098148135	2.61345908578747\\
0.439823295921004	2.60733854217462\\
0.445843235376653	2.60112269296846\\
0.451848695955941	2.59481132076034\\
0.45783945659793	2.58840420884987\\
0.463815295741754	2.58190114139871\\
0.469775991328766	2.57530190358565\\
0.47572132080506	2.56860628176315\\
0.481651061124378	2.56181406361517\\
0.487564988751363	2.55492503831634\\
0.493462879665194	2.54793899669234\\
0.499344509363585	2.54085573138154\\
0.50520965286717	2.53367503699778\\
0.511058084724254	2.52639671029433\\
0.516889579015945	2.51902055032886\\
0.5227039093617	2.51154635862954\\
0.528500848925145	2.50397393936212\\
0.534280170420501	2.49630309949779\\
0.540041646119169	2.48853364898223\\
0.545785047856759	2.48066540090536\\
0.551510147040788	2.4726981716716\\
0.557216714658171	2.46463178117166\\
0.562904521283705	2.45646605295426\\
0.568573337088866	2.44820081439851\\
0.574222931850539	2.43983589688766\\
0.57985307496068	2.43137113598248\\
0.585463535436122	2.4228063715957\\
0.591054081928839	2.41414144816654\\
0.596624482736612	2.40537621483587\\
0.602174505814099	2.39651052562147\\
0.607703918784317	2.38754423959361\\
0.613212488950512	2.37847722105093\\
0.618699983308462	2.36930933969622\\
0.624166168559173	2.36004047081248\\
0.629610811121951	2.35067049543888\\
0.635033677147951	2.34119930054667\\
0.640434532534101	2.33162677921495\\
0.645813142937373	2.3219528308063\\
0.65116927378951	2.31217736114224\\
0.656502690312234	2.30230028267807\\
0.661813157532778	2.29232151467751\\
0.667100440299529	2.28224098338744\\
0.672364303299037	2.27205862221042\\
0.677604511072044	2.26177437187895\\
0.68282082803101	2.25138818062729\\
0.688013018477568	2.2409000043632\\
0.693180846620462	2.23030980683887\\
0.698324076593876	2.2196175598209\\
0.703442472476156	2.20882324325933\\
0.708535798308925	2.1979268454557\\
0.713603818116562	2.18692836322999\\
0.71864629592613	2.17582780208628\\
0.723662995787571	2.16462517637745\\
0.728653681794422	2.15332050946822\\
0.733618118104806	2.14191383389701\\
0.738556068962838	2.13040519153625\\
0.743467298720238	2.11879463375153\\
0.748351571858741	2.10708222155816\\
0.753208653012249	2.09526802577733\\
0.75803830699016	2.08335212718886\\
0.76284029879999	2.07133461668425\\
0.767614393671273	2.05921559541589\\
0.77236035707937	2.04699517494517\\
0.777077954769695	2.03467347738837\\
0.781766952782284	2.02225063556031\\
0.786427117476693	2.0097267931159\\
0.791058215557204	1.99710210468927\\
0.795660014098379	1.98437673603056\\
0.800232280570909	1.97155086414021\\
0.804774782867733	1.95862467740091\\
0.809287289330629	1.94559837570636\\
0.813769568776715	1.93247217058851\\
0.818221390525844	1.91924628534028\\
0.822642524427607	1.90592095513731\\
0.827032740889008	1.89249642715588\\
0.831391810902665	1.87897296068676\\
0.835719506074462	1.86535082724868\\
0.840015598652223	1.85163031069621\\
0.844279861554289	1.83781170732557\\
0.848512068398395	1.82389532597694\\
0.852711993530784	1.80988148813338\\
0.856879412055538	1.79577052801645\\
0.861014099864142	1.78156279267817\\
0.865115833665232	1.76725864208963\\
0.869184391014561	1.75285844922584\\
0.873219550345194	1.73836260014677\\
0.877221090997728	1.72377149407524\\
0.881188793250984	1.70908554346992\\
0.885122438352518	1.69430517409562\\
0.889021808549497	1.67943082508905\\
0.892886687119818	1.66446294902007\\
0.896716858403031	1.64940201195018\\
0.900512107831696	1.6342484934858\\
0.904272221962732	1.61900288682774\\
0.907996988508897	1.60366569881651\\
0.911686196370358	1.58823744997325\\
0.915339635666366	1.57271867453638\\
0.918957097766999	1.55710992049383\\
0.922538375324977	1.54141174961088\\
0.92608326230754	1.52562473745347\\
0.92959155402837	1.5097494734071\\
0.933063047179564	1.49378656069097\\
0.936497539863634	1.47773661636766\\
0.939894831625408	1.46160027134857\\
0.94325472348425	1.44537817039333\\
0.946577017965831	1.42907097210661\\
0.949861519134357	1.41267934892775\\
0.953108032624341	1.39620398711786\\
0.956316365672631	1.37964558674066\\
0.959486327150266	1.363004861639\\
0.962617727594302	1.3462825394065\\
0.965710379239551	1.32947936135424\\
0.96876409605026	1.31259608247259\\
0.971778693751667	1.29563347138819\\
0.974753989861488	1.27859231031579\\
0.977689803721241	1.26147339500548\\
0.980585956527503	1.24427753468454\\
0.983442271362967	1.22700555199473\\
0.986258573227334	1.20965828292465\\
0.989034689068176	1.19223657673641\\
0.991770447811515	1.17474129588795\\
0.994465680392107	1.157173315951\\
0.997120219783802	1.13953352552252\\
0.999733901029478	1.12182282613243\\
1.00230656127084	1.104042132146\\
1.00483803977797	1.08619237066123\\
1.00732817797862	1.0682744814015\\
1.00977681948732	1.05028941660316\\
1.0121838101341	1.03223814089838\\
1.01454899799306	1.01412163119302\\
1.01687223341055	0.995940876539849\\
1.01915336903314	0.977696878006594\\
1.02139225983521	0.959390648539951\\
1.02358876314624	0.941023212824042\\
1.02574273867781	0.922595607134784\\
1.0278540485502	0.904108879189006\\
1.02992255731865	0.885564087989688\\
1.03194813199927	0.86696230366623\\
1.0339306420946	0.848304607310127\\
1.0358699596187	0.829592090806356\\
1.03776595912196	0.810825856660286\\
1.03961851771539	0.79200701782025\\
1.0414275150946	0.773136697495811\\
1.04319283356329	0.754216028971784\\
1.04491435805629	0.735246155418101\\
1.04659197616223	0.716228229695567\\
1.04822557814569	0.697163414157622\\
1.04981505696893	0.678052880447872\\
1.05136030831308	0.658897809294247\\
1.05286123059895	0.639699390299008\\
1.05431772500732	0.620458821724223\\
1.05572969549854	0.601177310276534\\
1.05709704883203	0.581856070883566\\
1.05841969458493	0.562496326470781\\
1.05969754517023	0.543099307734103\\
1.0609305158546	0.523666252908061\\
1.06211852477547	0.504198407531617\\
1.06326149295767	0.484697024210671\\
1.06435934432947	0.465163362377547\\
1.06541200573812	0.445598688047507\\
1.06641940696472	0.426004273572459\\
1.06738148073863	0.406381397391945\\
1.06829816275123	0.38673134378142\\
1.06916939166915	0.367055402598067\\
1.0699951091468	0.347354869024394\\
1.07077525983848	0.327631043308461\\
1.07150979140968	0.307885230504671\\
1.072198654548	0.288118740207883\\
1.07284180297328	0.268332886290334\\
1.07343919344714	0.24852898663369\\
1.07399078578203	0.22870836286033\\
1.07449654284948	0.208872340062906\\
1.07495643058787	0.189022246532354\\
1.07537041800947	0.169159413484506\\
1.07573847720688	0.149285174785417\\
1.07606058335889	0.129400866675543\\
1.07633671473557	0.109507827492845\\
1.07656685270287	0.0896073973950353\\
1.07675098172647	0.0697009180808894\\
1.07688908937501	0.0497897325112412\\
1.0769811663227	0.0298751846284734\\
1.07702720635128	0.00995861907723683\\
1.07702720635128	-0.00995861907715892\\
1.0769811663227	-0.0298751846284764\\
1.07688908937501	-0.0497897325112172\\
1.07675098172647	-0.0697009180809713\\
1.07656685270287	-0.0896073973950756\\
1.07633671473557	-0.109507827492872\\
1.07606058335889	-0.129400866675552\\
1.07573847720688	-0.149285174785412\\
1.07537041800947	-0.169159413484518\\
1.07495643058787	-0.189022246532363\\
1.07449654284948	-0.208872340062994\\
1.07399078578203	-0.228708362860271\\
1.07343919344714	-0.248528986633744\\
1.07284180297328	-0.268332886290334\\
1.07219865454801	-0.288118740207883\\
1.07150979140968	-0.307885230504689\\
1.07077525983847	-0.327631043308657\\
1.0699951091468	-0.347354869024331\\
1.06916939166915	-0.367055402598102\\
1.06829816275123	-0.386731343781419\\
1.06738148073863	-0.40638139739195\\
1.06641940696472	-0.42600427357246\\
1.06541200573811	-0.445598688047546\\
1.06435934432947	-0.465163362377558\\
1.06326149295767	-0.484697024210564\\
1.06211852477547	-0.504198407531732\\
1.0609305158546	-0.523666252908061\\
1.05969754517023	-0.543099307734104\\
1.05841969458493	-0.56249632647078\\
1.05709704883203	-0.581856070883566\\
1.05572969549852	-0.601177310276743\\
1.05431772500729	-0.620458821724549\\
1.05286123059895	-0.639699390298996\\
1.05136030831308	-0.658897809294321\\
1.04981505696893	-0.678052880447908\\
1.0482255781457	-0.697163414157597\\
1.04659197616223	-0.716228229695628\\
1.04491435805629	-0.73524615541808\\
1.04319283356329	-0.754216028971799\\
1.0414275150946	-0.77313669749589\\
1.03961851771539	-0.792007017820248\\
1.03776595912196	-0.810825856660286\\
1.0358699596187	-0.829592090806356\\
1.0339306420946	-0.848304607310128\\
1.03194813199927	-0.866962303666231\\
1.02992255731865	-0.885564087989687\\
1.0278540485502	-0.904108879189006\\
1.02574273867781	-0.922595607134826\\
1.02358876314623	-0.941023212824144\\
1.0213922598352	-0.959390648540038\\
1.01915336903314	-0.977696878006563\\
1.01687223341055	-0.995940876539803\\
1.01454899799305	-1.01412163119313\\
1.0121838101341	-1.03223814089845\\
1.00977681948732	-1.05028941660322\\
1.00732817797862	-1.0682744814015\\
1.00483803977797	-1.08619237066123\\
1.00230656127084	-1.10404213214599\\
0.999733901029479	-1.12182282613243\\
0.997120219783803	-1.13953352552252\\
0.994465680392108	-1.157173315951\\
0.991770447811516	-1.17474129588796\\
0.989034689068189	-1.19223657673634\\
0.986258573227324	-1.2096582829247\\
0.983442271362953	-1.22700555199481\\
0.980585956527503	-1.24427753468454\\
0.977689803721241	-1.26147339500549\\
0.974753989861481	-1.27859231031583\\
0.971778693751657	-1.29563347138824\\
0.968764096050239	-1.31259608247271\\
0.965710379239532	-1.32947936135436\\
0.962617727594302	-1.3462825394065\\
0.959486327150265	-1.363004861639\\
0.956316365672628	-1.37964558674065\\
0.95310803262434	-1.39620398711786\\
0.949861519134358	-1.41267934892775\\
0.946577017965835	-1.42907097210663\\
0.943254723484235	-1.44537817039346\\
0.939894831625408	-1.4616002713486\\
0.936497539863623	-1.47773661636774\\
0.933063047179575	-1.49378656069094\\
0.929591554028375	-1.50974947340707\\
0.926083262307538	-1.52562473745347\\
0.922538375324976	-1.54141174961088\\
0.918957097766998	-1.55710992049385\\
0.915339635666373	-1.57271867453637\\
0.911686196370356	-1.58823744997329\\
0.907996988508887	-1.60366569881657\\
0.904272221962743	-1.6190028868277\\
0.900512107831691	-1.63424849348582\\
0.896716858402983	-1.64940201195038\\
0.892886687119808	-1.6644629490201\\
0.889021808549455	-1.67943082508923\\
0.88512243835249	-1.69430517409572\\
0.881188793250971	-1.70908554346996\\
0.877221090997727	-1.72377149407524\\
0.873219550345183	-1.73836260014681\\
0.869184391014566	-1.75285844922582\\
0.86511583366523	-1.76725864208964\\
0.861014099864142	-1.78156279267818\\
0.856879412055538	-1.79577052801645\\
0.852711993530784	-1.80988148813339\\
0.848512068398396	-1.82389532597694\\
0.844279861554288	-1.83781170732558\\
0.840015598652216	-1.85163031069623\\
0.835719506074467	-1.86535082724867\\
0.831391810902675	-1.87897296068674\\
0.827032740889004	-1.89249642715589\\
0.822642524427557	-1.90592095513747\\
0.818221390525788	-1.91924628534045\\
0.81376956877672	-1.93247217058851\\
0.80928728933061	-1.94559837570642\\
0.804774782867743	-1.95862467740088\\
0.800232280570904	-1.97155086414022\\
0.795660014098381	-1.98437673603055\\
0.791058215557206	-1.99710210468927\\
0.786427117476694	-2.0097267931159\\
0.781766952782287	-2.02225063556031\\
0.777077954769695	-2.03467347738837\\
0.772360357079372	-2.04699517494517\\
0.767614393671272	-2.0592155954159\\
0.76284029879999	-2.07133461668425\\
0.758038306990165	-2.08335212718885\\
0.753208653012255	-2.09526802577732\\
0.748351571858656	-2.10708222155835\\
0.743467298720175	-2.11879463375168\\
0.738556068962761	-2.13040519153643\\
0.73361811810478	-2.14191383389708\\
0.728653681794432	-2.1533205094682\\
0.723662995787574	-2.16462517637745\\
0.718646295926127	-2.17582780208629\\
0.713603818116565	-2.18692836322999\\
0.708535798308923	-2.19792684545571\\
0.703442472476158	-2.20882324325933\\
0.698324076593876	-2.2196175598209\\
0.693180846620463	-2.23030980683887\\
0.68801301847757	-2.2409000043632\\
0.682820828031009	-2.2513881806273\\
0.677604511072043	-2.26177437187896\\
0.67236430329905	-2.27205862221039\\
0.667100440299525	-2.28224098338745\\
0.661813157532669	-2.2923215146777\\
0.656502690312155	-2.30230028267822\\
0.651169273789464	-2.31217736114234\\
0.645813142937345	-2.32195283080635\\
0.640434532534093	-2.33162677921496\\
0.635033677147951	-2.34119930054668\\
0.629610811121943	-2.35067049543889\\
0.624166168559165	-2.36004047081249\\
0.618699983308462	-2.36930933969622\\
0.613212488950512	-2.37847722105093\\
0.607703918784318	-2.38754423959362\\
0.602174505814098	-2.39651052562147\\
0.59662448273661	-2.40537621483588\\
0.591054081928847	-2.41414144816653\\
0.585463535436121	-2.4228063715957\\
0.579853074960679	-2.43137113598249\\
0.574222931850539	-2.43983589688766\\
0.568573337088851	-2.44820081439854\\
0.56290452128367	-2.45646605295431\\
0.557216714658141	-2.4646317811717\\
0.551510147040785	-2.4726981716716\\
0.545785047856797	-2.48066540090531\\
0.540041646119173	-2.48853364898223\\
0.534280170420509	-2.49630309949779\\
0.528500848925144	-2.50397393936212\\
0.522703909361686	-2.51154635862956\\
0.516889579015946	-2.51902055032886\\
0.511058084724253	-2.52639671029433\\
0.50520965286717	-2.53367503699779\\
0.499344509363587	-2.54085573138154\\
0.493462879665189	-2.54793899669235\\
0.487564988751352	-2.55492503831636\\
0.481651061124373	-2.56181406361518\\
0.47572132080504	-2.56860628176317\\
0.469775991328714	-2.57530190358571\\
0.463815295741738	-2.58190114139873\\
0.457839456597884	-2.58840420884993\\
0.451848695955939	-2.59481132076034\\
0.445843235376651	-2.60112269296847\\
0.439823295920972	-2.60733854217464\\
0.433789098148041	-2.61345908578755\\
0.427740862113761	-2.61948454177198\\
0.421678807369693	-2.625415128498\\
0.415603152962295	-2.63125106459172\\
0.409514117432486	-2.63699256878768\\
0.403411918815595	-2.64263985978269\\
0.397296774641571	-2.64819315609147\\
0.391168901935611	-2.65365267590376\\
0.385028517219035	-2.65901863694333\\
0.378875836510624	-2.66429125632846\\
0.372711075328	-2.6694707504345\\
0.366534448689615	-2.67455733475793\\
0.36034617111702	-2.67955122378226\\
0.354146456637105	-2.68445263084606\\
0.347935518785398	-2.68926176801216\\
0.341713570608318	-2.69397884594002\\
0.335480824667426	-2.69860407375837\\
0.329237493042658	-2.70313765894108\\
0.322983787336384	-2.70757980718443\\
0.31671991867766	-2.71193072228646\\
0.310446097726752	-2.71619060602839\\
0.304162534679938	-2.72035965805797\\
0.297869439274551	-2.72443807577495\\
0.291567020794357	-2.7284260542186\\
0.285255488075072	-2.73232378595736\\
0.278935049510225	-2.73613146098052\\
0.272605913057296	-2.73984926659207\\
0.266268286243971	-2.74347738730672\\
0.259922376174767	-2.74701600474805\\
0.253568389537736	-2.75046529754887\\
0.247206532611519	-2.75382544125379\\
0.240837011272809	-2.75709660822379\\
0.234460031003481	-2.76027896754342\\
0.228075796898483	-2.76337268492988\\
0.221684513673668	-2.76637792264451\\
0.215286385673881	-2.76929483940657\\
0.208881616881248	-2.77212359030917\\
0.202470410923654	-2.77486432673766\\
0.196052971083407	-2.77751719629017\\
0.189629500306073	-2.78008234270058\\
0.183200201209502	-2.78255990576378\\
0.176765276093029	-2.7849500212632\\
0.170324926946818	-2.78725282090081\\
0.163879355461341	-2.78946843222937\\
0.157428763037182	-2.79159697858709\\
0.150973350794536	-2.79363857903472\\
0.144513319583663	-2.79559334829482\\
0.138048869994499	-2.79746139669371\\
0.131580202366994	-2.79924283010567\\
0.125107516801919	-2.80093774989935\\
0.118631013170684	-2.80254625288701\\
0.112150891126301	-2.80406843127584\\
0.105667350114005	-2.80550437262184\\
0.0991805893820573	-2.80685415978612\\
0.0926908079926398	-2.80811787089359\\
0.0861982048328564	-2.80929557929415\\
0.0797029786258119	-2.81038735352628\\
0.073205327941759	-2.81139325728307\\
0.0667054512093702	-2.81231334938079\\
0.0602035467270204	-2.81314768372979\\
0.0536998126741287	-2.81389630930796\\
0.0471944471226765	-2.81455927013658\\
0.0406876480485691	-2.81513660525872\\
0.0341796133433023	-2.81562834872001\\
0.0276705408254066	-2.81603452955197\\
0.0211606282521095	-2.81635517175772\\
0.0146500733311926	-2.81659029430028\\
0.00813907373202238	-2.81673991109323\\
0.00162782709795573	-2.81680403099394\\
-0.00488346894235808	-2.81678265779918\\
-0.0113946167631974	-2.8166757902433\\
-0.0179054187300626	-2.81648342199886\\
-0.0244156771879812	-2.81620554167968\\
-0.03092519444982	-2.81584213284646\\
-0.0374337727846042	-2.81539317401481\\
-0.0439412144058921	-2.81485863866578\\
-0.0504473214601162	-2.81423849525886\\
-0.056951896015011	-2.81353270724746\\
-0.0634547400480691	-2.81274123309687\\
-0.0699556554350466	-2.81186402630461\\
-0.0764544439384121	-2.81090103542342\\
-0.0829509071961655	-2.8098522040865\\
-0.0894448467101531	-2.80871747103541\\
-0.0959360638351652	-2.80749677015023\\
-0.102424359767392	-2.80619003048241\\
-0.10890953553364	-2.80479717628984\\
-0.115391391980068	-2.80331812707449\\
-0.121869729761266	-2.8017527976225\\
-0.128344349329453	-2.80010109804666\\
-0.134815050923709	-2.79836293383133\\
-0.141281634559325	-2.79653820587981\\
-0.147743900017277	-2.79462681056411\\
-0.154201646833809	-2.79262863977714\\
-0.160654674290131	-2.79054358098731\\
-0.167102781402286	-2.78837151729555\\
-0.173545766911085	-2.78611232749465\\
-0.179983429272244	-2.78376588613112\\
-0.186415566646624	-2.78133206356927\\
-0.192841976890685	-2.77881072605777\\
-0.199262457546969	-2.77620173579859\\
-0.205676805834936	-2.77350495101812\\
-0.212084818641786	-2.77072022604085\\
-0.218486292513366	-2.76784741136534\\
-0.224881023645977	-2.76488635374217\\
-0.231268807876911	-2.76183689625494\\
-0.237649440677062	-2.7586988784026\\
-0.244022717141956	-2.755472136185\\
-0.250388431984134	-2.75215650219005\\
-0.256746379525287	-2.74875180568349\\
-0.26309635368869	-2.74525787270074\\
-0.26943814799184	-2.74167452614108\\
-0.275771555539314	-2.73800158586399\\
-0.282096369015856	-2.73423886878773\\
-0.28841238067971	-2.73038618899006\\
-0.29471938235614	-2.72644335781122\\
-0.301017165431272	-2.72241018395894\\
-0.307305520846049	-2.71828647361573\\
-0.313584239090641	-2.7140720305481\\
-0.319853110198886	-2.70976665621813\\
-0.326111923743105	-2.7053701498969\\
-0.332360468829256	-2.70088230878006\\
-0.338598534092165	-2.6963029281055\\
-0.344825907691114	-2.69163180127298\\
-0.351042377306017	-2.68686871996563\\
-0.357247730133093	-2.68201347427383\\
-0.363441752881872	-2.67706585282043\\
-0.369624231771567	-2.67202564288851\\
-0.375794952528259	-2.66689263055065\\
-0.381953700382253	-2.66166660080021\\
-0.388100260065729	-2.65634733768442\\
-0.394234415810706	-2.65093462443938\\
-0.400355951347328	-2.64542824362672\\
-0.406464649902467	-2.63982797727218\\
-0.412560294198638	-2.63413360700578\\
-0.418642666453252	-2.6283449142038\\
-0.424711548378202	-2.62246168013242\\
-0.430766721179772	-2.61648368609293\\
-0.43680796555886	-2.61041071356871\\
-0.442835061711638	-2.60424254437356\\
-0.448847789330418	-2.59797896080181\\
-0.454845927604935	-2.59161974577983\\
-0.460829255224151	-2.58516468301886\\
-0.466797550377916	-2.57861355716973\\
-0.472750590759595	-2.57196615397845\\
-0.478688153568852	-2.56522226044327\\
-0.484610015514342	-2.55838166497363\\
-0.490515952817621	-2.55144415754944\\
-0.496405741216403	-2.54440952988265\\
-0.502279155969448	-2.53727757557878\\
-0.508135971860569	-2.53004809030087\\
-0.513975963203806	-2.52272087193369\\
-0.519798903848721	-2.51529572074937\\
-0.525604567186107	-2.50777243957388\\
-0.531392726154081	-2.50015083395466\\
-0.537163153244574	-2.49243071232898\\
-0.542915620510206	-2.48461188619334\\
-0.548649899571549	-2.47669417027361\\
-0.554365761624803	-2.46867738269589\\
-0.560062977449834	-2.46056134515827\\
-0.565741317418659	-2.45234588310308\\
-0.571400551504243	-2.44403082588986\\
-0.577040449289867	-2.4356160069688\\
-0.582660779978564	-2.42710126405498\\
-0.588261312403513	-2.4184864393024\\
-0.593841815038348	-2.40977137947903\\
-0.599402056007662	-2.40095593614259\\
-0.604941803098813	-2.39203996581516\\
-0.610460823773623	-2.38302333015892\\
-0.615958885179949	-2.37390589615274\\
-0.621435754164568	-2.36468753626751\\
-0.626891197285975	-2.35536812864231\\
-0.632324980827695	-2.34594755726038\\
-0.637736870811992	-2.33642571212492\\
-0.643126633013992	-2.32680248943486\\
-0.648494032976206	-2.31707779176032\\
-0.653838836023448	-2.30725152821785\\
-0.659160807278197	-2.29732361464521\\
-0.66445971167632	-2.28729397377583\\
-0.669735313983192	-2.2771625354128\\
-0.674987378810277	-2.26692923660218\\
-0.680215670632084	-2.25659402180569\\
-0.685419953803372	-2.24615684307306\\
-0.690599992577068	-2.23561766021296\\
-0.695755551122373	-2.22497644096348\\
-0.700886393543175	-2.21423316116191\\
-0.705992283897034	-2.20338780491313\\
-0.711072986214493	-2.19244036475707\\
-0.716128264518762	-2.18139084183514\\
-0.721157882845787	-2.17023924605533\\
-0.726161605264709	-2.15898559625612\\
-0.731139195898695	-2.14762992036895\\
-0.736090418946146	-2.13617225557936\\
-0.741015038702254	-2.12461264848657\\
-0.745912819580998	-2.11295115526139\\
-0.750783526137375	-2.10118784180272\\
-0.755626923090121	-2.08932278389205\\
-0.760442775344748	-2.07735606734622\\
-0.76523084801681	-2.06528778816857\\
-0.76999090645576	-2.0531180526976\\
-0.774722716268971	-2.04084697775396\\
-0.77942604334602	-2.02847469078552\\
-0.784100653883623	-2.01600133000946\\
-0.788746314410507	-2.0034270445531\\
-0.793362791812882	-1.99075199459163\\
-0.79794985336012	-1.97797635148372\\
-0.802507266730758	-1.9651002979046\\
-0.80703480003881	-1.95212402797653\\
-0.811532221860371	-1.93904774739667\\
-0.815999301260529	-1.92587167356214\\
-0.820435807820545	-1.9125960356924\\
-0.82484151166534	-1.89922107494858\\
-0.82921618349116	-1.88574704455019\\
-0.833559594593693	-1.87217420988829\\
-0.837871516896256	-1.85850284863604\\
-0.842151722978347	-1.84473325085582\\
-0.846399986104316	-1.83086571910342\\
-0.850616080252659	-1.81690056852783\\
-0.854799780144702	-1.8028381269701\\
-0.858950861274573	-1.78867873505558\\
-0.863069099938598	-1.774422746285\\
-0.867154273265219	-1.76007052712099\\
-0.871206159245054	-1.74562245707118\\
-0.875224536761138	-1.73107892876748\\
-0.879209185619357	-1.71644034804166\\
-0.883159886579037	-1.70170713399707\\
-0.887076421383716	-1.68687971907634\\
-0.890958572792018	-1.67195854912537\\
-0.894806124608767	-1.65694408345288\\
-0.898618861716082	-1.64183679488648\\
-0.902396570104845	-1.62663716982357\\
-0.906139036905897	-1.61134570827967\\
-0.909846050421708	-1.59596292393088\\
-0.913517400158104	-1.58048934415237\\
-0.917152876855746	-1.56492551005369\\
-0.92075227252205	-1.54927197650823\\
-0.924315380463013	-1.53352931217897\\
-0.927841995315103	-1.51769809953955\\
-0.931331913077208	-1.50177893489083\\
-0.934784931142618	-1.48577242837286\\
-0.938200848331022	-1.4696792039722\\
-0.941579464920506	-1.45349989952466\\
-0.944920582679602	-1.43723516671315\\
-0.948224004899263	-1.42088567106106\\
-0.951489536424795	-1.40445209192093\\
-0.954716983687957	-1.38793512245752\\
-0.95790615473863	-1.37133546962773\\
-0.961056859277023	-1.35465385415298\\
-0.964168908684915	-1.33789101049106\\
-0.96724211605804	-1.32104768679698\\
-0.970276296237149	-1.30412464488518\\
-0.973271265839795	-1.28712266018268\\
-0.976226843291681	-1.27004252167883\\
-0.979142848857962	-1.25288503186985\\
-0.982019104674387	-1.23565100669849\\
-0.984855434778311	-1.21834127548865\\
-0.987651665139552	-1.20095668087498\\
-0.990407623691059	-1.18349807872776\\
-0.99312314035943	-1.16596633807247\\
-0.995798047095236	-1.14836234100454\\
-0.998432177903075	-1.1306869825995\\
-1.00102536887155	-1.11294117081733\\
-1.00357745820286	-1.09512582640284\\
-1.00608828624229	-1.07724188278038\\
-1.00855769550735	-1.05929028594426\\
-1.01098553071675	-1.04127199434366\\
-1.013371638819	-1.02318797876315\\
-1.01571586902081	-1.00503922219819\\
-1.01801807281519	-0.986826719725826\\
-1.02027810400916	-0.968551478370646\\
-1.02249581875126	-0.950214516965947\\
-1.0246710755587	-0.931816866010224\\
-1.02680373534407	-0.913359567518952\\
-1.02889366144188	-0.89484367487185\\
-1.0309407196346	-0.876270252655235\\
-1.03294477817839	-0.857640376500261\\
-1.03490570782839	-0.838955132916943\\
-1.03682338186379	-0.820215619121996\\
-1.03869767611229	-0.80142294286466\\
-1.04052846897419	-0.782578222247205\\
-1.04231564144627	-0.763682585540048\\
-1.04405907714492	-0.744737170994678\\
-1.04575866232908	-0.725743126651007\\
-1.04741428592261	-0.706701610141155\\
-1.04902583953624	-0.687613788489205\\
-1.05059321748904	-0.668480837906967\\
-1.05211631682942	-0.649303943585914\\
-1.05359503735566	-0.630084299485372\\
-1.0550292816359	-0.610823108116909\\
-1.05641895502768	-0.591521580325303\\
-1.05776396569692	-0.572180935065566\\
-1.05906422463645	-0.552802399177181\\
-1.06031964568393	-0.533387207154455\\
-1.06153014553929	-0.513936600913506\\
-1.06269564378163	-0.49445182955668\\
-1.06381606288551	-0.474934149133589\\
-1.0648913282368	-0.455384822398252\\
-1.06592136814785	-0.435805118565384\\
-1.06690611387213	-0.416196313061989\\
-1.06784549961831	-0.396559687277195\\
-1.0687394625638	-0.376896528309257\\
-1.06958794286756	-0.357208128710179\\
-1.07039088368249	-0.337495786227926\\
-1.07114823116711	-0.317760803546337\\
-1.07185993449665	-0.298004488023002\\
-1.07252594587357	-0.278228151424925\\
-1.07314622053747	-0.25843310966248\\
-1.07372071677428	-0.238620682521452\\
-1.07424939592501	-0.218792193393138\\
-1.07473222239367	-0.198948969003642\\
-1.07516916365475	-0.179092339140384\\
-1.07556019025993	-0.159223636378478\\
-1.07590527584419	-0.139344195806534\\
-1.07620439713138	-0.119455354747841\\
-1.07645753393898	-0.0995584524850353\\
-1.07666466918236	-0.0796548299813145\\
-1.0768257888783	-0.0597458296013659\\
-1.07694088214796	-0.0398327948318528\\
-1.0770099412191	-0.0199170700013679\\
-1.07703296142773	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.07703296142773	-0\\
1.0770099412191	-0.0199170700013706\\
1.07694088214795	-0.0398327948318533\\
1.0768257888783	-0.0597458296013668\\
1.07666466918235	-0.0796548299813171\\
1.07645753393898	-0.0995584524850378\\
1.07620439713138	-0.119455354747845\\
1.07590527584419	-0.139344195806623\\
1.07556019025992	-0.159223636378754\\
1.07516916365475	-0.179092339140351\\
1.07473222239367	-0.198948969003621\\
1.074249395925	-0.218792193393203\\
1.07372071677428	-0.238620682521471\\
1.07314622053746	-0.258433109662534\\
1.07252594587357	-0.278228151425053\\
1.07185993449664	-0.298004488022997\\
1.07114823116711	-0.317760803546343\\
1.07039088368249	-0.337495786227925\\
1.06958794286756	-0.35720812871018\\
1.0687394625638	-0.376896528309246\\
1.06784549961831	-0.396559687277191\\
1.06690611387212	-0.416196313062023\\
1.06592136814784	-0.435805118565522\\
1.0648913282368	-0.455384822398254\\
1.06381606288551	-0.474934149133589\\
1.06269564378162	-0.494451829556838\\
1.06153014553929	-0.513936600913594\\
1.06031964568393	-0.533387207154494\\
1.05906422463645	-0.552802399177226\\
1.05776396569692	-0.57218093506555\\
1.05641895502768	-0.591521580325253\\
1.0550292816359	-0.610823108116942\\
1.05359503735566	-0.630084299485361\\
1.05211631682942	-0.649303943585914\\
1.05059321748903	-0.668480837907031\\
1.04902583953624	-0.6876137884892\\
1.04741428592261	-0.706701610141151\\
1.04575866232908	-0.725743126651001\\
1.04405907714492	-0.744737170994676\\
1.04231564144627	-0.763682585540044\\
1.04052846897419	-0.782578222247206\\
1.03869767611228	-0.801422942864747\\
1.03682338186379	-0.820215619121971\\
1.03490570782839	-0.838955132916969\\
1.03294477817838	-0.857640376500404\\
1.0309407196346	-0.876270252655238\\
1.02889366144188	-0.894843674871881\\
1.02680373534407	-0.913359567518977\\
1.02467107555868	-0.931816866010402\\
1.02249581875125	-0.950214516966109\\
1.02027810400915	-0.968551478370644\\
1.01801807281519	-0.986826719725824\\
1.01571586902081	-1.00503922219819\\
1.013371638819	-1.02318797876315\\
1.01098553071675	-1.04127199434366\\
1.00855769550735	-1.05929028594426\\
1.00608828624229	-1.07724188278037\\
1.00357745820286	-1.0951258264028\\
1.00102536887154	-1.11294117081733\\
0.998432177903074	-1.13068698259949\\
0.995798047095225	-1.1483623410046\\
0.993123140359428	-1.16596633807248\\
0.990407623691067	-1.18349807872769\\
0.987651665139542	-1.20095668087503\\
0.984855434778304	-1.21834127548867\\
0.982019104674385	-1.23565100669849\\
0.97914284885796	-1.25288503186985\\
0.976226843291679	-1.27004252167882\\
0.973271265839793	-1.28712266018268\\
0.970276296237149	-1.30412464488518\\
0.967242116058039	-1.32104768679698\\
0.964168908684914	-1.33789101049106\\
0.961056859276971	-1.35465385415324\\
0.957906154738633	-1.3713354696277\\
0.954716983687931	-1.38793512245763\\
0.951489536424789	-1.40445209192095\\
0.948224004899252	-1.4208856710611\\
0.944920582679598	-1.43723516671317\\
0.941579464920506	-1.45349989952465\\
0.938200848331032	-1.46967920397214\\
0.934784931142613	-1.48577242837287\\
0.931331913077199	-1.50177893489086\\
0.927841995315054	-1.51769809953977\\
0.924315380463049	-1.53352931217879\\
0.920752272522048	-1.54927197650823\\
0.917152876855743	-1.56492551005369\\
0.913517400158102	-1.58048934415237\\
0.909846050421706	-1.59596292393088\\
0.906139036905864	-1.61134570827979\\
0.90239657010483	-1.62663716982363\\
0.898618861716096	-1.64183679488642\\
0.894806124608762	-1.6569440834529\\
0.890958572792016	-1.67195854912537\\
0.887076421383712	-1.68687971907635\\
0.883159886579033	-1.70170713399708\\
0.879209185619354	-1.71644034804167\\
0.875224536761141	-1.73107892876746\\
0.871206159245051	-1.74562245707118\\
0.86715427326522	-1.76007052712099\\
0.863069099938598	-1.77442274628499\\
0.858950861274505	-1.78867873505582\\
0.854799780144654	-1.80283812697027\\
0.850616080252656	-1.81690056852783\\
0.846399986104364	-1.83086571910326\\
0.842151722978341	-1.84473325085582\\
0.837871516896253	-1.85850284863604\\
0.833559594593685	-1.87217420988831\\
0.82921618349115	-1.88574704455022\\
0.824841511665329	-1.89922107494861\\
0.82043580782055	-1.91259603569238\\
0.815999301260531	-1.92587167356213\\
0.811532221860368	-1.93904774739667\\
0.807034800038809	-1.95212402797653\\
0.802507266730764	-1.96510029790458\\
0.797949853360105	-1.97797635148376\\
0.793362791812863	-1.99075199459168\\
0.788746314410493	-2.00342704455313\\
0.784100653883583	-2.01600133000957\\
0.779426043346042	-2.02847469078545\\
0.774722716268947	-2.04084697775402\\
0.769990906455747	-2.05311805269763\\
0.765230848016783	-2.06528778816863\\
0.760442775344718	-2.07735606734628\\
0.755626923090113	-2.08932278389207\\
0.750783526137366	-2.10118784180274\\
0.745912819580992	-2.1129511552614\\
0.741015038702255	-2.12461264848656\\
0.736090418946139	-2.13617225557937\\
0.731139195898692	-2.14762992036895\\
0.726161605264702	-2.15898559625613\\
0.721157882845789	-2.17023924605533\\
0.716128264518763	-2.18139084183514\\
0.711072986214496	-2.19244036475706\\
0.705992283897049	-2.20338780491309\\
0.700886393543138	-2.21423316116199\\
0.695755551122404	-2.22497644096341\\
0.690599992577056	-2.23561766021297\\
0.685419953803329	-2.24615684307313\\
0.680215670632041	-2.25659402180576\\
0.674987378810269	-2.26692923660219\\
0.669735313983185	-2.27716253541281\\
0.664459711676316	-2.28729397377583\\
0.659160807278199	-2.2973236146452\\
0.653838836023449	-2.30725152821784\\
0.648494032976206	-2.31707779176032\\
0.643126633013992	-2.32680248943486\\
0.637736870811992	-2.33642571212491\\
0.632324980827691	-2.34594755726038\\
0.626891197285945	-2.35536812864236\\
0.621435754164534	-2.36468753626757\\
0.615958885179932	-2.37390589615277\\
0.610460823773608	-2.38302333015894\\
0.604941803098811	-2.39203996581515\\
0.599402056007567	-2.40095593614272\\
0.593841815038267	-2.40977137947915\\
0.588261312403536	-2.41848643930236\\
0.582660779978561	-2.42710126405498\\
0.577040449289825	-2.43561600696886\\
0.571400551504232	-2.44403082588988\\
0.565741317418645	-2.45234588310309\\
0.560062977449837	-2.46056134515827\\
0.554365761624802	-2.46867738269589\\
0.548649899571544	-2.47669417027361\\
0.542915620510197	-2.48461188619335\\
0.537163153244572	-2.49243071232898\\
0.531392726154035	-2.50015083395472\\
0.525604567186068	-2.50777243957393\\
0.519798903848722	-2.51529572074936\\
0.513975963203671	-2.52272087193387\\
0.508135971860566	-2.53004809030086\\
0.502279155969446	-2.53727757557878\\
0.496405741216401	-2.54440952988264\\
0.49051595281758	-2.55144415754948\\
0.484610015514381	-2.55838166497359\\
0.478688153568879	-2.56522226044324\\
0.472750590759641	-2.57196615397839\\
0.466797550377905	-2.57861355716974\\
0.460829255224139	-2.58516468301887\\
0.454845927604956	-2.59161974577981\\
0.44884778933041	-2.59797896080182\\
0.442835061711629	-2.60424254437357\\
0.436807965558857	-2.61041071356871\\
0.430766721179745	-2.61648368609296\\
0.424711548378139	-2.62246168013248\\
0.418642666453235	-2.62834491420382\\
0.412560294198625	-2.63413360700579\\
0.406464649902466	-2.63982797727218\\
0.400355951347327	-2.64542824362672\\
0.394234415810704	-2.65093462443937\\
0.388100260065727	-2.65634733768442\\
0.381953700382252	-2.66166660080021\\
0.375794952528258	-2.66689263055065\\
0.369624231771566	-2.67202564288851\\
0.363441752881873	-2.67706585282043\\
0.357247730133079	-2.68201347427383\\
0.351042377305963	-2.68686871996566\\
0.344825907691094	-2.69163180127299\\
0.338598534092109	-2.69630292810553\\
0.332360468829228	-2.70088230878008\\
0.326111923743089	-2.70537014989691\\
0.319853110198908	-2.70976665621811\\
0.313584239090656	-2.71407203054809\\
0.307305520846083	-2.7182864736157\\
0.301017165431266	-2.72241018395894\\
0.294719382356143	-2.72644335781122\\
0.288412380679709	-2.73038618899006\\
0.282096369015857	-2.73423886878772\\
0.275771555539312	-2.73800158586399\\
0.269438147991839	-2.74167452614108\\
0.26309635368869	-2.74525787270074\\
0.256746379525284	-2.74875180568349\\
0.250388431984133	-2.75215650219005\\
0.244022717141959	-2.75547213618499\\
0.237649440677057	-2.7586988784026\\
0.231268807876927	-2.76183689625493\\
0.224881023645881	-2.76488635374221\\
0.218486292513359	-2.76784741136534\\
0.212084818641709	-2.77072022604088\\
0.205676805834932	-2.77350495101812\\
0.199262457546952	-2.77620173579859\\
0.192841976890684	-2.77881072605777\\
0.186415566646628	-2.78133206356926\\
0.179983429272239	-2.78376588613112\\
0.173545766911083	-2.78611232749465\\
0.167102781402286	-2.78837151729555\\
0.160654674290134	-2.79054358098731\\
0.154201646833807	-2.79262863977713\\
0.147743900017277	-2.7946268105641\\
0.141281634559323	-2.7965382058798\\
0.134815050923705	-2.79836293383132\\
0.128344349329449	-2.80010109804665\\
0.121869729761259	-2.8017527976225\\
0.115391391980062	-2.80331812707449\\
0.108909535533624	-2.80479717628984\\
0.102424359767366	-2.80619003048241\\
0.0959360638351556	-2.80749677015023\\
0.0894448467101695	-2.8087174710354\\
0.082950907196149	-2.8098522040865\\
0.0764544439384332	-2.81090103542342\\
0.0699556554350425	-2.81186402630461\\
0.0634547400480742	-2.81274123309686\\
0.0569518960150084	-2.81353270724746\\
0.0504473214601114	-2.81423849525886\\
0.0439412144058917	-2.81485863866577\\
0.0374337727846071	-2.8153931740148\\
0.0309251944498193	-2.81584213284645\\
0.0244156771879792	-2.81620554167967\\
0.0179054187300637	-2.81648342199885\\
0.0113946167631944	-2.8166757902433\\
0.00488346894235231	-2.81678265779918\\
-0.00162782709796662	-2.81680403099394\\
-0.00813907373202127	-2.81673991109323\\
-0.0146500733312272	-2.81659029430027\\
-0.0211606282522548	-2.81635517175771\\
-0.0276705408254604	-2.81603452955196\\
-0.0341796133433281	-2.81562834872001\\
-0.0406876480485753	-2.81513660525872\\
-0.04719444712267	-2.81455927013658\\
-0.0536998126741317	-2.81389630930796\\
-0.0602035467270174	-2.81314768372979\\
-0.0667054512093761	-2.81231334938079\\
-0.0732053279417622	-2.81139325728307\\
-0.0797029786258093	-2.81038735352627\\
-0.086198204832856	-2.80929557929415\\
-0.0926908079926373	-2.80811787089359\\
-0.0991805893820609	-2.80685415978612\\
-0.105667350114	-2.80550437262184\\
-0.112150891126305	-2.80406843127583\\
-0.118631013170699	-2.802546252887\\
-0.125107516801939	-2.80093774989934\\
-0.131580202367029	-2.79924283010566\\
-0.138048869994406	-2.79746139669374\\
-0.144513319583648	-2.79559334829482\\
-0.15097335079458	-2.79363857903471\\
-0.157428763037287	-2.79159697858706\\
-0.163879355461363	-2.78946843222936\\
-0.170324926946825	-2.7872528209008\\
-0.176765276093039	-2.78495002126319\\
-0.183200201209506	-2.78255990576377\\
-0.189629500306071	-2.78008234270058\\
-0.196052971083406	-2.77751719629016\\
-0.202470410923654	-2.77486432673766\\
-0.208881616881248	-2.77212359030917\\
-0.21528638567388	-2.76929483940657\\
-0.221684513673666	-2.76637792264451\\
-0.228075796898486	-2.76337268492987\\
-0.234460031003482	-2.76027896754341\\
-0.240837011272807	-2.75709660822379\\
-0.247206532611516	-2.75382544125379\\
-0.253568389537718	-2.75046529754888\\
-0.259922376174779	-2.74701600474804\\
-0.266268286244026	-2.74347738730669\\
-0.272605913057343	-2.73984926659204\\
-0.27893504951027	-2.7361314609805\\
-0.285255488075264	-2.73232378595725\\
-0.291567020794358	-2.7284260542186\\
-0.297869439274557	-2.72443807577494\\
-0.304162534679937	-2.72035965805796\\
-0.310446097726754	-2.71619060602839\\
-0.316719918677661	-2.71193072228646\\
-0.322983787336385	-2.70757980718443\\
-0.329237493042659	-2.70313765894108\\
-0.335480824667426	-2.69860407375837\\
-0.341713570608317	-2.69397884594002\\
-0.347935518785396	-2.68926176801216\\
-0.354146456637195	-2.68445263084596\\
-0.360346171117032	-2.67955122378223\\
-0.366534448689633	-2.6745573347579\\
-0.372711075327994	-2.66947075043449\\
-0.378875836510622	-2.66429125632845\\
-0.385028517219055	-2.6590186369433\\
-0.391168901935624	-2.65365267590374\\
-0.397296774641574	-2.64819315609146\\
-0.403411918815585	-2.64263985978269\\
-0.409514117432516	-2.63699256878764\\
-0.415603152962354	-2.63125106459166\\
-0.421678807369725	-2.62541512849796\\
-0.427740862113816	-2.61948454177193\\
-0.433789098148135	-2.61345908578747\\
-0.439823295921004	-2.60733854217462\\
-0.445843235376653	-2.60112269296846\\
-0.451848695955941	-2.59481132076034\\
-0.45783945659793	-2.58840420884987\\
-0.463815295741754	-2.58190114139871\\
-0.469775991328766	-2.57530190358565\\
-0.47572132080506	-2.56860628176315\\
-0.481651061124378	-2.56181406361517\\
-0.487564988751363	-2.55492503831634\\
-0.493462879665194	-2.54793899669234\\
-0.499344509363585	-2.54085573138154\\
-0.50520965286717	-2.53367503699778\\
-0.511058084724254	-2.52639671029433\\
-0.516889579015945	-2.51902055032886\\
-0.5227039093617	-2.51154635862954\\
-0.528500848925145	-2.50397393936212\\
-0.534280170420501	-2.49630309949779\\
-0.540041646119169	-2.48853364898223\\
-0.545785047856759	-2.48066540090536\\
-0.551510147040788	-2.4726981716716\\
-0.557216714658171	-2.46463178117166\\
-0.562904521283705	-2.45646605295426\\
-0.568573337088866	-2.44820081439851\\
-0.574222931850539	-2.43983589688766\\
-0.57985307496068	-2.43137113598248\\
-0.585463535436122	-2.4228063715957\\
-0.591054081928839	-2.41414144816654\\
-0.596624482736612	-2.40537621483587\\
-0.602174505814099	-2.39651052562147\\
-0.607703918784317	-2.38754423959361\\
-0.613212488950512	-2.37847722105093\\
-0.618699983308462	-2.36930933969622\\
-0.624166168559173	-2.36004047081248\\
-0.629610811121951	-2.35067049543888\\
-0.635033677147951	-2.34119930054667\\
-0.640434532534101	-2.33162677921495\\
-0.645813142937373	-2.3219528308063\\
-0.65116927378951	-2.31217736114224\\
-0.656502690312234	-2.30230028267807\\
-0.661813157532778	-2.29232151467751\\
-0.667100440299529	-2.28224098338744\\
-0.672364303299037	-2.27205862221042\\
-0.677604511072044	-2.26177437187895\\
-0.68282082803101	-2.25138818062729\\
-0.688013018477568	-2.2409000043632\\
-0.693180846620462	-2.23030980683887\\
-0.698324076593876	-2.2196175598209\\
-0.703442472476156	-2.20882324325933\\
-0.708535798308925	-2.1979268454557\\
-0.713603818116562	-2.18692836322999\\
-0.71864629592613	-2.17582780208628\\
-0.723662995787571	-2.16462517637745\\
-0.728653681794422	-2.15332050946822\\
-0.733618118104806	-2.14191383389701\\
-0.738556068962838	-2.13040519153625\\
-0.743467298720238	-2.11879463375153\\
-0.748351571858741	-2.10708222155816\\
-0.753208653012249	-2.09526802577733\\
-0.75803830699016	-2.08335212718886\\
-0.76284029879999	-2.07133461668425\\
-0.767614393671273	-2.05921559541589\\
-0.77236035707937	-2.04699517494517\\
-0.777077954769695	-2.03467347738837\\
-0.781766952782284	-2.02225063556031\\
-0.786427117476693	-2.0097267931159\\
-0.791058215557204	-1.99710210468927\\
-0.795660014098379	-1.98437673603056\\
-0.800232280570909	-1.97155086414021\\
-0.804774782867733	-1.95862467740091\\
-0.809287289330629	-1.94559837570636\\
-0.813769568776715	-1.93247217058851\\
-0.818221390525844	-1.91924628534028\\
-0.822642524427607	-1.90592095513731\\
-0.827032740889008	-1.89249642715588\\
-0.831391810902665	-1.87897296068676\\
-0.835719506074462	-1.86535082724868\\
-0.840015598652223	-1.85163031069621\\
-0.844279861554289	-1.83781170732557\\
-0.848512068398395	-1.82389532597694\\
-0.852711993530784	-1.80988148813338\\
-0.856879412055538	-1.79577052801645\\
-0.861014099864142	-1.78156279267817\\
-0.865115833665232	-1.76725864208963\\
-0.869184391014561	-1.75285844922584\\
-0.873219550345194	-1.73836260014677\\
-0.877221090997728	-1.72377149407524\\
-0.881188793250984	-1.70908554346992\\
-0.885122438352518	-1.69430517409562\\
-0.889021808549497	-1.67943082508905\\
-0.892886687119818	-1.66446294902007\\
-0.896716858403031	-1.64940201195018\\
-0.900512107831696	-1.6342484934858\\
-0.904272221962732	-1.61900288682774\\
-0.907996988508897	-1.60366569881651\\
-0.911686196370358	-1.58823744997325\\
-0.915339635666366	-1.57271867453638\\
-0.918957097766999	-1.55710992049383\\
-0.922538375324977	-1.54141174961088\\
-0.92608326230754	-1.52562473745347\\
-0.92959155402837	-1.5097494734071\\
-0.933063047179564	-1.49378656069097\\
-0.936497539863634	-1.47773661636766\\
-0.939894831625408	-1.46160027134857\\
-0.94325472348425	-1.44537817039333\\
-0.946577017965831	-1.42907097210661\\
-0.949861519134357	-1.41267934892775\\
-0.953108032624341	-1.39620398711786\\
-0.956316365672631	-1.37964558674066\\
-0.959486327150266	-1.363004861639\\
-0.962617727594302	-1.3462825394065\\
-0.965710379239551	-1.32947936135424\\
-0.96876409605026	-1.31259608247259\\
-0.971778693751667	-1.29563347138819\\
-0.974753989861488	-1.27859231031579\\
-0.977689803721241	-1.26147339500548\\
-0.980585956527503	-1.24427753468454\\
-0.983442271362967	-1.22700555199473\\
-0.986258573227334	-1.20965828292465\\
-0.989034689068176	-1.19223657673641\\
-0.991770447811515	-1.17474129588795\\
-0.994465680392107	-1.157173315951\\
-0.997120219783802	-1.13953352552252\\
-0.999733901029478	-1.12182282613243\\
-1.00230656127084	-1.104042132146\\
-1.00483803977797	-1.08619237066123\\
-1.00732817797862	-1.0682744814015\\
-1.00977681948732	-1.05028941660316\\
-1.0121838101341	-1.03223814089838\\
-1.01454899799306	-1.01412163119302\\
-1.01687223341055	-0.995940876539849\\
-1.01915336903314	-0.977696878006594\\
-1.02139225983521	-0.959390648539951\\
-1.02358876314624	-0.941023212824042\\
-1.02574273867781	-0.922595607134784\\
-1.0278540485502	-0.904108879189006\\
-1.02992255731865	-0.885564087989688\\
-1.03194813199927	-0.86696230366623\\
-1.0339306420946	-0.848304607310127\\
-1.0358699596187	-0.829592090806356\\
-1.03776595912196	-0.810825856660286\\
-1.03961851771539	-0.79200701782025\\
-1.0414275150946	-0.773136697495811\\
-1.04319283356329	-0.754216028971784\\
-1.04491435805629	-0.735246155418101\\
-1.04659197616223	-0.716228229695567\\
-1.04822557814569	-0.697163414157622\\
-1.04981505696893	-0.678052880447872\\
-1.05136030831308	-0.658897809294247\\
-1.05286123059895	-0.639699390299008\\
-1.05431772500732	-0.620458821724223\\
-1.05572969549854	-0.601177310276534\\
-1.05709704883203	-0.581856070883566\\
-1.05841969458493	-0.562496326470781\\
-1.05969754517023	-0.543099307734103\\
-1.0609305158546	-0.523666252908061\\
-1.06211852477547	-0.504198407531617\\
-1.06326149295767	-0.484697024210671\\
-1.06435934432947	-0.465163362377547\\
-1.06541200573812	-0.445598688047507\\
-1.06641940696472	-0.426004273572459\\
-1.06738148073863	-0.406381397391945\\
-1.06829816275123	-0.38673134378142\\
-1.06916939166915	-0.367055402598067\\
-1.0699951091468	-0.347354869024394\\
-1.07077525983848	-0.327631043308461\\
-1.07150979140968	-0.307885230504671\\
-1.072198654548	-0.288118740207883\\
-1.07284180297328	-0.268332886290334\\
-1.07343919344714	-0.24852898663369\\
-1.07399078578203	-0.22870836286033\\
-1.07449654284948	-0.208872340062906\\
-1.07495643058787	-0.189022246532354\\
-1.07537041800947	-0.169159413484506\\
-1.07573847720688	-0.149285174785417\\
-1.07606058335889	-0.129400866675543\\
-1.07633671473557	-0.109507827492845\\
-1.07656685270287	-0.0896073973950353\\
-1.07675098172647	-0.0697009180808894\\
-1.07688908937501	-0.0497897325112412\\
-1.0769811663227	-0.0298751846284734\\
-1.07702720635128	-0.00995861907723683\\
-1.07702720635128	0.00995861907715892\\
-1.0769811663227	0.0298751846284764\\
-1.07688908937501	0.0497897325112172\\
-1.07675098172647	0.0697009180809713\\
-1.07656685270287	0.0896073973950756\\
-1.07633671473557	0.109507827492872\\
-1.07606058335889	0.129400866675552\\
-1.07573847720688	0.149285174785412\\
-1.07537041800947	0.169159413484518\\
-1.07495643058787	0.189022246532363\\
-1.07449654284948	0.208872340062994\\
-1.07399078578203	0.228708362860271\\
-1.07343919344714	0.248528986633744\\
-1.07284180297328	0.268332886290334\\
-1.07219865454801	0.288118740207883\\
-1.07150979140968	0.307885230504689\\
-1.07077525983847	0.327631043308657\\
-1.0699951091468	0.347354869024331\\
-1.06916939166915	0.367055402598102\\
-1.06829816275123	0.386731343781419\\
-1.06738148073863	0.40638139739195\\
-1.06641940696472	0.42600427357246\\
-1.06541200573811	0.445598688047546\\
-1.06435934432947	0.465163362377558\\
-1.06326149295767	0.484697024210564\\
-1.06211852477547	0.504198407531732\\
-1.0609305158546	0.523666252908061\\
-1.05969754517023	0.543099307734104\\
-1.05841969458493	0.56249632647078\\
-1.05709704883203	0.581856070883566\\
-1.05572969549852	0.601177310276743\\
-1.05431772500729	0.620458821724549\\
-1.05286123059895	0.639699390298996\\
-1.05136030831308	0.658897809294321\\
-1.04981505696893	0.678052880447908\\
-1.0482255781457	0.697163414157597\\
-1.04659197616223	0.716228229695628\\
-1.04491435805629	0.73524615541808\\
-1.04319283356329	0.754216028971799\\
-1.0414275150946	0.77313669749589\\
-1.03961851771539	0.792007017820248\\
-1.03776595912196	0.810825856660286\\
-1.0358699596187	0.829592090806356\\
-1.0339306420946	0.848304607310128\\
-1.03194813199927	0.866962303666231\\
-1.02992255731865	0.885564087989687\\
-1.0278540485502	0.904108879189006\\
-1.02574273867781	0.922595607134826\\
-1.02358876314623	0.941023212824144\\
-1.0213922598352	0.959390648540038\\
-1.01915336903314	0.977696878006563\\
-1.01687223341055	0.995940876539803\\
-1.01454899799305	1.01412163119313\\
-1.0121838101341	1.03223814089845\\
-1.00977681948732	1.05028941660322\\
-1.00732817797862	1.0682744814015\\
-1.00483803977797	1.08619237066123\\
-1.00230656127084	1.10404213214599\\
-0.999733901029479	1.12182282613243\\
-0.997120219783803	1.13953352552252\\
-0.994465680392108	1.157173315951\\
-0.991770447811516	1.17474129588796\\
-0.989034689068189	1.19223657673634\\
-0.986258573227324	1.2096582829247\\
-0.983442271362953	1.22700555199481\\
-0.980585956527503	1.24427753468454\\
-0.977689803721241	1.26147339500549\\
-0.974753989861481	1.27859231031583\\
-0.971778693751657	1.29563347138824\\
-0.968764096050239	1.31259608247271\\
-0.965710379239532	1.32947936135436\\
-0.962617727594302	1.3462825394065\\
-0.959486327150265	1.363004861639\\
-0.956316365672628	1.37964558674065\\
-0.95310803262434	1.39620398711786\\
-0.949861519134358	1.41267934892775\\
-0.946577017965835	1.42907097210663\\
-0.943254723484235	1.44537817039346\\
-0.939894831625408	1.4616002713486\\
-0.936497539863623	1.47773661636774\\
-0.933063047179575	1.49378656069094\\
-0.929591554028375	1.50974947340707\\
-0.926083262307538	1.52562473745347\\
-0.922538375324976	1.54141174961088\\
-0.918957097766998	1.55710992049385\\
-0.915339635666373	1.57271867453637\\
-0.911686196370356	1.58823744997329\\
-0.907996988508887	1.60366569881657\\
-0.904272221962743	1.6190028868277\\
-0.900512107831691	1.63424849348582\\
-0.896716858402983	1.64940201195038\\
-0.892886687119808	1.6644629490201\\
-0.889021808549455	1.67943082508923\\
-0.88512243835249	1.69430517409572\\
-0.881188793250971	1.70908554346996\\
-0.877221090997727	1.72377149407524\\
-0.873219550345183	1.73836260014681\\
-0.869184391014566	1.75285844922582\\
-0.86511583366523	1.76725864208964\\
-0.861014099864142	1.78156279267818\\
-0.856879412055538	1.79577052801645\\
-0.852711993530784	1.80988148813339\\
-0.848512068398396	1.82389532597694\\
-0.844279861554288	1.83781170732558\\
-0.840015598652216	1.85163031069623\\
-0.835719506074467	1.86535082724867\\
-0.831391810902675	1.87897296068674\\
-0.827032740889004	1.89249642715589\\
-0.822642524427557	1.90592095513747\\
-0.818221390525788	1.91924628534045\\
-0.81376956877672	1.93247217058851\\
-0.80928728933061	1.94559837570642\\
-0.804774782867743	1.95862467740088\\
-0.800232280570904	1.97155086414022\\
-0.795660014098381	1.98437673603055\\
-0.791058215557206	1.99710210468927\\
-0.786427117476694	2.0097267931159\\
-0.781766952782287	2.02225063556031\\
-0.777077954769695	2.03467347738837\\
-0.772360357079372	2.04699517494517\\
-0.767614393671272	2.0592155954159\\
-0.76284029879999	2.07133461668425\\
-0.758038306990165	2.08335212718885\\
-0.753208653012255	2.09526802577732\\
-0.748351571858656	2.10708222155835\\
-0.743467298720175	2.11879463375168\\
-0.738556068962761	2.13040519153643\\
-0.73361811810478	2.14191383389708\\
-0.728653681794432	2.1533205094682\\
-0.723662995787574	2.16462517637745\\
-0.718646295926127	2.17582780208629\\
-0.713603818116565	2.18692836322999\\
-0.708535798308923	2.19792684545571\\
-0.703442472476158	2.20882324325933\\
-0.698324076593876	2.2196175598209\\
-0.693180846620463	2.23030980683887\\
-0.68801301847757	2.2409000043632\\
-0.682820828031009	2.2513881806273\\
-0.677604511072043	2.26177437187896\\
-0.67236430329905	2.27205862221039\\
-0.667100440299525	2.28224098338745\\
-0.661813157532669	2.2923215146777\\
-0.656502690312155	2.30230028267822\\
-0.651169273789464	2.31217736114234\\
-0.645813142937345	2.32195283080635\\
-0.640434532534093	2.33162677921496\\
-0.635033677147951	2.34119930054668\\
-0.629610811121943	2.35067049543889\\
-0.624166168559165	2.36004047081249\\
-0.618699983308462	2.36930933969622\\
-0.613212488950512	2.37847722105093\\
-0.607703918784318	2.38754423959362\\
-0.602174505814098	2.39651052562147\\
-0.59662448273661	2.40537621483588\\
-0.591054081928847	2.41414144816653\\
-0.585463535436121	2.4228063715957\\
-0.579853074960679	2.43137113598249\\
-0.574222931850539	2.43983589688766\\
-0.568573337088851	2.44820081439854\\
-0.56290452128367	2.45646605295431\\
-0.557216714658141	2.4646317811717\\
-0.551510147040785	2.4726981716716\\
-0.545785047856797	2.48066540090531\\
-0.540041646119173	2.48853364898223\\
-0.534280170420509	2.49630309949779\\
-0.528500848925144	2.50397393936212\\
-0.522703909361686	2.51154635862956\\
-0.516889579015946	2.51902055032886\\
-0.511058084724253	2.52639671029433\\
-0.50520965286717	2.53367503699779\\
-0.499344509363587	2.54085573138154\\
-0.493462879665189	2.54793899669235\\
-0.487564988751352	2.55492503831636\\
-0.481651061124373	2.56181406361518\\
-0.47572132080504	2.56860628176317\\
-0.469775991328714	2.57530190358571\\
-0.463815295741738	2.58190114139873\\
-0.457839456597884	2.58840420884993\\
-0.451848695955939	2.59481132076034\\
-0.445843235376651	2.60112269296847\\
-0.439823295920972	2.60733854217464\\
-0.433789098148041	2.61345908578755\\
-0.427740862113761	2.61948454177198\\
-0.421678807369693	2.625415128498\\
-0.415603152962295	2.63125106459172\\
-0.409514117432486	2.63699256878768\\
-0.403411918815595	2.64263985978269\\
-0.397296774641571	2.64819315609147\\
-0.391168901935611	2.65365267590376\\
-0.385028517219035	2.65901863694333\\
-0.378875836510624	2.66429125632846\\
-0.372711075328	2.6694707504345\\
-0.366534448689615	2.67455733475793\\
-0.36034617111702	2.67955122378226\\
-0.354146456637105	2.68445263084606\\
-0.347935518785398	2.68926176801216\\
-0.341713570608318	2.69397884594002\\
-0.335480824667426	2.69860407375837\\
-0.329237493042658	2.70313765894108\\
-0.322983787336384	2.70757980718443\\
-0.31671991867766	2.71193072228646\\
-0.310446097726752	2.71619060602839\\
-0.304162534679938	2.72035965805797\\
-0.297869439274551	2.72443807577495\\
-0.291567020794357	2.7284260542186\\
-0.285255488075072	2.73232378595736\\
-0.278935049510225	2.73613146098052\\
-0.272605913057296	2.73984926659207\\
-0.266268286243971	2.74347738730672\\
-0.259922376174767	2.74701600474805\\
-0.253568389537736	2.75046529754887\\
-0.247206532611519	2.75382544125379\\
-0.240837011272809	2.75709660822379\\
-0.234460031003481	2.76027896754342\\
-0.228075796898483	2.76337268492988\\
-0.221684513673668	2.76637792264451\\
-0.215286385673881	2.76929483940657\\
-0.208881616881248	2.77212359030917\\
-0.202470410923654	2.77486432673766\\
-0.196052971083407	2.77751719629017\\
-0.189629500306073	2.78008234270058\\
-0.183200201209502	2.78255990576378\\
-0.176765276093029	2.7849500212632\\
-0.170324926946818	2.78725282090081\\
-0.163879355461341	2.78946843222937\\
-0.157428763037182	2.79159697858709\\
-0.150973350794536	2.79363857903472\\
-0.144513319583663	2.79559334829482\\
-0.138048869994499	2.79746139669371\\
-0.131580202366994	2.79924283010567\\
-0.125107516801919	2.80093774989935\\
-0.118631013170684	2.80254625288701\\
-0.112150891126301	2.80406843127584\\
-0.105667350114005	2.80550437262184\\
-0.0991805893820573	2.80685415978612\\
-0.0926908079926398	2.80811787089359\\
-0.0861982048328564	2.80929557929415\\
-0.0797029786258119	2.81038735352628\\
-0.073205327941759	2.81139325728307\\
-0.0667054512093702	2.81231334938079\\
-0.0602035467270204	2.81314768372979\\
-0.0536998126741287	2.81389630930796\\
-0.0471944471226765	2.81455927013658\\
-0.0406876480485691	2.81513660525872\\
-0.0341796133433023	2.81562834872001\\
-0.0276705408254066	2.81603452955197\\
-0.0211606282521095	2.81635517175772\\
-0.0146500733311926	2.81659029430028\\
-0.00813907373202238	2.81673991109323\\
-0.00162782709795573	2.81680403099394\\
0.00488346894235808	2.81678265779918\\
0.0113946167631974	2.8166757902433\\
0.0179054187300626	2.81648342199886\\
0.0244156771879812	2.81620554167968\\
0.03092519444982	2.81584213284646\\
0.0374337727846042	2.81539317401481\\
0.0439412144058921	2.81485863866578\\
0.0504473214601162	2.81423849525886\\
0.056951896015011	2.81353270724746\\
0.0634547400480691	2.81274123309687\\
0.0699556554350466	2.81186402630461\\
0.0764544439384121	2.81090103542342\\
0.0829509071961655	2.8098522040865\\
0.0894448467101531	2.80871747103541\\
0.0959360638351652	2.80749677015023\\
0.102424359767392	2.80619003048241\\
0.10890953553364	2.80479717628984\\
0.115391391980068	2.80331812707449\\
0.121869729761266	2.8017527976225\\
0.128344349329453	2.80010109804666\\
0.134815050923709	2.79836293383133\\
0.141281634559325	2.79653820587981\\
0.147743900017277	2.79462681056411\\
0.154201646833809	2.79262863977714\\
0.160654674290131	2.79054358098731\\
0.167102781402286	2.78837151729555\\
0.173545766911085	2.78611232749465\\
0.179983429272244	2.78376588613112\\
0.186415566646624	2.78133206356927\\
0.192841976890685	2.77881072605777\\
0.199262457546969	2.77620173579859\\
0.205676805834936	2.77350495101812\\
0.212084818641786	2.77072022604085\\
0.218486292513366	2.76784741136534\\
0.224881023645977	2.76488635374217\\
0.231268807876911	2.76183689625494\\
0.237649440677062	2.7586988784026\\
0.244022717141956	2.755472136185\\
0.250388431984134	2.75215650219005\\
0.256746379525287	2.74875180568349\\
0.26309635368869	2.74525787270074\\
0.26943814799184	2.74167452614108\\
0.275771555539314	2.73800158586399\\
0.282096369015856	2.73423886878773\\
0.28841238067971	2.73038618899006\\
0.29471938235614	2.72644335781122\\
0.301017165431272	2.72241018395894\\
0.307305520846049	2.71828647361573\\
0.313584239090641	2.7140720305481\\
0.319853110198886	2.70976665621813\\
0.326111923743105	2.7053701498969\\
0.332360468829256	2.70088230878006\\
0.338598534092165	2.6963029281055\\
0.344825907691114	2.69163180127298\\
0.351042377306017	2.68686871996563\\
0.357247730133093	2.68201347427383\\
0.363441752881872	2.67706585282043\\
0.369624231771567	2.67202564288851\\
0.375794952528259	2.66689263055065\\
0.381953700382253	2.66166660080021\\
0.388100260065729	2.65634733768442\\
0.394234415810706	2.65093462443938\\
0.400355951347328	2.64542824362672\\
0.406464649902467	2.63982797727218\\
0.412560294198638	2.63413360700578\\
0.418642666453252	2.6283449142038\\
0.424711548378202	2.62246168013242\\
0.430766721179772	2.61648368609293\\
0.43680796555886	2.61041071356871\\
0.442835061711638	2.60424254437356\\
0.448847789330418	2.59797896080181\\
0.454845927604935	2.59161974577983\\
0.460829255224151	2.58516468301886\\
0.466797550377916	2.57861355716973\\
0.472750590759595	2.57196615397845\\
0.478688153568852	2.56522226044327\\
0.484610015514342	2.55838166497363\\
0.490515952817621	2.55144415754944\\
0.496405741216403	2.54440952988265\\
0.502279155969448	2.53727757557878\\
0.508135971860569	2.53004809030087\\
0.513975963203806	2.52272087193369\\
0.519798903848721	2.51529572074937\\
0.525604567186107	2.50777243957388\\
0.531392726154081	2.50015083395466\\
0.537163153244574	2.49243071232898\\
0.542915620510206	2.48461188619334\\
0.548649899571549	2.47669417027361\\
0.554365761624803	2.46867738269589\\
0.560062977449834	2.46056134515827\\
0.565741317418659	2.45234588310308\\
0.571400551504243	2.44403082588986\\
0.577040449289867	2.4356160069688\\
0.582660779978564	2.42710126405498\\
0.588261312403513	2.4184864393024\\
0.593841815038348	2.40977137947903\\
0.599402056007662	2.40095593614259\\
0.604941803098813	2.39203996581516\\
0.610460823773623	2.38302333015892\\
0.615958885179949	2.37390589615274\\
0.621435754164568	2.36468753626751\\
0.626891197285975	2.35536812864231\\
0.632324980827695	2.34594755726038\\
0.637736870811992	2.33642571212492\\
0.643126633013992	2.32680248943486\\
0.648494032976206	2.31707779176032\\
0.653838836023448	2.30725152821785\\
0.659160807278197	2.29732361464521\\
0.66445971167632	2.28729397377583\\
0.669735313983192	2.2771625354128\\
0.674987378810277	2.26692923660218\\
0.680215670632084	2.25659402180569\\
0.685419953803372	2.24615684307306\\
0.690599992577068	2.23561766021296\\
0.695755551122373	2.22497644096348\\
0.700886393543175	2.21423316116191\\
0.705992283897034	2.20338780491313\\
0.711072986214493	2.19244036475707\\
0.716128264518762	2.18139084183514\\
0.721157882845787	2.17023924605533\\
0.726161605264709	2.15898559625612\\
0.731139195898695	2.14762992036895\\
0.736090418946146	2.13617225557936\\
0.741015038702254	2.12461264848657\\
0.745912819580998	2.11295115526139\\
0.750783526137375	2.10118784180272\\
0.755626923090121	2.08932278389205\\
0.760442775344748	2.07735606734622\\
0.76523084801681	2.06528778816857\\
0.76999090645576	2.0531180526976\\
0.774722716268971	2.04084697775396\\
0.77942604334602	2.02847469078552\\
0.784100653883623	2.01600133000946\\
0.788746314410507	2.0034270445531\\
0.793362791812882	1.99075199459163\\
0.79794985336012	1.97797635148372\\
0.802507266730758	1.9651002979046\\
0.80703480003881	1.95212402797653\\
0.811532221860371	1.93904774739667\\
0.815999301260529	1.92587167356214\\
0.820435807820545	1.9125960356924\\
0.82484151166534	1.89922107494858\\
0.82921618349116	1.88574704455019\\
0.833559594593693	1.87217420988829\\
0.837871516896256	1.85850284863604\\
0.842151722978347	1.84473325085582\\
0.846399986104316	1.83086571910342\\
0.850616080252659	1.81690056852783\\
0.854799780144702	1.8028381269701\\
0.858950861274573	1.78867873505558\\
0.863069099938598	1.774422746285\\
0.867154273265219	1.76007052712099\\
0.871206159245054	1.74562245707118\\
0.875224536761138	1.73107892876748\\
0.879209185619357	1.71644034804166\\
0.883159886579037	1.70170713399707\\
0.887076421383716	1.68687971907634\\
0.890958572792018	1.67195854912537\\
0.894806124608767	1.65694408345288\\
0.898618861716082	1.64183679488648\\
0.902396570104845	1.62663716982357\\
0.906139036905897	1.61134570827967\\
0.909846050421708	1.59596292393088\\
0.913517400158104	1.58048934415237\\
0.917152876855746	1.56492551005369\\
0.92075227252205	1.54927197650823\\
0.924315380463013	1.53352931217897\\
0.927841995315103	1.51769809953955\\
0.931331913077208	1.50177893489083\\
0.934784931142618	1.48577242837286\\
0.938200848331022	1.4696792039722\\
0.941579464920506	1.45349989952466\\
0.944920582679602	1.43723516671315\\
0.948224004899263	1.42088567106106\\
0.951489536424795	1.40445209192093\\
0.954716983687957	1.38793512245752\\
0.95790615473863	1.37133546962773\\
0.961056859277023	1.35465385415298\\
0.964168908684915	1.33789101049106\\
0.96724211605804	1.32104768679698\\
0.970276296237149	1.30412464488518\\
0.973271265839795	1.28712266018268\\
0.976226843291681	1.27004252167883\\
0.979142848857962	1.25288503186985\\
0.982019104674387	1.23565100669849\\
0.984855434778311	1.21834127548865\\
0.987651665139552	1.20095668087498\\
0.990407623691059	1.18349807872776\\
0.99312314035943	1.16596633807247\\
0.995798047095236	1.14836234100454\\
0.998432177903075	1.1306869825995\\
1.00102536887155	1.11294117081733\\
1.00357745820286	1.09512582640284\\
1.00608828624229	1.07724188278038\\
1.00855769550735	1.05929028594426\\
1.01098553071675	1.04127199434366\\
1.013371638819	1.02318797876315\\
1.01571586902081	1.00503922219819\\
1.01801807281519	0.986826719725826\\
1.02027810400916	0.968551478370646\\
1.02249581875126	0.950214516965947\\
1.0246710755587	0.931816866010224\\
1.02680373534407	0.913359567518952\\
1.02889366144188	0.89484367487185\\
1.0309407196346	0.876270252655235\\
1.03294477817839	0.857640376500261\\
1.03490570782839	0.838955132916943\\
1.03682338186379	0.820215619121996\\
1.03869767611229	0.80142294286466\\
1.04052846897419	0.782578222247205\\
1.04231564144627	0.763682585540048\\
1.04405907714492	0.744737170994678\\
1.04575866232908	0.725743126651007\\
1.04741428592261	0.706701610141155\\
1.04902583953624	0.687613788489205\\
1.05059321748904	0.668480837906967\\
1.05211631682942	0.649303943585914\\
1.05359503735566	0.630084299485372\\
1.0550292816359	0.610823108116909\\
1.05641895502768	0.591521580325303\\
1.05776396569692	0.572180935065566\\
1.05906422463645	0.552802399177181\\
1.06031964568393	0.533387207154455\\
1.06153014553929	0.513936600913506\\
1.06269564378163	0.49445182955668\\
1.06381606288551	0.474934149133589\\
1.0648913282368	0.455384822398252\\
1.06592136814785	0.435805118565384\\
1.06690611387213	0.416196313061989\\
1.06784549961831	0.396559687277195\\
1.0687394625638	0.376896528309257\\
1.06958794286756	0.357208128710179\\
1.07039088368249	0.337495786227926\\
1.07114823116711	0.317760803546337\\
1.07185993449665	0.298004488023002\\
1.07252594587357	0.278228151424925\\
1.07314622053747	0.25843310966248\\
1.07372071677428	0.238620682521452\\
1.07424939592501	0.218792193393138\\
1.07473222239367	0.198948969003642\\
1.07516916365475	0.179092339140384\\
1.07556019025993	0.159223636378478\\
1.07590527584419	0.139344195806534\\
1.07620439713138	0.119455354747841\\
1.07645753393898	0.0995584524850353\\
1.07666466918236	0.0796548299813145\\
1.0768257888783	0.0597458296013659\\
1.07694088214796	0.0398327948318528\\
1.0770099412191	0.0199170700013679\\
1.07703296142773	-0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.65329983228432	0\\
-2.65316768856207	0.0748948546780475\\
-2.65277131688267	0.149755995779725\\
-2.65211089563989	0.224549748428956\\
-2.65118672192918	0.299242515068498\\
-2.64999921120693	0.373800813913913\\
-2.64854889681446	0.448191317163774\\
-2.64683642936772	0.52238088888285\\
-2.644862576014	0.596336622482092\\
-2.64262821955722	0.67002587771522\\
-2.64013435745366	0.743416317116538\\
-2.63738210068013	0.816475941805665\\
-2.63437267247715	0.889173126586609\\
-2.63110740696949	0.961476654271365\\
-2.62758774766719	1.03335574916083\\
-2.62381524584986	1.10478010961822\\
-2.61979155883795	1.17571993967348\\
-2.61551844815406	1.24614597960053\\
-2.61099777757843	1.3160295354112\\
-2.60623151110225	1.38534250721651\\
-2.60122171078297	1.45405741640375\\
-2.59597053450592	1.52214743158839\\
-2.59048023365652	1.58958639329819\\
-2.58475315070768	1.65634883735421\\
-2.57879171672714	1.72241001691352\\
-2.57259844880922	1.78774592315091\\
-2.56617594743631	1.85233330454593\\
-2.55952689377455	1.91614968476343\\
-2.5526540469091	1.97917337910607\\
-2.54556024102374	2.04138350952786\\
-2.53824838253019	2.10276001820043\\
-2.53072144715197	2.16328367962758\\
-2.52298247696828	2.22293611130603\\
-2.51503457742255	2.28169978293877\\
-2.50688091430127	2.33955802420454\\
-2.49852471068782	2.39649503109633\\
-2.48996924389643	2.4524958708419\\
-2.48121784239131	2.50754648542389\\
-2.47227388269573	2.56163369372072\\
-2.46314078629608	2.61474519229117\\
-2.45382201654529	2.66686955483058\\
-2.44432107557064	2.71799623032691\\
-2.43464150119034	2.7681155399487\\
-2.4247868638432	2.81721867270099\\
-2.41476076353571	2.86529767988435\\
-2.40456682681086	2.9123454683966\\
-2.39420870374244	2.95835579291749\\
-2.38369006495904	3.00332324701912\\
-2.37301459870081	3.04724325324696\\
-2.36218600791357	3.09011205221403\\
-2.35120800738259	3.13192669075777\\
-2.34008432090996	3.1726850092053\\
-2.32881867853839	3.21238562779567\\
-2.31741481382423	3.25102793230804\\
-2.30587646116274	3.28861205894475\\
-2.29420735316766	3.32513887851959\\
-2.28241121810798	3.36060997999998\\
-2.27049177740371	3.39502765345349\\
-2.25845274318287	3.42839487244793\\
-2.2462978159014	3.46071527595411\\
-2.23403068202784	3.49199314980006\\
-2.22165501179406	3.52223340772492\\
-2.20917445701363	3.5514415720795\\
-2.19659264896863	3.57962375422097\\
-2.18391319636632	3.60678663464635\\
-2.17113968336617	3.63293744291008\\
-2.15827566767815	3.65808393736911\\
-2.14532467873273	3.68223438479762\\
-2.13229021592298	3.70539753991259\\
-2.11917574691876	3.72758262485075\\
-2.10598470605396	3.74879930863311\\
-2.09272049278552	3.76905768665656\\
-2.07938647022515	3.78836826024635\\
-2.06598596374277	3.80674191630377\\
-2.05252225964186	3.82418990708139\\
-2.03899860390547	3.84072383011687\\
-2.02541820101316	3.85635560835404\\
-2.01178421282743	3.87109747047914\\
-1.99809975754923	3.88496193149829\\
-1.98436790874153	3.89796177358035\\
-1.97059169441992	3.91011002718805\\
-1.95677409620934	3.92141995251863\\
-1.94291804856589	3.93190502127334\\
-1.92902643806163	3.94157889877477\\
-1.91510210273296	3.95045542644699\\
-1.90114783148927	3.95854860467527\\
-1.88716636358175	3.96587257605786\\
-1.87316038813055	3.97244160906249\\
-1.85913254370881	3.97827008209826\\
-1.84508541798224	3.98337246801231\\
-1.83102154740253	3.98776331901961\\
-1.81694341695335	3.99145725207242\\
-1.80285345994697	3.9944689346754\\
-1.78875405787028	3.99681307115068\\
-1.77464754027844	3.99850438935628\\
-1.7605361847346	3.99955762786015\\
-1.74642221679403	3.99998752357113\\
-1.73230781003126	3.99980879982717\\
-1.71819508610798	3.99903615494002\\
-1.70408611488137	3.99768425119504\\
-1.68998291454957	3.99576770430359\\
-1.67588745183415	3.99330107330525\\
-1.66180164219719	3.99029885091548\\
-1.64772735009173	3.98677545431478\\
-1.63366638924387	3.9827452163737\\
-1.61962052296519	3.97822237730831\\
-1.60559146449371	3.9732210767596\\
-1.59158087736233	3.96775534629024\\
-1.57759037579237	3.96183910229114\\
-1.56362152511248	3.95548613929063\\
-1.54967584219953	3.94871012365777\\
-1.53575479594143	3.94152458769169\\
-1.52185980772014	3.93394292408828\\
-1.50799225191344	3.92597838077518\\
-1.49415345641441	3.9176440561062\\
-1.48034470316715	3.90895289440552\\
-1.46656722871777	3.89991768185242\\
-1.45282222477882	3.89055104269665\\
-1.4391108388074	3.88086543579525\\
-1.4254341745941	3.87087315146035\\
-1.41179329286294	3.86058630860852\\
-1.39818921188077	3.85001685220176\\
-1.38462290807517	3.83917655097014\\
-1.37109531665997	3.82807699540632\\
-1.35760733226726	3.81672959602211\\
-1.3441598095853	3.80514558185737\\
-1.33075356400085	3.79333599923135\\
-1.31738937224641	3.78131171072757\\
-1.3040679730493	3.7690833944015\\
-1.29079006778432	3.756661543203\\
-1.27755632112747	3.7440564646036\\
-1.26436736171087	3.73127828041955\\
-1.25122378277787	3.71833692682192\\
-1.23812614283793	3.70524215452494\\
-1.22507496632019	3.69200352914368\\
-1.21207074422637	3.67863043171369\\
-1.19911393477996	3.66513205936199\\
-1.18620496407469	3.65151742612497\\
-1.17334422671848	3.63779536390191\\
-1.16053208647437	3.62397452353846\\
-1.14776887689732	3.61006337603206\\
-1.13505490196647	3.59607021385204\\
-1.12239043671271	3.58200315236743\\
-1.10977572784083	3.56787013137567\\
-1.09721099434637	3.55367891672559\\
-1.08469642812608	3.53943710202796\\
-1.07223219458315	3.52515211044847\\
-1.0598184332248	3.51083119657532\\
-1.04745525825392	3.4964814483572\\
-1.03514275915371	3.48210978910584\\
-1.02288100126485	3.46772297955686\\
-1.01067002635551	3.4533276199847\\
-0.998509853183739	3.43893015236616\\
-0.986400478052199	3.42453686258789\\
-0.974341875354952	3.41015388269327\\
-0.962333998116281	3.39578719316405\\
-0.950376778521553	3.38144262523303\\
-0.938470128439578	3.36712586322294\\
-0.926613939936979	3.35284244690857\\
-0.914808085783966	3.33859777389763\\
-0.903052419951813	3.32439710202738\\
-0.8913467781018	3.31024555177342\\
-0.879690978065646	3.2961481086675\\
-0.868084820317421	3.28210962572123\\
-0.856528088436821	3.26813482585292\\
-0.845020549564104	3.25422830431486\\
-0.833561954846033	3.24039453111795\\
-0.822152039873852	3.22663785345222\\
-0.810790525112051	3.21296249809941\\
-0.799477116319349	3.19937257383732\\
-0.788211504960673	3.185872073832\\
-0.776993368610953	3.17246487801704\\
-0.765822371350503	3.15915475545764\\
-0.754698164152074	3.1459453666979\\
-0.743620385259711	3.13284026608959\\
-0.73258866055935	3.11984290410104\\
-0.721602603941372	3.10695662960457\\
-0.710661817655088	3.09418469214132\\
-0.69976589265523	3.08153024416213\\
-0.688914408940733	3.06899634324346\\
-0.678106935885568	3.05658595427719\\
-0.667343032561995	3.04430195163341\\
-0.656622248056192	3.03214712129527\\
-0.645944121776448	3.02012416296512\\
-0.635308183753897	3.00823569214115\\
-0.624713954936016	2.99648424216392\\
-0.61416094747323	2.98487226623235\\
-0.603648664997495	2.97340213938749\\
-0.593176602895762	2.9620761604664\\
-0.582744248574156	2.95089655402111\\
-0.572351081717811	2.93986547220768\\
-0.561996574542569	2.9289849966405\\
-0.55168019204076	2.91825714021409\\
-0.541401392220533	2.90768384889126\\
-0.531159626338913	2.89726700345761\\
-0.520954339128779	2.88700842124221\\
-0.510784969019747	2.87690985780429\\
-0.50065094835323	2.86697300858585\\
-0.490551703591773	2.85719951053029\\
-0.480486655522467	2.84759094366651\\
-0.470455219455274	2.83814883265945\\
-0.46045680541557	2.82887464832595\\
-0.450490818331557	2.81976980911685\\
-0.440556658216478	2.81083568256494\\
-0.430653720345786	2.80207358669907\\
-0.420781395429398	2.7934847914244\\
-0.410939069779127	2.78507051986901\\
-0.401126125471212	2.77683194969675\\
-0.391341940505013	2.7687702143874\\
-0.381585888956008	2.76088640448245\\
-0.371857341125686	2.75318156879903\\
-0.362155663686466	2.74565671561027\\
-0.352480219822768	2.73831281379327\\
-0.342830369368051	2.73115079394464\\
-0.333205468937955	2.72417154946374\\
-0.323604872059739	2.71737593760405\\
-0.314027929297933	2.71076478049261\\
-0.304473988376665	2.70433886611809\\
-0.294942394298268	2.69809894928743\\
-0.285432489458815	2.69204575255143\\
-0.275943613760426	2.68617996709959\\
-0.266475104720229	2.68050225362417\\
-0.257026297576607	2.67501324315406\\
-0.247596525392413	2.66971353785836\\
-0.23818511915543	2.66460371182018\\
-0.228791407876171	2.65968431178066\\
-0.219414718683042	2.65495585785357\\
-0.210054376915162	2.65041884421071\\
-0.200709706212697	2.64607373973826\\
-0.191380028604951	2.64192098866429\\
-0.182064664596241	2.63796101115766\\
-0.172762933249978	2.63419420389869\\
-0.163474152270441	2.63062094062142\\
-0.15419763808283	2.62724157262792\\
-0.144932705911595	2.62405642927477\\
-0.135678669857042	2.62106581843192\\
-0.126434842970381	2.61827002691395\\
-0.117200537327305	2.6156693208841\\
-0.107975064100212	2.61326394623099\\
-0.0987577336290344	2.61105412891839\\
-0.0895478554911151	2.60904007530802\\
-0.0803447385697348	2.60722197245554\\
-0.0711476911217891	2.60559998837987\\
-0.061956020844442	2.60417427230592\\
-0.052769034941229	2.60294495488086\\
-0.0435860401871398	2.60191214836397\\
-0.0344063429932398	2.60107594679011\\
-0.0252292494707198	2.60043642610699\\
-0.0160540654945341	2.5999936442862\\
-0.00688009676665166	2.5997476414081\\
0.00229335112090626	2.59969843972052\\
0.0114669726232054	2.59984604367138\\
0.0206414621796629	2.60019043991527\\
0.0298175141510537	2.60073159729379\\
0.0389958227571802	2.60146946678995\\
0.0481770820120731	2.60240398145632\\
0.0573619856633453	2.60353505631715\\
0.0665512271257608	2.60486258824416\\
0.075745499418183	2.60638645580623\\
0.08494549509844	2.60810651909267\\
0.0941519061977685	2.61002261951026\\
0.103365424154485	2.6121345795537\\
0.11258673974684	2.61444220254964\\
0.121816543024794	2.61694527237402\\
0.131055523240961	2.61964355314265\\
0.140304368780359	2.62253678887504\\
0.149563767088514	2.62562470313104\\
0.158834404598877	2.62890699862057\\
0.16811696665874	2.63238335678605\\
0.177412137452871	2.63605343735719\\
0.186720599926425	2.6399168778785\\
0.19604303570571	2.64397329320885\\
0.2053801250172	2.64822227499317\\
0.214732546604666	2.65266339110609\\
0.224100977644266	2.65729618506713\\
0.233486093657558	2.66212017542758\\
0.242888568422166	2.66713485512846\\
0.252309073880402	2.67233969082983\\
0.261748280045075	2.67773412221067\\
0.271206854903467	2.68331756123985\\
0.280685464317527	2.68908939141686\\
0.290184771922616	2.69504896698348\\
0.299705439022576	2.70119561210497\\
0.309248124482158	2.70752862002109\\
0.31881348461636	2.71404725216675\\
0.328402173076583	2.72075073726176\\
0.338014840733575	2.72763827036982\\
0.347652135556924	2.73470901192611\\
0.35731470249114	2.74196208673367\\
0.367003183328041	2.74939658292789\\
0.376718216575584	2.75701155090933\\
0.386460437322782	2.76480600224438\\
0.396230477100496	2.7727789085334\\
0.406028963738618	2.78092920024666\\
0.415856521218825	2.78925576552738\\
0.425713769522673	2.79775744896154\\
0.435601324476196	2.80643305031521\\
0.445519797589182	2.81528132323802\\
0.455469795890177	2.82430097393338\\
0.465451921756663	2.83349065979513\\
0.47546677274038	2.84284898801031\\
0.485514941387631	2.8523745141282\\
0.495597015054538	2.86206574059533\\
0.505713575716925	2.87192111525637\\
0.515865199775091	2.88193902982109\\
0.526052457852922	2.89211781829702\\
0.536275914591306	2.90245575538789\\
0.546536128436321	2.91295105485834\\
0.556833651421042	2.92360186786404\\
0.567169028941562	2.93440628124789\\
0.577542799527183	2.9453623158027\\
0.58795549460413	2.95646792449962\\
0.598407638253076	2.96772099068327\\
0.608899746960224	2.97911932623343\\
0.619432329361834	2.9906606696936\\
0.630005885982118	3.00234268436687\\
0.640620908964276	3.01416295637925\\
0.651277881794811	3.02611899271115\\
0.661977279020599	3.03820821919703\\
0.672719565959083	3.05042797849434\\
0.683505198401003	3.06277552802169\\
0.694334622306237	3.07524803786767\\
0.705208273491556	3.08784258866986\\
0.716126577311393	3.10055616946616\\
0.727089948330754	3.11338567551829\\
0.738098789990432	3.12632790610883\\
0.749153494264404	3.13937956231269\\
0.76025444130932	3.15253724474408\\
0.771401999106079	3.16579745128035\\
0.782596523092968	3.17915657476326\\
0.79383835579147	3.19261090068064\\
0.805127826422763	3.20615660482745\\
0.816465250516928	3.21978975095045\\
0.827850929513136	3.23350628837601\\
0.839285150351799	3.24730204962412\\
0.850768185058152	3.26117274801\\
0.862300290317381	3.27511397523533\\
0.873881707041216	3.2891211989714\\
0.88551265992602	3.30318976043623\\
0.897193357002267	3.31731487196829\\
0.908923989175519	3.33149161459912\\
0.920704729758802	3.34571493562772\\
0.932535733996327	3.35997964619928\\
0.944417138579153	3.37428041889191\\
0.956349061151513	3.38861178531296\\
0.968331599809443	3.40296813371018\\
0.98036483259066	3.41734370659973\\
0.992448816956178	3.43173259841515\\
1.00458358926365	3.44612875318108\\
1.0167691642326	3.46052596221569\\
1.0290055344015	3.47491786186572\\
1.0412926695771	3.4892979312789\\
1.05363051627565	3.50365949021759\\
1.06601899715705	3.51799569691938\\
1.07845801045082	3.53229954600809\\
1.09094742937534	3.54656386646158\\
1.10348710154986	3.56078131964103\\
1.11607684839957	3.57494439738712\\
1.12871646455426	3.58904542018908\\
1.14140571724053	3.60307653543234\\
1.15414434566797	3.61702971573078\\
1.16693206040959	3.63089675735005\\
1.17976854277731	3.64466927872894\\
1.19265344419127	3.65833871910368\\
1.20558638554589	3.67189633724511\\
1.21856695657075	3.68533321031293\\
1.23159471518789	3.69864023283623\\
1.24466918686584	3.71180811582696\\
1.25778986397068	3.72482738603454\\
1.27095620511468	3.73768838534926\\
1.28416763450329	3.75038127036286\\
1.29742354128064	3.76289601209422\\
1.31072327887446	3.77522239588918\\
1.32406616434131	3.78735002150304\\
1.33745147771169	3.79926830337385\\
1.35087846133714	3.81096647109678\\
1.36434631923909	3.82243357010772\\
1.37785421646057	3.83365846258578\\
1.39140127842146	3.84462982858414\\
1.40498659027818	3.85533616739863\\
1.41860919628872	3.86576579918386\\
1.43226809918352	3.87590686682628\\
1.4459622595438	3.88574733808451\\
1.45969059518802	3.89527500800647\\
1.47345198056665	3.90447750163258\\
1.48724524616776	3.91334227699618\\
1.50106917793343	3.92185662842999\\
1.51492251668835	3.93000769018878\\
1.52880395758191	3.93778244039812\\
1.54271214954459	3.94516770533863\\
1.55664569476052	3.95215016407566\\
1.5706031481561	3.95871635344313\\
1.58458301690826	3.96485267339203\\
1.59858375997076	3.97054539271088\\
1.61260378762232	3.97578065512852\\
1.62664146103661	3.98054448580681\\
1.6406950918759	3.98482279823182\\
1.65476294190973	3.9886014015112\\
1.66884322266025	3.99186600808524\\
1.68293409507487	3.99460224185853\\
1.69703366922941	3.99679564675912\\
1.71114000406141	3.99843169573069\\
1.72525110713594	3.99949580016348\\
1.73936493444592	3.99997331976885\\
1.75347939024781	3.99984957290159\\
1.7675923269345	3.99910984733342\\
1.78170154494707	3.99773941148054\\
1.7958047927272	3.99572352608696\\
1.80989976671083	3.99304745636504\\
1.82398411136651	3.98969648459294\\
1.83805541927862	3.98565592316865\\
1.85211123127683	3.98091112811864\\
1.8661490366149	3.97544751305819\\
1.8801662731991	3.96925056359983\\
1.89416032786838	3.9623058522044\\
1.90812853672758	3.95459905346884\\
1.92206818553557	3.9461159598429\\
1.93597651014931	3.93684249776633\\
1.9498506970257	3.92676474421622\\
1.96368788378307	3.91586894365244\\
1.97748515982168	3.90414152535028\\
1.99123956700787	3.89156912110287\\
2.00494810042001	3.87813858328045\\
2.01860770915932	3.86383700322749\\
2.03221529722598	3.84865172997935\\
2.04576772446199	3.83257038927807\\
2.05926180756152	3.81558090286506\\
2.0726943211496	3.79767150802771\\
2.08606199893075	3.77883077737357\\
2.09936153490715	3.75904763880677\\
2.11258958466788	3.73831139567729\\
2.12574276674958	3.71661174707327\\
2.13881766406878	3.69393880822516\\
2.15181082542647	3.6702831309881\\
2.16471876708506	3.64563572436809\\
2.17753797441739	3.61998807505657\\
2.1902649036292	3.59333216793293\\
2.20289598355243	3.56566050650064\\
2.21542761751155	3.53696613321186\\
2.22785618526083	3.5072426496417\\
2.24017804499267	3.47648423646806\\
2.25238953541593	3.44468567321327\\
2.26448697790334	3.41184235770256\\
2.27646667870743	3.37795032519188\\
2.28832493124268	3.34300626712071\\
2.30005801843361	3.30700754943912\\
2.31166221512646	3.26995223046263\\
2.32313379056309	3.23183907820503\\
2.33446901091503	3.1926675871401\\
2.34566414187537	3.15243799434315\\
2.35671545130698	3.11115129496068\\
2.36761921194343	3.06880925696165\\
2.37837170414103	3.0254144351181\\
2.38896921867864	2.98097018416753\\
2.39940805960242	2.93548067110782\\
2.40968454711228	2.88895088657791\\
2.41979502048715	2.84138665527454\\
2.42973584104457	2.79279464536437\\
2.43950339513244	2.74318237684005\\
2.44909409714775	2.69255822878288\\
2.45850439257923	2.64093144548718\\
2.46773076106937	2.58831214140812\\
2.47676971949197	2.53471130489361\\
2.4856178250405	2.48014080066643\\
2.49427167832299	2.42461337102235\\
2.50272792645891	2.3681426357131\\
2.51098326617319	2.31074309048673\\
2.51903444688268	2.2524301042603\\
2.52687827377042	2.19321991490061\\
2.53451161084202	2.13312962359889\\
2.5419313839603	2.07217718781617\\
2.54913458385205	2.01038141279424\\
2.55611826908252	1.94776194161895\\
2.56287956899215	1.88433924383241\\
2.56941568659066	1.82013460259289\\
2.57572390140323	1.75517010038333\\
2.58180157226365	1.68946860327756\\
2.58764614004951	1.62305374377215\\
2.59325513035424	1.55594990219966\\
2.59862615609114	1.48818218674155\\
2.60375692002427	1.4197764120639\\
2.60864521722196	1.35075907659923\\
2.61328893742729	1.281157338512\\
2.6176860673419	1.21099899037477\\
2.62183469281803	1.14031243259824\\
2.62573300095469	1.06912664565665\\
2.62937928209383	0.997471161153906\\
2.63277193171237	0.925376031780921\\
2.63590945220638	0.852871800218257\\
2.63879045456371	0.779989467039328\\
2.64141365992175	0.706760457675398\\
2.643777901007	0.633216588505222\\
2.64588212345355	0.559390032135167\\
2.64772538699776	0.485313281937879\\
2.64930686654653	0.411019115922548\\
2.65062585311709	0.336540560007824\\
2.65168175464617	0.261910850774099\\
2.65247409666698	0.187163397772009\\
2.65300252285254	0.112331745465753\\
2.65326679542413	0.0374495348912834\\
2.65326679542413	-0.0374495348912492\\
2.65300252285254	-0.11233174546586\\
2.65247409666698	-0.187163397772005\\
2.65168175464617	-0.261910850774012\\
2.65062585311709	-0.33654056000772\\
2.64930686654653	-0.411019115922519\\
2.64772538699776	-0.485313281937844\\
2.64588212345355	-0.559390032135127\\
2.64377790100699	-0.63321658850533\\
2.64141365992175	-0.706760457675394\\
2.63879045456371	-0.779989467039286\\
2.63590945220638	-0.85287180021822\\
2.63277193171237	-0.925376031780883\\
2.62937928209383	-0.997471161153894\\
2.62573300095469	-1.06912664565673\\
2.62183469281802	-1.14031243259839\\
2.61768606734191	-1.21099899037472\\
2.6132889374273	-1.28115733851197\\
2.60864521722196	-1.35075907659919\\
2.60375692002427	-1.41977641206389\\
2.59862615609112	-1.48818218674181\\
2.59325513035423	-1.5559499021998\\
2.58764614004951	-1.62305374377212\\
2.58180157226365	-1.68946860327752\\
2.57572390140323	-1.75517010038329\\
2.56941568659067	-1.82013460259285\\
2.56287956899215	-1.88433924383244\\
2.55611826908253	-1.94776194161883\\
2.54913458385203	-2.01038141279449\\
2.5419313839603	-2.07217718781615\\
2.53451161084203	-2.13312962359886\\
2.52687827377043	-2.19321991490059\\
2.51903444688271	-2.25243010426009\\
2.51098326617319	-2.31074309048672\\
2.50272792645892	-2.36814263571307\\
2.49427167832299	-2.42461337102237\\
2.48561782504049	-2.48014080066647\\
2.47676971949197	-2.53471130489358\\
2.46773076106937	-2.58831214140816\\
2.45850439257922	-2.64093144548725\\
2.44909409714776	-2.69255822878285\\
2.43950339513245	-2.74318237684003\\
2.42973584104456	-2.79279464536444\\
2.41979502048711	-2.84138665527471\\
2.40968454711231	-2.88895088657775\\
2.39940805960242	-2.93548067110784\\
2.38896921867865	-2.98097018416748\\
2.37837170414104	-3.02541443511808\\
2.36761921194343	-3.06880925696163\\
2.35671545130697	-3.11115129496071\\
2.34566414187536	-3.15243799434317\\
2.33446901091501	-3.19266758714015\\
2.32313379056311	-3.23183907820497\\
2.31166221512647	-3.26995223046259\\
2.30005801843362	-3.3070075494391\\
2.28832493124269	-3.34300626712069\\
2.27646667870742	-3.3779503251919\\
2.26448697790334	-3.41184235770255\\
2.2523895354159	-3.44468567321335\\
2.24017804499268	-3.47648423646806\\
2.22785618526084	-3.50724264964169\\
2.21542761751155	-3.53696613321185\\
2.20289598355243	-3.56566050650063\\
2.19026490362919	-3.59333216793294\\
2.17753797441731	-3.61998807505675\\
2.164718767085	-3.64563572436821\\
2.15181082542648	-3.67028313098809\\
2.13881766406879	-3.69393880822516\\
2.12574276674959	-3.71661174707327\\
2.11258958466788	-3.73831139567729\\
2.09936153490715	-3.75904763880678\\
2.08606199893077	-3.77883077737353\\
2.0726943211496	-3.79767150802772\\
2.05926180756149	-3.81558090286509\\
2.04576772446201	-3.83257038927805\\
2.03221529722599	-3.84865172997934\\
2.01860770915934	-3.86383700322747\\
2.00494810042004	-3.87813858328043\\
1.99123956700781	-3.89156912110294\\
1.97748515982169	-3.90414152535027\\
1.96368788378308	-3.91586894365244\\
1.94985069702578	-3.92676474421615\\
1.9359765101493	-3.93684249776634\\
1.92206818553558	-3.94611595984289\\
1.90812853672758	-3.95459905346883\\
1.89416032786836	-3.96230585220442\\
1.88016627319912	-3.96925056359982\\
1.8661490366149	-3.97544751305819\\
1.85211123127684	-3.98091112811864\\
1.83805541927863	-3.98565592316866\\
1.82398411136652	-3.98969648459294\\
1.80989976671075	-3.99304745636505\\
1.79580479272714	-3.99572352608697\\
1.78170154494715	-3.99773941148052\\
1.76759232693438	-3.99910984733344\\
1.75347939024781	-3.99984957290159\\
1.73936493444593	-3.99997331976885\\
1.72525110713595	-3.99949580016348\\
1.71114000406142	-3.9984316957307\\
1.69703366922942	-3.99679564675912\\
1.68293409507482	-3.99460224185851\\
1.66884322266017	-3.99186600808521\\
1.65476294190969	-3.98860140151119\\
1.6406950918759	-3.98482279823182\\
1.62664146103662	-3.98054448580681\\
1.61260378762233	-3.97578065512852\\
1.59858375997077	-3.97054539271089\\
1.58458301690827	-3.96485267339204\\
1.57060314815611	-3.95871635344314\\
1.55664569476047	-3.95215016407562\\
1.54271214954459	-3.94516770533862\\
1.52880395758188	-3.93778244039811\\
1.51492251668836	-3.93000769018879\\
1.50106917793343	-3.92185662843\\
1.48724524616776	-3.91334227699619\\
1.47345198056665	-3.90447750163258\\
1.45969059518803	-3.89527500800647\\
1.4459622595438	-3.88574733808452\\
1.43226809918346	-3.87590686682623\\
1.41860919628869	-3.86576579918383\\
1.40498659027815	-3.85533616739861\\
1.39140127842151	-3.84462982858418\\
1.37785421646058	-3.83365846258579\\
1.3643463192391	-3.82243357010773\\
1.35087846133714	-3.81096647109679\\
1.3374514777117	-3.79926830337385\\
1.32406616434132	-3.78735002150304\\
1.31072327887447	-3.77522239588919\\
1.29742354128058	-3.76289601209417\\
1.28416763450328	-3.75038127036284\\
1.27095620511465	-3.73768838534924\\
1.25778986397056	-3.72482738603443\\
1.24466918686585	-3.71180811582697\\
1.2315947151879	-3.69864023283624\\
1.21856695657075	-3.68533321031294\\
1.2055863855459	-3.67189633724511\\
1.19265344419128	-3.65833871910369\\
1.17976854277731	-3.64466927872894\\
1.16693206040965	-3.63089675735011\\
1.15414434566795	-3.61702971573075\\
1.14140571724052	-3.60307653543233\\
1.12871646455428	-3.5890454201891\\
1.11607684839958	-3.57494439738712\\
1.10348710154986	-3.56078131964103\\
1.09094742937535	-3.54656386646159\\
1.07845801045082	-3.53229954600809\\
1.06601899715706	-3.51799569691939\\
1.05363051627566	-3.50365949021759\\
1.04129266957707	-3.48929793127886\\
1.02900553440148	-3.4749178618657\\
1.01676916423257	-3.46052596221566\\
1.00458358926368	-3.44612875318112\\
0.992448816956199	-3.43173259841518\\
0.980364832590668	-3.41734370659974\\
0.968331599809448	-3.40296813371019\\
0.95634906115152	-3.38861178531296\\
0.944417138579158	-3.37428041889191\\
0.932535733996334	-3.35997964619929\\
0.920704729758747	-3.34571493562765\\
0.908923989175481	-3.33149161459907\\
0.897193357002266	-3.31731487196829\\
0.885512659925989	-3.30318976043619\\
0.873881707041134	-3.2891211989713\\
0.862300290317384	-3.27511397523533\\
0.850768185058158	-3.26117274801\\
0.839285150351803	-3.24730204962412\\
0.827850929513143	-3.23350628837602\\
0.816465250516934	-3.21978975095046\\
0.80512782642277	-3.20615660482746\\
0.793838355791448	-3.19261090068061\\
0.782596523092973	-3.17915657476327\\
0.77140199910601	-3.16579745128027\\
0.76025444130929	-3.15253724474404\\
0.749153494264412	-3.13937956231269\\
0.738098789990437	-3.12632790610883\\
0.72708994833076	-3.1133856755183\\
0.716126577311397	-3.10055616946616\\
0.705208273491562	-3.08784258866987\\
0.694334622306241	-3.07524803786767\\
0.683505198401017	-3.06277552802171\\
0.67271956595903	-3.05042797849428\\
0.66197727902059	-3.03820821919702\\
0.651277881794815	-3.02611899271115\\
0.640620908964293	-3.01416295637927\\
0.630005885982124	-3.00234268436688\\
0.619432329361846	-2.99066066969361\\
0.608899746960231	-2.97911932623344\\
0.598407638253083	-2.96772099068328\\
0.587955494604136	-2.95646792449962\\
0.577542799527184	-2.9453623158027\\
0.567169028941557	-2.93440628124789\\
0.556833651421009	-2.923601867864\\
0.546536128436336	-2.91295105485836\\
0.536275914591198	-2.90245575538778\\
0.526052457852885	-2.89211781829698\\
0.515865199775086	-2.88193902982108\\
0.505713575716917	-2.87192111525637\\
0.495597015054526	-2.86206574059532\\
0.485514941387643	-2.85237451412821\\
0.475466772740387	-2.84284898801031\\
0.465451921756668	-2.83349065979513\\
0.45546979589016	-2.82430097393338\\
0.445519797589202	-2.81528132323805\\
0.43560132447618	-2.80643305031521\\
0.42571376952268	-2.79775744896155\\
0.41585652121883	-2.78925576552739\\
0.406028963738684	-2.78092920024671\\
0.396230477100519	-2.77277890853342\\
0.386460437322783	-2.76480600224438\\
0.376718216575609	-2.75701155090935\\
0.367003183328033	-2.74939658292788\\
0.357314702491117	-2.74196208673365\\
0.347652135556903	-2.7347090119261\\
0.338014840733538	-2.72763827036978\\
0.328402173076504	-2.7207507372617\\
0.318813484616363	-2.71404725216675\\
0.309248124482163	-2.7075286200211\\
0.299705439022581	-2.70119561210498\\
0.290184771922621	-2.69504896698349\\
0.280685464317535	-2.68908939141687\\
0.271206854903475	-2.68331756123985\\
0.261748280045119	-2.6777341222107\\
0.252309073880389	-2.67233969082982\\
0.242888568422137	-2.66713485512844\\
0.233486093657593	-2.66212017542759\\
0.224100977644255	-2.65729618506713\\
0.214732546604677	-2.65266339110609\\
0.205380125017206	-2.64822227499318\\
0.196043035705715	-2.64397329320885\\
0.18672059992643	-2.6399168778785\\
0.177412137452877	-2.6360534373572\\
0.168116966658747	-2.63238335678605\\
0.158834404598879	-2.62890699862057\\
0.149563767088442	-2.62562470313102\\
0.140304368780315	-2.62253678887503\\
0.131055523240978	-2.61964355314265\\
0.121816543024727	-2.616945272374\\
0.112586739746808	-2.61444220254964\\
0.103365424154496	-2.6121345795537\\
0.0941519061977774	-2.61002261951026\\
0.0849454950984466	-2.60810651909267\\
0.0757454994181897	-2.60638645580623\\
0.0665512271257646	-2.60486258824417\\
0.0573619856633525	-2.60353505631715\\
0.0481770820120792	-2.60240398145632\\
0.0389958227569275	-2.60146946678994\\
0.0298175141510984	-2.60073159729379\\
0.020641462179657	-2.60019043991527\\
0.0114669726231509	-2.59984604367138\\
0.00229335112082345	-2.59969843972051\\
-0.00688009676664734	-2.5997476414081\\
-0.016054065494529	-2.5999936442862\\
-0.0252292494707154	-2.60043642610698\\
-0.0344063429932346	-2.60107594679011\\
-0.0435860401871359	-2.60191214836397\\
-0.0527690349412235	-2.60294495488086\\
-0.0619560208444366	-2.60417427230592\\
-0.0711476911217848	-2.60559998837987\\
-0.0803447385697655	-2.60722197245555\\
-0.0895478554911798	-2.60904007530804\\
-0.098757733629066	-2.6110541289184\\
-0.10797506410013	-2.61326394623097\\
-0.117200537327307	-2.6156693208841\\
-0.126434842970376	-2.61827002691395\\
-0.135678669857035	-2.62106581843191\\
-0.144932705911589	-2.62405642927477\\
-0.154197638082825	-2.62724157262791\\
-0.163474152270436	-2.63062094062142\\
-0.172762933249971	-2.63419420389869\\
-0.182064664596225	-2.63796101115765\\
-0.191380028604929	-2.64192098866428\\
-0.200709706212692	-2.64607373973826\\
-0.210054376915206	-2.65041884421073\\
-0.219414718682976	-2.65495585785353\\
-0.22879140787616	-2.65968431178065\\
-0.238185119155425	-2.66460371182017\\
-0.247596525392407	-2.66971353785835\\
-0.257026297576602	-2.67501324315405\\
-0.266475104720224	-2.68050225362417\\
-0.275943613760421	-2.68617996709959\\
-0.285432489458809	-2.69204575255143\\
-0.29494239429824	-2.69809894928742\\
-0.304473988376658	-2.70433886611809\\
-0.314027929297936	-2.71076478049261\\
-0.323604872059732	-2.71737593760404\\
-0.333205468937951	-2.72417154946374\\
-0.3428303693681	-2.73115079394467\\
-0.352480219822803	-2.73831281379329\\
-0.362155663686461	-2.74565671561026\\
-0.371857341125681	-2.75318156879903\\
-0.381585888956004	-2.76088640448245\\
-0.391341940505008	-2.76877021438739\\
-0.401126125471244	-2.77683194969678\\
-0.410939069779089	-2.78507051986898\\
-0.4207813954294	-2.7934847914244\\
-0.430653720345779	-2.80207358669906\\
-0.440556658216478	-2.81083568256494\\
-0.450490818331554	-2.81976980911684\\
-0.460456805415589	-2.82887464832597\\
-0.470455219455347	-2.83814883265952\\
-0.4804866555224	-2.84759094366645\\
-0.490551703591768	-2.85719951053028\\
-0.500650948353255	-2.86697300858588\\
-0.510784969019755	-2.87690985780429\\
-0.520954339128784	-2.88700842124221\\
-0.531159626338914	-2.8972670034576\\
-0.541401392220527	-2.90768384889125\\
-0.55168019204075	-2.91825714021408\\
-0.561996574542564	-2.92898499664049\\
-0.572351081717812	-2.93986547220767\\
-0.58274424857418	-2.95089655402113\\
-0.593176602895835	-2.96207616046647\\
-0.603648664997616	-2.97340213938762\\
-0.61416094747338	-2.98487226623251\\
-0.624713954936067	-2.99648424216397\\
-0.635308183753891	-3.00823569214114\\
-0.645944121776439	-3.0201241629651\\
-0.656622248056188	-3.03214712129526\\
-0.667343032561988	-3.04430195163341\\
-0.678106935885564	-3.05658595427719\\
-0.688914408940728	-3.06899634324345\\
-0.699765892655235	-3.08153024416213\\
-0.710661817655075	-3.09418469214131\\
-0.72160260394137	-3.10695662960456\\
-0.732588660559429	-3.11984290410113\\
-0.743620385259651	-3.13284026608952\\
-0.754698164152068	-3.14594536669789\\
-0.765822371350492	-3.15915475545763\\
-0.776993368610947	-3.17246487801703\\
-0.788211504960667	-3.18587207383199\\
-0.799477116319344	-3.19937257383732\\
-0.810790525112045	-3.2129624980994\\
-0.822152039873855	-3.22663785345222\\
-0.833561954846089	-3.24039453111802\\
-0.845020549564147	-3.25422830431491\\
-0.85652808843684	-3.26813482585294\\
-0.868084820317412	-3.28210962572122\\
-0.87969097806564	-3.29614810866749\\
-0.891346778101793	-3.31024555177341\\
-0.903052419951807	-3.32439710202737\\
-0.914808085783961	-3.33859777389762\\
-0.926613939936976	-3.35284244690857\\
-0.938470128439574	-3.36712586322294\\
-0.950376778521536	-3.38144262523301\\
-0.962333998116251	-3.39578719316401\\
-0.974341875354915	-3.41015388269323\\
-0.986400478052291	-3.424536862588\\
-0.998509853183734	-3.43893015236615\\
-1.0106700263555	-3.45332761998469\\
-1.02288100126484	-3.46772297955685\\
-1.0351427591537	-3.48210978910583\\
-1.04745525825392	-3.49648144835719\\
-1.05981843322479	-3.5108311965753\\
-1.07223219458318	-3.52515211044851\\
-1.08469642812609	-3.53943710202797\\
-1.09721099434638	-3.55367891672561\\
-1.10977572784091	-3.56787013137575\\
-1.12239043671271	-3.58200315236743\\
-1.13505490196647	-3.59607021385204\\
-1.14776887689731	-3.61006337603205\\
-1.16053208647436	-3.62397452353844\\
-1.17334422671847	-3.63779536390189\\
-1.18620496407468	-3.65151742612496\\
-1.19911393477996	-3.66513205936198\\
-1.2120707442264	-3.67863043171372\\
-1.22507496632028	-3.69200352914377\\
-1.23812614283799	-3.705242154525\\
-1.25122378277788	-3.71833692682192\\
-1.26436736171086	-3.73127828041954\\
-1.27755632112746	-3.7440564646036\\
-1.29079006778431	-3.756661543203\\
-1.30406797304929	-3.76908339440148\\
-1.3173893722464	-3.78131171072756\\
-1.33075356400086	-3.79333599923134\\
-1.3441598095852	-3.80514558185729\\
-1.35760733226725	-3.81672959602211\\
-1.37109531665996	-3.82807699540631\\
-1.38462290807517	-3.83917655097014\\
-1.39818921188077	-3.85001685220176\\
-1.41179329286293	-3.86058630860852\\
-1.42543417459409	-3.87087315146034\\
-1.43911083880739	-3.88086543579524\\
-1.45282222477881	-3.89055104269664\\
-1.46656722871775	-3.89991768185241\\
-1.4803447031672	-3.90895289440555\\
-1.49415345641449	-3.91764405610625\\
-1.50799225191344	-3.92597838077518\\
-1.52185980772012	-3.93394292408827\\
-1.53575479594142	-3.94152458769169\\
-1.54967584219952	-3.94871012365777\\
-1.56362152511248	-3.95548613929063\\
-1.57759037579235	-3.96183910229113\\
-1.59158087736233	-3.96775534629024\\
-1.6055914644938	-3.97322107675962\\
-1.6196205229653	-3.97822237730834\\
-1.63366638924387	-3.9827452163737\\
-1.64772735009171	-3.98677545431478\\
-1.66180164219717	-3.99029885091548\\
-1.67588745183414	-3.99330107330524\\
-1.68998291454957	-3.99576770430359\\
-1.70408611488138	-3.99768425119503\\
-1.718195086108	-3.99903615494003\\
-1.73230781003126	-3.99980879982717\\
-1.74642221679399	-3.99998752357112\\
-1.76053618473459	-3.99955762786014\\
-1.77464754027843	-3.99850438935628\\
-1.78875405787027	-3.99681307115068\\
-1.80285345994696	-3.9944689346754\\
-1.81694341695334	-3.99145725207242\\
-1.83102154740252	-3.98776331901961\\
-1.84508541798221	-3.98337246801232\\
-1.85913254370878	-3.97827008209827\\
-1.87316038813052	-3.9724416090625\\
-1.88716636358175	-3.96587257605786\\
-1.90114783148926	-3.95854860467527\\
-1.91510210273295	-3.950455426447\\
-1.92902643806162	-3.94157889877477\\
-1.94291804856588	-3.93190502127334\\
-1.95677409620939	-3.92141995251858\\
-1.97059169441992	-3.91011002718804\\
-1.98436790874154	-3.89796177358033\\
-1.99809975754926	-3.88496193149827\\
-2.01178421282739	-3.87109747047916\\
-2.02541820101315	-3.85635560835405\\
-2.03899860390546	-3.84072383011688\\
-2.05252225964186	-3.82418990708138\\
-2.06598596374278	-3.80674191630374\\
-2.07938647022514	-3.78836826024635\\
-2.09272049278551	-3.76905768665657\\
-2.10598470605397	-3.74879930863309\\
-2.11917574691867	-3.72758262485089\\
-2.13229021592297	-3.7053975399126\\
-2.14532467873276	-3.68223438479754\\
-2.15827566767816	-3.65808393736909\\
-2.17113968336616	-3.6329374429101\\
-2.18391319636631	-3.60678663464636\\
-2.19659264896863	-3.57962375422097\\
-2.20917445701369	-3.55144157207937\\
-2.22165501179405	-3.52223340772494\\
-2.23403068202781	-3.49199314980013\\
-2.24629781590137	-3.46071527595416\\
-2.25845274318285	-3.42839487244798\\
-2.2704917774037	-3.39502765345351\\
-2.28241121810795	-3.36060998000004\\
-2.29420735316767	-3.32513887851957\\
-2.30587646116273	-3.28861205894477\\
-2.31741481382423	-3.25102793230805\\
-2.32881867853837	-3.21238562779572\\
-2.34008432090995	-3.17268500920533\\
-2.35120800738258	-3.13192669075778\\
-2.36218600791354	-3.09011205221416\\
-2.37301459870079	-3.04724325324704\\
-2.38369006495903	-3.00332324701913\\
-2.39420870374246	-2.9583557929174\\
-2.40456682681085	-2.91234546839662\\
-2.4147607635357	-2.86529767988441\\
-2.42478686384318	-2.81721867270108\\
-2.43464150119037	-2.76811553994859\\
-2.44432107557063	-2.71799623032694\\
-2.45382201654528	-2.66686955483063\\
-2.46314078629609	-2.61474519229108\\
-2.47227388269575	-2.5616336937206\\
-2.48121784239131	-2.50754648542382\\
-2.48996924389642	-2.45249587084195\\
-2.49852471068781	-2.3964950310964\\
-2.50688091430126	-2.33955802420458\\
-2.51503457742254	-2.28169978293879\\
-2.52298247696827	-2.22293611130608\\
-2.53072144715197	-2.16328367962765\\
-2.53824838253018	-2.10276001820052\\
-2.54556024102373	-2.04138350952789\\
-2.55265404690909	-1.97917337910609\\
-2.55952689377455	-1.91614968476348\\
-2.5661759474363	-1.85233330454597\\
-2.57259844880922	-1.78774592315096\\
-2.57879171672714	-1.72241001691353\\
-2.58475315070769	-1.65634883735403\\
-2.59048023365652	-1.58958639329826\\
-2.59597053450592	-1.52214743158845\\
-2.60122171078296	-1.45405741640382\\
-2.60623151110224	-1.3853425072166\\
-2.61099777757844	-1.31602953541107\\
-2.61551844815408	-1.24614597960026\\
-2.61979155883795	-1.17571993967354\\
-2.62381524584986	-1.10478010961828\\
-2.62758774766718	-1.03335574916089\\
-2.63110740696949	-0.961476654271398\\
-2.63437267247715	-0.889173126586615\\
-2.63738210068013	-0.816475941805652\\
-2.64013435745365	-0.743416317116608\\
-2.64262821955722	-0.67002587771528\\
-2.644862576014	-0.596336622482158\\
-2.64683642936772	-0.522380888882903\\
-2.64854889681446	-0.448191317163775\\
-2.64999921120693	-0.37380081391398\\
-2.65118672192918	-0.299242515068275\\
-2.65211089563989	-0.224549748429059\\
-2.65277131688267	-0.149755995779786\\
-2.65316768856207	-0.0748948546781066\\
-2.65329983228432	0\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.65329983228432	-0\\
2.65316768856207	-0.0748948546780475\\
2.65277131688267	-0.149755995779725\\
2.65211089563989	-0.224549748428956\\
2.65118672192918	-0.299242515068498\\
2.64999921120693	-0.373800813913913\\
2.64854889681446	-0.448191317163774\\
2.64683642936772	-0.52238088888285\\
2.644862576014	-0.596336622482092\\
2.64262821955722	-0.67002587771522\\
2.64013435745366	-0.743416317116538\\
2.63738210068013	-0.816475941805665\\
2.63437267247715	-0.889173126586609\\
2.63110740696949	-0.961476654271365\\
2.62758774766719	-1.03335574916083\\
2.62381524584986	-1.10478010961822\\
2.61979155883795	-1.17571993967348\\
2.61551844815406	-1.24614597960053\\
2.61099777757843	-1.3160295354112\\
2.60623151110225	-1.38534250721651\\
2.60122171078297	-1.45405741640375\\
2.59597053450592	-1.52214743158839\\
2.59048023365652	-1.58958639329819\\
2.58475315070768	-1.65634883735421\\
2.57879171672714	-1.72241001691352\\
2.57259844880922	-1.78774592315091\\
2.56617594743631	-1.85233330454593\\
2.55952689377455	-1.91614968476343\\
2.5526540469091	-1.97917337910607\\
2.54556024102374	-2.04138350952786\\
2.53824838253019	-2.10276001820043\\
2.53072144715197	-2.16328367962758\\
2.52298247696828	-2.22293611130603\\
2.51503457742255	-2.28169978293877\\
2.50688091430127	-2.33955802420454\\
2.49852471068782	-2.39649503109633\\
2.48996924389643	-2.4524958708419\\
2.48121784239131	-2.50754648542389\\
2.47227388269573	-2.56163369372072\\
2.46314078629608	-2.61474519229117\\
2.45382201654529	-2.66686955483058\\
2.44432107557064	-2.71799623032691\\
2.43464150119034	-2.7681155399487\\
2.4247868638432	-2.81721867270099\\
2.41476076353571	-2.86529767988435\\
2.40456682681086	-2.9123454683966\\
2.39420870374244	-2.95835579291749\\
2.38369006495904	-3.00332324701912\\
2.37301459870081	-3.04724325324696\\
2.36218600791357	-3.09011205221403\\
2.35120800738259	-3.13192669075777\\
2.34008432090996	-3.1726850092053\\
2.32881867853839	-3.21238562779567\\
2.31741481382423	-3.25102793230804\\
2.30587646116274	-3.28861205894475\\
2.29420735316766	-3.32513887851959\\
2.28241121810798	-3.36060997999998\\
2.27049177740371	-3.39502765345349\\
2.25845274318287	-3.42839487244793\\
2.2462978159014	-3.46071527595411\\
2.23403068202784	-3.49199314980006\\
2.22165501179406	-3.52223340772492\\
2.20917445701363	-3.5514415720795\\
2.19659264896863	-3.57962375422097\\
2.18391319636632	-3.60678663464635\\
2.17113968336617	-3.63293744291008\\
2.15827566767815	-3.65808393736911\\
2.14532467873273	-3.68223438479762\\
2.13229021592298	-3.70539753991259\\
2.11917574691876	-3.72758262485075\\
2.10598470605396	-3.74879930863311\\
2.09272049278552	-3.76905768665656\\
2.07938647022515	-3.78836826024635\\
2.06598596374277	-3.80674191630377\\
2.05252225964186	-3.82418990708139\\
2.03899860390547	-3.84072383011687\\
2.02541820101316	-3.85635560835404\\
2.01178421282743	-3.87109747047914\\
1.99809975754923	-3.88496193149829\\
1.98436790874153	-3.89796177358035\\
1.97059169441992	-3.91011002718805\\
1.95677409620934	-3.92141995251863\\
1.94291804856589	-3.93190502127334\\
1.92902643806163	-3.94157889877477\\
1.91510210273296	-3.95045542644699\\
1.90114783148927	-3.95854860467527\\
1.88716636358175	-3.96587257605786\\
1.87316038813055	-3.97244160906249\\
1.85913254370881	-3.97827008209826\\
1.84508541798224	-3.98337246801231\\
1.83102154740253	-3.98776331901961\\
1.81694341695335	-3.99145725207242\\
1.80285345994697	-3.9944689346754\\
1.78875405787028	-3.99681307115068\\
1.77464754027844	-3.99850438935628\\
1.7605361847346	-3.99955762786015\\
1.74642221679403	-3.99998752357113\\
1.73230781003126	-3.99980879982717\\
1.71819508610798	-3.99903615494002\\
1.70408611488137	-3.99768425119504\\
1.68998291454957	-3.99576770430359\\
1.67588745183415	-3.99330107330525\\
1.66180164219719	-3.99029885091548\\
1.64772735009173	-3.98677545431478\\
1.63366638924387	-3.9827452163737\\
1.61962052296519	-3.97822237730831\\
1.60559146449371	-3.9732210767596\\
1.59158087736233	-3.96775534629024\\
1.57759037579237	-3.96183910229114\\
1.56362152511248	-3.95548613929063\\
1.54967584219953	-3.94871012365777\\
1.53575479594143	-3.94152458769169\\
1.52185980772014	-3.93394292408828\\
1.50799225191344	-3.92597838077518\\
1.49415345641441	-3.9176440561062\\
1.48034470316715	-3.90895289440552\\
1.46656722871777	-3.89991768185242\\
1.45282222477882	-3.89055104269665\\
1.4391108388074	-3.88086543579525\\
1.4254341745941	-3.87087315146035\\
1.41179329286294	-3.86058630860852\\
1.39818921188077	-3.85001685220176\\
1.38462290807517	-3.83917655097014\\
1.37109531665997	-3.82807699540632\\
1.35760733226726	-3.81672959602211\\
1.3441598095853	-3.80514558185737\\
1.33075356400085	-3.79333599923135\\
1.31738937224641	-3.78131171072757\\
1.3040679730493	-3.7690833944015\\
1.29079006778432	-3.756661543203\\
1.27755632112747	-3.7440564646036\\
1.26436736171087	-3.73127828041955\\
1.25122378277787	-3.71833692682192\\
1.23812614283793	-3.70524215452494\\
1.22507496632019	-3.69200352914368\\
1.21207074422637	-3.67863043171369\\
1.19911393477996	-3.66513205936199\\
1.18620496407469	-3.65151742612497\\
1.17334422671848	-3.63779536390191\\
1.16053208647437	-3.62397452353846\\
1.14776887689732	-3.61006337603206\\
1.13505490196647	-3.59607021385204\\
1.12239043671271	-3.58200315236743\\
1.10977572784083	-3.56787013137567\\
1.09721099434637	-3.55367891672559\\
1.08469642812608	-3.53943710202796\\
1.07223219458315	-3.52515211044847\\
1.0598184332248	-3.51083119657532\\
1.04745525825392	-3.4964814483572\\
1.03514275915371	-3.48210978910584\\
1.02288100126485	-3.46772297955686\\
1.01067002635551	-3.4533276199847\\
0.998509853183739	-3.43893015236616\\
0.986400478052199	-3.42453686258789\\
0.974341875354952	-3.41015388269327\\
0.962333998116281	-3.39578719316405\\
0.950376778521553	-3.38144262523303\\
0.938470128439578	-3.36712586322294\\
0.926613939936979	-3.35284244690857\\
0.914808085783966	-3.33859777389763\\
0.903052419951813	-3.32439710202738\\
0.8913467781018	-3.31024555177342\\
0.879690978065646	-3.2961481086675\\
0.868084820317421	-3.28210962572123\\
0.856528088436821	-3.26813482585292\\
0.845020549564104	-3.25422830431486\\
0.833561954846033	-3.24039453111795\\
0.822152039873852	-3.22663785345222\\
0.810790525112051	-3.21296249809941\\
0.799477116319349	-3.19937257383732\\
0.788211504960673	-3.185872073832\\
0.776993368610953	-3.17246487801704\\
0.765822371350503	-3.15915475545764\\
0.754698164152074	-3.1459453666979\\
0.743620385259711	-3.13284026608959\\
0.73258866055935	-3.11984290410104\\
0.721602603941372	-3.10695662960457\\
0.710661817655088	-3.09418469214132\\
0.69976589265523	-3.08153024416213\\
0.688914408940733	-3.06899634324346\\
0.678106935885568	-3.05658595427719\\
0.667343032561995	-3.04430195163341\\
0.656622248056192	-3.03214712129527\\
0.645944121776448	-3.02012416296512\\
0.635308183753897	-3.00823569214115\\
0.624713954936016	-2.99648424216392\\
0.61416094747323	-2.98487226623235\\
0.603648664997495	-2.97340213938749\\
0.593176602895762	-2.9620761604664\\
0.582744248574156	-2.95089655402111\\
0.572351081717811	-2.93986547220768\\
0.561996574542569	-2.9289849966405\\
0.55168019204076	-2.91825714021409\\
0.541401392220533	-2.90768384889126\\
0.531159626338913	-2.89726700345761\\
0.520954339128779	-2.88700842124221\\
0.510784969019747	-2.87690985780429\\
0.50065094835323	-2.86697300858585\\
0.490551703591773	-2.85719951053029\\
0.480486655522467	-2.84759094366651\\
0.470455219455274	-2.83814883265945\\
0.46045680541557	-2.82887464832595\\
0.450490818331557	-2.81976980911685\\
0.440556658216478	-2.81083568256494\\
0.430653720345786	-2.80207358669907\\
0.420781395429398	-2.7934847914244\\
0.410939069779127	-2.78507051986901\\
0.401126125471212	-2.77683194969675\\
0.391341940505013	-2.7687702143874\\
0.381585888956008	-2.76088640448245\\
0.371857341125686	-2.75318156879903\\
0.362155663686466	-2.74565671561027\\
0.352480219822768	-2.73831281379327\\
0.342830369368051	-2.73115079394464\\
0.333205468937955	-2.72417154946374\\
0.323604872059739	-2.71737593760405\\
0.314027929297933	-2.71076478049261\\
0.304473988376665	-2.70433886611809\\
0.294942394298268	-2.69809894928743\\
0.285432489458815	-2.69204575255143\\
0.275943613760426	-2.68617996709959\\
0.266475104720229	-2.68050225362417\\
0.257026297576607	-2.67501324315406\\
0.247596525392413	-2.66971353785836\\
0.23818511915543	-2.66460371182018\\
0.228791407876171	-2.65968431178066\\
0.219414718683042	-2.65495585785357\\
0.210054376915162	-2.65041884421071\\
0.200709706212697	-2.64607373973826\\
0.191380028604951	-2.64192098866429\\
0.182064664596241	-2.63796101115766\\
0.172762933249978	-2.63419420389869\\
0.163474152270441	-2.63062094062142\\
0.15419763808283	-2.62724157262792\\
0.144932705911595	-2.62405642927477\\
0.135678669857042	-2.62106581843192\\
0.126434842970381	-2.61827002691395\\
0.117200537327305	-2.6156693208841\\
0.107975064100212	-2.61326394623099\\
0.0987577336290344	-2.61105412891839\\
0.0895478554911151	-2.60904007530802\\
0.0803447385697348	-2.60722197245554\\
0.0711476911217891	-2.60559998837987\\
0.061956020844442	-2.60417427230592\\
0.052769034941229	-2.60294495488086\\
0.0435860401871398	-2.60191214836397\\
0.0344063429932398	-2.60107594679011\\
0.0252292494707198	-2.60043642610699\\
0.0160540654945341	-2.5999936442862\\
0.00688009676665166	-2.5997476414081\\
-0.00229335112090626	-2.59969843972052\\
-0.0114669726232054	-2.59984604367138\\
-0.0206414621796629	-2.60019043991527\\
-0.0298175141510537	-2.60073159729379\\
-0.0389958227571802	-2.60146946678995\\
-0.0481770820120731	-2.60240398145632\\
-0.0573619856633453	-2.60353505631715\\
-0.0665512271257608	-2.60486258824416\\
-0.075745499418183	-2.60638645580623\\
-0.08494549509844	-2.60810651909267\\
-0.0941519061977685	-2.61002261951026\\
-0.103365424154485	-2.6121345795537\\
-0.11258673974684	-2.61444220254964\\
-0.121816543024794	-2.61694527237402\\
-0.131055523240961	-2.61964355314265\\
-0.140304368780359	-2.62253678887504\\
-0.149563767088514	-2.62562470313104\\
-0.158834404598877	-2.62890699862057\\
-0.16811696665874	-2.63238335678605\\
-0.177412137452871	-2.63605343735719\\
-0.186720599926425	-2.6399168778785\\
-0.19604303570571	-2.64397329320885\\
-0.2053801250172	-2.64822227499317\\
-0.214732546604666	-2.65266339110609\\
-0.224100977644266	-2.65729618506713\\
-0.233486093657558	-2.66212017542758\\
-0.242888568422166	-2.66713485512846\\
-0.252309073880402	-2.67233969082983\\
-0.261748280045075	-2.67773412221067\\
-0.271206854903467	-2.68331756123985\\
-0.280685464317527	-2.68908939141686\\
-0.290184771922616	-2.69504896698348\\
-0.299705439022576	-2.70119561210497\\
-0.309248124482158	-2.70752862002109\\
-0.31881348461636	-2.71404725216675\\
-0.328402173076583	-2.72075073726176\\
-0.338014840733575	-2.72763827036982\\
-0.347652135556924	-2.73470901192611\\
-0.35731470249114	-2.74196208673367\\
-0.367003183328041	-2.74939658292789\\
-0.376718216575584	-2.75701155090933\\
-0.386460437322782	-2.76480600224438\\
-0.396230477100496	-2.7727789085334\\
-0.406028963738618	-2.78092920024666\\
-0.415856521218825	-2.78925576552738\\
-0.425713769522673	-2.79775744896154\\
-0.435601324476196	-2.80643305031521\\
-0.445519797589182	-2.81528132323802\\
-0.455469795890177	-2.82430097393338\\
-0.465451921756663	-2.83349065979513\\
-0.47546677274038	-2.84284898801031\\
-0.485514941387631	-2.8523745141282\\
-0.495597015054538	-2.86206574059533\\
-0.505713575716925	-2.87192111525637\\
-0.515865199775091	-2.88193902982109\\
-0.526052457852922	-2.89211781829702\\
-0.536275914591306	-2.90245575538789\\
-0.546536128436321	-2.91295105485834\\
-0.556833651421042	-2.92360186786404\\
-0.567169028941562	-2.93440628124789\\
-0.577542799527183	-2.9453623158027\\
-0.58795549460413	-2.95646792449962\\
-0.598407638253076	-2.96772099068327\\
-0.608899746960224	-2.97911932623343\\
-0.619432329361834	-2.9906606696936\\
-0.630005885982118	-3.00234268436687\\
-0.640620908964276	-3.01416295637925\\
-0.651277881794811	-3.02611899271115\\
-0.661977279020599	-3.03820821919703\\
-0.672719565959083	-3.05042797849434\\
-0.683505198401003	-3.06277552802169\\
-0.694334622306237	-3.07524803786767\\
-0.705208273491556	-3.08784258866986\\
-0.716126577311393	-3.10055616946616\\
-0.727089948330754	-3.11338567551829\\
-0.738098789990432	-3.12632790610883\\
-0.749153494264404	-3.13937956231269\\
-0.76025444130932	-3.15253724474408\\
-0.771401999106079	-3.16579745128035\\
-0.782596523092968	-3.17915657476326\\
-0.79383835579147	-3.19261090068064\\
-0.805127826422763	-3.20615660482745\\
-0.816465250516928	-3.21978975095045\\
-0.827850929513136	-3.23350628837601\\
-0.839285150351799	-3.24730204962412\\
-0.850768185058152	-3.26117274801\\
-0.862300290317381	-3.27511397523533\\
-0.873881707041216	-3.2891211989714\\
-0.88551265992602	-3.30318976043623\\
-0.897193357002267	-3.31731487196829\\
-0.908923989175519	-3.33149161459912\\
-0.920704729758802	-3.34571493562772\\
-0.932535733996327	-3.35997964619928\\
-0.944417138579153	-3.37428041889191\\
-0.956349061151513	-3.38861178531296\\
-0.968331599809443	-3.40296813371018\\
-0.98036483259066	-3.41734370659973\\
-0.992448816956178	-3.43173259841515\\
-1.00458358926365	-3.44612875318108\\
-1.0167691642326	-3.46052596221569\\
-1.0290055344015	-3.47491786186572\\
-1.0412926695771	-3.4892979312789\\
-1.05363051627565	-3.50365949021759\\
-1.06601899715705	-3.51799569691938\\
-1.07845801045082	-3.53229954600809\\
-1.09094742937534	-3.54656386646158\\
-1.10348710154986	-3.56078131964103\\
-1.11607684839957	-3.57494439738712\\
-1.12871646455426	-3.58904542018908\\
-1.14140571724053	-3.60307653543234\\
-1.15414434566797	-3.61702971573078\\
-1.16693206040959	-3.63089675735005\\
-1.17976854277731	-3.64466927872894\\
-1.19265344419127	-3.65833871910368\\
-1.20558638554589	-3.67189633724511\\
-1.21856695657075	-3.68533321031293\\
-1.23159471518789	-3.69864023283623\\
-1.24466918686584	-3.71180811582696\\
-1.25778986397068	-3.72482738603454\\
-1.27095620511468	-3.73768838534926\\
-1.28416763450329	-3.75038127036286\\
-1.29742354128064	-3.76289601209422\\
-1.31072327887446	-3.77522239588918\\
-1.32406616434131	-3.78735002150304\\
-1.33745147771169	-3.79926830337385\\
-1.35087846133714	-3.81096647109678\\
-1.36434631923909	-3.82243357010772\\
-1.37785421646057	-3.83365846258578\\
-1.39140127842146	-3.84462982858414\\
-1.40498659027818	-3.85533616739863\\
-1.41860919628872	-3.86576579918386\\
-1.43226809918352	-3.87590686682628\\
-1.4459622595438	-3.88574733808451\\
-1.45969059518802	-3.89527500800647\\
-1.47345198056665	-3.90447750163258\\
-1.48724524616776	-3.91334227699618\\
-1.50106917793343	-3.92185662842999\\
-1.51492251668835	-3.93000769018878\\
-1.52880395758191	-3.93778244039812\\
-1.54271214954459	-3.94516770533863\\
-1.55664569476052	-3.95215016407566\\
-1.5706031481561	-3.95871635344313\\
-1.58458301690826	-3.96485267339203\\
-1.59858375997076	-3.97054539271088\\
-1.61260378762232	-3.97578065512852\\
-1.62664146103661	-3.98054448580681\\
-1.6406950918759	-3.98482279823182\\
-1.65476294190973	-3.9886014015112\\
-1.66884322266025	-3.99186600808524\\
-1.68293409507487	-3.99460224185853\\
-1.69703366922941	-3.99679564675912\\
-1.71114000406141	-3.99843169573069\\
-1.72525110713594	-3.99949580016348\\
-1.73936493444592	-3.99997331976885\\
-1.75347939024781	-3.99984957290159\\
-1.7675923269345	-3.99910984733342\\
-1.78170154494707	-3.99773941148054\\
-1.7958047927272	-3.99572352608696\\
-1.80989976671083	-3.99304745636504\\
-1.82398411136651	-3.98969648459294\\
-1.83805541927862	-3.98565592316865\\
-1.85211123127683	-3.98091112811864\\
-1.8661490366149	-3.97544751305819\\
-1.8801662731991	-3.96925056359983\\
-1.89416032786838	-3.9623058522044\\
-1.90812853672758	-3.95459905346884\\
-1.92206818553557	-3.9461159598429\\
-1.93597651014931	-3.93684249776633\\
-1.9498506970257	-3.92676474421622\\
-1.96368788378307	-3.91586894365244\\
-1.97748515982168	-3.90414152535028\\
-1.99123956700787	-3.89156912110287\\
-2.00494810042001	-3.87813858328045\\
-2.01860770915932	-3.86383700322749\\
-2.03221529722598	-3.84865172997935\\
-2.04576772446199	-3.83257038927807\\
-2.05926180756152	-3.81558090286506\\
-2.0726943211496	-3.79767150802771\\
-2.08606199893075	-3.77883077737357\\
-2.09936153490715	-3.75904763880677\\
-2.11258958466788	-3.73831139567729\\
-2.12574276674958	-3.71661174707327\\
-2.13881766406878	-3.69393880822516\\
-2.15181082542647	-3.6702831309881\\
-2.16471876708506	-3.64563572436809\\
-2.17753797441739	-3.61998807505657\\
-2.1902649036292	-3.59333216793293\\
-2.20289598355243	-3.56566050650064\\
-2.21542761751155	-3.53696613321186\\
-2.22785618526083	-3.5072426496417\\
-2.24017804499267	-3.47648423646806\\
-2.25238953541593	-3.44468567321327\\
-2.26448697790334	-3.41184235770256\\
-2.27646667870743	-3.37795032519188\\
-2.28832493124268	-3.34300626712071\\
-2.30005801843361	-3.30700754943912\\
-2.31166221512646	-3.26995223046263\\
-2.32313379056309	-3.23183907820503\\
-2.33446901091503	-3.1926675871401\\
-2.34566414187537	-3.15243799434315\\
-2.35671545130698	-3.11115129496068\\
-2.36761921194343	-3.06880925696165\\
-2.37837170414103	-3.0254144351181\\
-2.38896921867864	-2.98097018416753\\
-2.39940805960242	-2.93548067110782\\
-2.40968454711228	-2.88895088657791\\
-2.41979502048715	-2.84138665527454\\
-2.42973584104457	-2.79279464536437\\
-2.43950339513244	-2.74318237684005\\
-2.44909409714775	-2.69255822878288\\
-2.45850439257923	-2.64093144548718\\
-2.46773076106937	-2.58831214140812\\
-2.47676971949197	-2.53471130489361\\
-2.4856178250405	-2.48014080066643\\
-2.49427167832299	-2.42461337102235\\
-2.50272792645891	-2.3681426357131\\
-2.51098326617319	-2.31074309048673\\
-2.51903444688268	-2.2524301042603\\
-2.52687827377042	-2.19321991490061\\
-2.53451161084202	-2.13312962359889\\
-2.5419313839603	-2.07217718781617\\
-2.54913458385205	-2.01038141279424\\
-2.55611826908252	-1.94776194161895\\
-2.56287956899215	-1.88433924383241\\
-2.56941568659066	-1.82013460259289\\
-2.57572390140323	-1.75517010038333\\
-2.58180157226365	-1.68946860327756\\
-2.58764614004951	-1.62305374377215\\
-2.59325513035424	-1.55594990219966\\
-2.59862615609114	-1.48818218674155\\
-2.60375692002427	-1.4197764120639\\
-2.60864521722196	-1.35075907659923\\
-2.61328893742729	-1.281157338512\\
-2.6176860673419	-1.21099899037477\\
-2.62183469281803	-1.14031243259824\\
-2.62573300095469	-1.06912664565665\\
-2.62937928209383	-0.997471161153906\\
-2.63277193171237	-0.925376031780921\\
-2.63590945220638	-0.852871800218257\\
-2.63879045456371	-0.779989467039328\\
-2.64141365992175	-0.706760457675398\\
-2.643777901007	-0.633216588505222\\
-2.64588212345355	-0.559390032135167\\
-2.64772538699776	-0.485313281937879\\
-2.64930686654653	-0.411019115922548\\
-2.65062585311709	-0.336540560007824\\
-2.65168175464617	-0.261910850774099\\
-2.65247409666698	-0.187163397772009\\
-2.65300252285254	-0.112331745465753\\
-2.65326679542413	-0.0374495348912834\\
-2.65326679542413	0.0374495348912492\\
-2.65300252285254	0.11233174546586\\
-2.65247409666698	0.187163397772005\\
-2.65168175464617	0.261910850774012\\
-2.65062585311709	0.33654056000772\\
-2.64930686654653	0.411019115922519\\
-2.64772538699776	0.485313281937844\\
-2.64588212345355	0.559390032135127\\
-2.64377790100699	0.63321658850533\\
-2.64141365992175	0.706760457675394\\
-2.63879045456371	0.779989467039286\\
-2.63590945220638	0.85287180021822\\
-2.63277193171237	0.925376031780883\\
-2.62937928209383	0.997471161153894\\
-2.62573300095469	1.06912664565673\\
-2.62183469281802	1.14031243259839\\
-2.61768606734191	1.21099899037472\\
-2.6132889374273	1.28115733851197\\
-2.60864521722196	1.35075907659919\\
-2.60375692002427	1.41977641206389\\
-2.59862615609112	1.48818218674181\\
-2.59325513035423	1.5559499021998\\
-2.58764614004951	1.62305374377212\\
-2.58180157226365	1.68946860327752\\
-2.57572390140323	1.75517010038329\\
-2.56941568659067	1.82013460259285\\
-2.56287956899215	1.88433924383244\\
-2.55611826908253	1.94776194161883\\
-2.54913458385203	2.01038141279449\\
-2.5419313839603	2.07217718781615\\
-2.53451161084203	2.13312962359886\\
-2.52687827377043	2.19321991490059\\
-2.51903444688271	2.25243010426009\\
-2.51098326617319	2.31074309048672\\
-2.50272792645892	2.36814263571307\\
-2.49427167832299	2.42461337102237\\
-2.48561782504049	2.48014080066647\\
-2.47676971949197	2.53471130489358\\
-2.46773076106937	2.58831214140816\\
-2.45850439257922	2.64093144548725\\
-2.44909409714776	2.69255822878285\\
-2.43950339513245	2.74318237684003\\
-2.42973584104456	2.79279464536444\\
-2.41979502048711	2.84138665527471\\
-2.40968454711231	2.88895088657775\\
-2.39940805960242	2.93548067110784\\
-2.38896921867865	2.98097018416748\\
-2.37837170414104	3.02541443511808\\
-2.36761921194343	3.06880925696163\\
-2.35671545130697	3.11115129496071\\
-2.34566414187536	3.15243799434317\\
-2.33446901091501	3.19266758714015\\
-2.32313379056311	3.23183907820497\\
-2.31166221512647	3.26995223046259\\
-2.30005801843362	3.3070075494391\\
-2.28832493124269	3.34300626712069\\
-2.27646667870742	3.3779503251919\\
-2.26448697790334	3.41184235770255\\
-2.2523895354159	3.44468567321335\\
-2.24017804499268	3.47648423646806\\
-2.22785618526084	3.50724264964169\\
-2.21542761751155	3.53696613321185\\
-2.20289598355243	3.56566050650063\\
-2.19026490362919	3.59333216793294\\
-2.17753797441731	3.61998807505675\\
-2.164718767085	3.64563572436821\\
-2.15181082542648	3.67028313098809\\
-2.13881766406879	3.69393880822516\\
-2.12574276674959	3.71661174707327\\
-2.11258958466788	3.73831139567729\\
-2.09936153490715	3.75904763880678\\
-2.08606199893077	3.77883077737353\\
-2.0726943211496	3.79767150802772\\
-2.05926180756149	3.81558090286509\\
-2.04576772446201	3.83257038927805\\
-2.03221529722599	3.84865172997934\\
-2.01860770915934	3.86383700322747\\
-2.00494810042004	3.87813858328043\\
-1.99123956700781	3.89156912110294\\
-1.97748515982169	3.90414152535027\\
-1.96368788378308	3.91586894365244\\
-1.94985069702578	3.92676474421615\\
-1.9359765101493	3.93684249776634\\
-1.92206818553558	3.94611595984289\\
-1.90812853672758	3.95459905346883\\
-1.89416032786836	3.96230585220442\\
-1.88016627319912	3.96925056359982\\
-1.8661490366149	3.97544751305819\\
-1.85211123127684	3.98091112811864\\
-1.83805541927863	3.98565592316866\\
-1.82398411136652	3.98969648459294\\
-1.80989976671075	3.99304745636505\\
-1.79580479272714	3.99572352608697\\
-1.78170154494715	3.99773941148052\\
-1.76759232693438	3.99910984733344\\
-1.75347939024781	3.99984957290159\\
-1.73936493444593	3.99997331976885\\
-1.72525110713595	3.99949580016348\\
-1.71114000406142	3.9984316957307\\
-1.69703366922942	3.99679564675912\\
-1.68293409507482	3.99460224185851\\
-1.66884322266017	3.99186600808521\\
-1.65476294190969	3.98860140151119\\
-1.6406950918759	3.98482279823182\\
-1.62664146103662	3.98054448580681\\
-1.61260378762233	3.97578065512852\\
-1.59858375997077	3.97054539271089\\
-1.58458301690827	3.96485267339204\\
-1.57060314815611	3.95871635344314\\
-1.55664569476047	3.95215016407562\\
-1.54271214954459	3.94516770533862\\
-1.52880395758188	3.93778244039811\\
-1.51492251668836	3.93000769018879\\
-1.50106917793343	3.92185662843\\
-1.48724524616776	3.91334227699619\\
-1.47345198056665	3.90447750163258\\
-1.45969059518803	3.89527500800647\\
-1.4459622595438	3.88574733808452\\
-1.43226809918346	3.87590686682623\\
-1.41860919628869	3.86576579918383\\
-1.40498659027815	3.85533616739861\\
-1.39140127842151	3.84462982858418\\
-1.37785421646058	3.83365846258579\\
-1.3643463192391	3.82243357010773\\
-1.35087846133714	3.81096647109679\\
-1.3374514777117	3.79926830337385\\
-1.32406616434132	3.78735002150304\\
-1.31072327887447	3.77522239588919\\
-1.29742354128058	3.76289601209417\\
-1.28416763450328	3.75038127036284\\
-1.27095620511465	3.73768838534924\\
-1.25778986397056	3.72482738603443\\
-1.24466918686585	3.71180811582697\\
-1.2315947151879	3.69864023283624\\
-1.21856695657075	3.68533321031294\\
-1.2055863855459	3.67189633724511\\
-1.19265344419128	3.65833871910369\\
-1.17976854277731	3.64466927872894\\
-1.16693206040965	3.63089675735011\\
-1.15414434566795	3.61702971573075\\
-1.14140571724052	3.60307653543233\\
-1.12871646455428	3.5890454201891\\
-1.11607684839958	3.57494439738712\\
-1.10348710154986	3.56078131964103\\
-1.09094742937535	3.54656386646159\\
-1.07845801045082	3.53229954600809\\
-1.06601899715706	3.51799569691939\\
-1.05363051627566	3.50365949021759\\
-1.04129266957707	3.48929793127886\\
-1.02900553440148	3.4749178618657\\
-1.01676916423257	3.46052596221566\\
-1.00458358926368	3.44612875318112\\
-0.992448816956199	3.43173259841518\\
-0.980364832590668	3.41734370659974\\
-0.968331599809448	3.40296813371019\\
-0.95634906115152	3.38861178531296\\
-0.944417138579158	3.37428041889191\\
-0.932535733996334	3.35997964619929\\
-0.920704729758747	3.34571493562765\\
-0.908923989175481	3.33149161459907\\
-0.897193357002266	3.31731487196829\\
-0.885512659925989	3.30318976043619\\
-0.873881707041134	3.2891211989713\\
-0.862300290317384	3.27511397523533\\
-0.850768185058158	3.26117274801\\
-0.839285150351803	3.24730204962412\\
-0.827850929513143	3.23350628837602\\
-0.816465250516934	3.21978975095046\\
-0.80512782642277	3.20615660482746\\
-0.793838355791448	3.19261090068061\\
-0.782596523092973	3.17915657476327\\
-0.77140199910601	3.16579745128027\\
-0.76025444130929	3.15253724474404\\
-0.749153494264412	3.13937956231269\\
-0.738098789990437	3.12632790610883\\
-0.72708994833076	3.1133856755183\\
-0.716126577311397	3.10055616946616\\
-0.705208273491562	3.08784258866987\\
-0.694334622306241	3.07524803786767\\
-0.683505198401017	3.06277552802171\\
-0.67271956595903	3.05042797849428\\
-0.66197727902059	3.03820821919702\\
-0.651277881794815	3.02611899271115\\
-0.640620908964293	3.01416295637927\\
-0.630005885982124	3.00234268436688\\
-0.619432329361846	2.99066066969361\\
-0.608899746960231	2.97911932623344\\
-0.598407638253083	2.96772099068328\\
-0.587955494604136	2.95646792449962\\
-0.577542799527184	2.9453623158027\\
-0.567169028941557	2.93440628124789\\
-0.556833651421009	2.923601867864\\
-0.546536128436336	2.91295105485836\\
-0.536275914591198	2.90245575538778\\
-0.526052457852885	2.89211781829698\\
-0.515865199775086	2.88193902982108\\
-0.505713575716917	2.87192111525637\\
-0.495597015054526	2.86206574059532\\
-0.485514941387643	2.85237451412821\\
-0.475466772740387	2.84284898801031\\
-0.465451921756668	2.83349065979513\\
-0.45546979589016	2.82430097393338\\
-0.445519797589202	2.81528132323805\\
-0.43560132447618	2.80643305031521\\
-0.42571376952268	2.79775744896155\\
-0.41585652121883	2.78925576552739\\
-0.406028963738684	2.78092920024671\\
-0.396230477100519	2.77277890853342\\
-0.386460437322783	2.76480600224438\\
-0.376718216575609	2.75701155090935\\
-0.367003183328033	2.74939658292788\\
-0.357314702491117	2.74196208673365\\
-0.347652135556903	2.7347090119261\\
-0.338014840733538	2.72763827036978\\
-0.328402173076504	2.7207507372617\\
-0.318813484616363	2.71404725216675\\
-0.309248124482163	2.7075286200211\\
-0.299705439022581	2.70119561210498\\
-0.290184771922621	2.69504896698349\\
-0.280685464317535	2.68908939141687\\
-0.271206854903475	2.68331756123985\\
-0.261748280045119	2.6777341222107\\
-0.252309073880389	2.67233969082982\\
-0.242888568422137	2.66713485512844\\
-0.233486093657593	2.66212017542759\\
-0.224100977644255	2.65729618506713\\
-0.214732546604677	2.65266339110609\\
-0.205380125017206	2.64822227499318\\
-0.196043035705715	2.64397329320885\\
-0.18672059992643	2.6399168778785\\
-0.177412137452877	2.6360534373572\\
-0.168116966658747	2.63238335678605\\
-0.158834404598879	2.62890699862057\\
-0.149563767088442	2.62562470313102\\
-0.140304368780315	2.62253678887503\\
-0.131055523240978	2.61964355314265\\
-0.121816543024727	2.616945272374\\
-0.112586739746808	2.61444220254964\\
-0.103365424154496	2.6121345795537\\
-0.0941519061977774	2.61002261951026\\
-0.0849454950984466	2.60810651909267\\
-0.0757454994181897	2.60638645580623\\
-0.0665512271257646	2.60486258824417\\
-0.0573619856633525	2.60353505631715\\
-0.0481770820120792	2.60240398145632\\
-0.0389958227569275	2.60146946678994\\
-0.0298175141510984	2.60073159729379\\
-0.020641462179657	2.60019043991527\\
-0.0114669726231509	2.59984604367138\\
-0.00229335112082345	2.59969843972051\\
0.00688009676664734	2.5997476414081\\
0.016054065494529	2.5999936442862\\
0.0252292494707154	2.60043642610698\\
0.0344063429932346	2.60107594679011\\
0.0435860401871359	2.60191214836397\\
0.0527690349412235	2.60294495488086\\
0.0619560208444366	2.60417427230592\\
0.0711476911217848	2.60559998837987\\
0.0803447385697655	2.60722197245555\\
0.0895478554911798	2.60904007530804\\
0.098757733629066	2.6110541289184\\
0.10797506410013	2.61326394623097\\
0.117200537327307	2.6156693208841\\
0.126434842970376	2.61827002691395\\
0.135678669857035	2.62106581843191\\
0.144932705911589	2.62405642927477\\
0.154197638082825	2.62724157262791\\
0.163474152270436	2.63062094062142\\
0.172762933249971	2.63419420389869\\
0.182064664596225	2.63796101115765\\
0.191380028604929	2.64192098866428\\
0.200709706212692	2.64607373973826\\
0.210054376915206	2.65041884421073\\
0.219414718682976	2.65495585785353\\
0.22879140787616	2.65968431178065\\
0.238185119155425	2.66460371182017\\
0.247596525392407	2.66971353785835\\
0.257026297576602	2.67501324315405\\
0.266475104720224	2.68050225362417\\
0.275943613760421	2.68617996709959\\
0.285432489458809	2.69204575255143\\
0.29494239429824	2.69809894928742\\
0.304473988376658	2.70433886611809\\
0.314027929297936	2.71076478049261\\
0.323604872059732	2.71737593760404\\
0.333205468937951	2.72417154946374\\
0.3428303693681	2.73115079394467\\
0.352480219822803	2.73831281379329\\
0.362155663686461	2.74565671561026\\
0.371857341125681	2.75318156879903\\
0.381585888956004	2.76088640448245\\
0.391341940505008	2.76877021438739\\
0.401126125471244	2.77683194969678\\
0.410939069779089	2.78507051986898\\
0.4207813954294	2.7934847914244\\
0.430653720345779	2.80207358669906\\
0.440556658216478	2.81083568256494\\
0.450490818331554	2.81976980911684\\
0.460456805415589	2.82887464832597\\
0.470455219455347	2.83814883265952\\
0.4804866555224	2.84759094366645\\
0.490551703591768	2.85719951053028\\
0.500650948353255	2.86697300858588\\
0.510784969019755	2.87690985780429\\
0.520954339128784	2.88700842124221\\
0.531159626338914	2.8972670034576\\
0.541401392220527	2.90768384889125\\
0.55168019204075	2.91825714021408\\
0.561996574542564	2.92898499664049\\
0.572351081717812	2.93986547220767\\
0.58274424857418	2.95089655402113\\
0.593176602895835	2.96207616046647\\
0.603648664997616	2.97340213938762\\
0.61416094747338	2.98487226623251\\
0.624713954936067	2.99648424216397\\
0.635308183753891	3.00823569214114\\
0.645944121776439	3.0201241629651\\
0.656622248056188	3.03214712129526\\
0.667343032561988	3.04430195163341\\
0.678106935885564	3.05658595427719\\
0.688914408940728	3.06899634324345\\
0.699765892655235	3.08153024416213\\
0.710661817655075	3.09418469214131\\
0.72160260394137	3.10695662960456\\
0.732588660559429	3.11984290410113\\
0.743620385259651	3.13284026608952\\
0.754698164152068	3.14594536669789\\
0.765822371350492	3.15915475545763\\
0.776993368610947	3.17246487801703\\
0.788211504960667	3.18587207383199\\
0.799477116319344	3.19937257383732\\
0.810790525112045	3.2129624980994\\
0.822152039873855	3.22663785345222\\
0.833561954846089	3.24039453111802\\
0.845020549564147	3.25422830431491\\
0.85652808843684	3.26813482585294\\
0.868084820317412	3.28210962572122\\
0.87969097806564	3.29614810866749\\
0.891346778101793	3.31024555177341\\
0.903052419951807	3.32439710202737\\
0.914808085783961	3.33859777389762\\
0.926613939936976	3.35284244690857\\
0.938470128439574	3.36712586322294\\
0.950376778521536	3.38144262523301\\
0.962333998116251	3.39578719316401\\
0.974341875354915	3.41015388269323\\
0.986400478052291	3.424536862588\\
0.998509853183734	3.43893015236615\\
1.0106700263555	3.45332761998469\\
1.02288100126484	3.46772297955685\\
1.0351427591537	3.48210978910583\\
1.04745525825392	3.49648144835719\\
1.05981843322479	3.5108311965753\\
1.07223219458318	3.52515211044851\\
1.08469642812609	3.53943710202797\\
1.09721099434638	3.55367891672561\\
1.10977572784091	3.56787013137575\\
1.12239043671271	3.58200315236743\\
1.13505490196647	3.59607021385204\\
1.14776887689731	3.61006337603205\\
1.16053208647436	3.62397452353844\\
1.17334422671847	3.63779536390189\\
1.18620496407468	3.65151742612496\\
1.19911393477996	3.66513205936198\\
1.2120707442264	3.67863043171372\\
1.22507496632028	3.69200352914377\\
1.23812614283799	3.705242154525\\
1.25122378277788	3.71833692682192\\
1.26436736171086	3.73127828041954\\
1.27755632112746	3.7440564646036\\
1.29079006778431	3.756661543203\\
1.30406797304929	3.76908339440148\\
1.3173893722464	3.78131171072756\\
1.33075356400086	3.79333599923134\\
1.3441598095852	3.80514558185729\\
1.35760733226725	3.81672959602211\\
1.37109531665996	3.82807699540631\\
1.38462290807517	3.83917655097014\\
1.39818921188077	3.85001685220176\\
1.41179329286293	3.86058630860852\\
1.42543417459409	3.87087315146034\\
1.43911083880739	3.88086543579524\\
1.45282222477881	3.89055104269664\\
1.46656722871775	3.89991768185241\\
1.4803447031672	3.90895289440555\\
1.49415345641449	3.91764405610625\\
1.50799225191344	3.92597838077518\\
1.52185980772012	3.93394292408827\\
1.53575479594142	3.94152458769169\\
1.54967584219952	3.94871012365777\\
1.56362152511248	3.95548613929063\\
1.57759037579235	3.96183910229113\\
1.59158087736233	3.96775534629024\\
1.6055914644938	3.97322107675962\\
1.6196205229653	3.97822237730834\\
1.63366638924387	3.9827452163737\\
1.64772735009171	3.98677545431478\\
1.66180164219717	3.99029885091548\\
1.67588745183414	3.99330107330524\\
1.68998291454957	3.99576770430359\\
1.70408611488138	3.99768425119503\\
1.718195086108	3.99903615494003\\
1.73230781003126	3.99980879982717\\
1.74642221679399	3.99998752357112\\
1.76053618473459	3.99955762786014\\
1.77464754027843	3.99850438935628\\
1.78875405787027	3.99681307115068\\
1.80285345994696	3.9944689346754\\
1.81694341695334	3.99145725207242\\
1.83102154740252	3.98776331901961\\
1.84508541798221	3.98337246801232\\
1.85913254370878	3.97827008209827\\
1.87316038813052	3.9724416090625\\
1.88716636358175	3.96587257605786\\
1.90114783148926	3.95854860467527\\
1.91510210273295	3.950455426447\\
1.92902643806162	3.94157889877477\\
1.94291804856588	3.93190502127334\\
1.95677409620939	3.92141995251858\\
1.97059169441992	3.91011002718804\\
1.98436790874154	3.89796177358033\\
1.99809975754926	3.88496193149827\\
2.01178421282739	3.87109747047916\\
2.02541820101315	3.85635560835405\\
2.03899860390546	3.84072383011688\\
2.05252225964186	3.82418990708138\\
2.06598596374278	3.80674191630374\\
2.07938647022514	3.78836826024635\\
2.09272049278551	3.76905768665657\\
2.10598470605397	3.74879930863309\\
2.11917574691867	3.72758262485089\\
2.13229021592297	3.7053975399126\\
2.14532467873276	3.68223438479754\\
2.15827566767816	3.65808393736909\\
2.17113968336616	3.6329374429101\\
2.18391319636631	3.60678663464636\\
2.19659264896863	3.57962375422097\\
2.20917445701369	3.55144157207937\\
2.22165501179405	3.52223340772494\\
2.23403068202781	3.49199314980013\\
2.24629781590137	3.46071527595416\\
2.25845274318285	3.42839487244798\\
2.2704917774037	3.39502765345351\\
2.28241121810795	3.36060998000004\\
2.29420735316767	3.32513887851957\\
2.30587646116273	3.28861205894477\\
2.31741481382423	3.25102793230805\\
2.32881867853837	3.21238562779572\\
2.34008432090995	3.17268500920533\\
2.35120800738258	3.13192669075778\\
2.36218600791354	3.09011205221416\\
2.37301459870079	3.04724325324704\\
2.38369006495903	3.00332324701913\\
2.39420870374246	2.9583557929174\\
2.40456682681085	2.91234546839662\\
2.4147607635357	2.86529767988441\\
2.42478686384318	2.81721867270108\\
2.43464150119037	2.76811553994859\\
2.44432107557063	2.71799623032694\\
2.45382201654528	2.66686955483063\\
2.46314078629609	2.61474519229108\\
2.47227388269575	2.5616336937206\\
2.48121784239131	2.50754648542382\\
2.48996924389642	2.45249587084195\\
2.49852471068781	2.3964950310964\\
2.50688091430126	2.33955802420458\\
2.51503457742254	2.28169978293879\\
2.52298247696827	2.22293611130608\\
2.53072144715197	2.16328367962765\\
2.53824838253018	2.10276001820052\\
2.54556024102373	2.04138350952789\\
2.55265404690909	1.97917337910609\\
2.55952689377455	1.91614968476348\\
2.5661759474363	1.85233330454597\\
2.57259844880922	1.78774592315096\\
2.57879171672714	1.72241001691353\\
2.58475315070769	1.65634883735403\\
2.59048023365652	1.58958639329826\\
2.59597053450592	1.52214743158845\\
2.60122171078296	1.45405741640382\\
2.60623151110224	1.3853425072166\\
2.61099777757844	1.31602953541107\\
2.61551844815408	1.24614597960026\\
2.61979155883795	1.17571993967354\\
2.62381524584986	1.10478010961828\\
2.62758774766718	1.03335574916089\\
2.63110740696949	0.961476654271398\\
2.63437267247715	0.889173126586615\\
2.63738210068013	0.816475941805652\\
2.64013435745365	0.743416317116608\\
2.64262821955722	0.67002587771528\\
2.644862576014	0.596336622482158\\
2.64683642936772	0.522380888882903\\
2.64854889681446	0.448191317163775\\
2.64999921120693	0.37380081391398\\
2.65118672192918	0.299242515068275\\
2.65211089563989	0.224549748429059\\
2.65277131688267	0.149755995779786\\
2.65316768856207	0.0748948546781066\\
2.65329983228432	-0\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3	0\\
-2.9999658310011	0.0404976613745377\\
-2.99986332828519	0.0809902491584847\\
-2.99969250469337	0.121472691247822\\
-2.99945338162333	0.161939918510794\\
-2.99914598902303	0.202386866271954\\
-2.99877036538196	0.242808475793914\\
-2.99832655771986	0.283199695755683\\
-2.99781462157297	0.323555483726972\\
-2.99723462097778	0.363870807637701\\
-2.99658662845233	0.404140647241733\\
-2.99587072497498	0.444359995574218\\
-2.99508699996084	0.48452386040168\\
-2.99423555123564	0.5246272656637\\
-2.99331648500726	0.564665252906951\\
-2.99232991583478	0.604632882707703\\
-2.99127596659523	0.644525236085865\\
-2.99015476844786	0.684337415906839\\
-2.98896646079613	0.724064548271896\\
-2.98771119124732	0.763701783895761\\
-2.98638911556985	0.803244299471292\\
-2.98500039764831	0.842687299019783\\
-2.9835452094362	0.882026015226615\\
-2.98202373090646	0.921255710761642\\
-2.98043614999975	0.960371679583525\\
-2.97878266257058	0.999369248227215\\
-2.97706347233129	1.03824377707418\\
-2.9752787907938	1.07699066160458\\
-2.97342883720943	1.11560533363087\\
-2.97151383850651	1.15408326251216\\
-2.96953402922602	1.19241995634885\\
-2.96748965145522	1.23061096315709\\
-2.96538095475934	1.26865187202175\\
-2.9632081961113	1.30653831422844\\
-2.96097163981958	1.34426596437381\\
-2.95867155745418	1.38183054145281\\
-2.95630822777083	1.41922780992336\\
-2.95388193663338	1.45645358074771\\
-2.95139297693446	1.49350371240977\\
-2.94884164851449	1.53037411190843\\
-2.9462282580789	1.56706073572605\\
-2.94355311911394	1.60355959077218\\
-2.94081655180074	1.63986673530149\\
-2.93801888292792	1.67597827980661\\
-2.93516044580276	1.71189038788385\\
-2.93224158016073	1.74759927707508\\
-2.92926263207402	1.78310121967829\\
-2.92622395385822	1.8183925435373\\
-2.9231259039781	1.85346963279916\\
-2.91996884695192	1.88832892864716\\
-2.91675315325462	1.92296693000529\\
-2.91347919921977	1.95738019421518\\
-2.91014736694049	1.99156533768513\\
-2.90675804416921	2.02551903651124\\
-2.90331162421647	2.05923802707018\\
-2.89980850584869	2.09271910658407\\
-2.8962490931851	2.1259591336568\\
-2.89263379559369	2.15895502878178\\
-2.88896302758627	2.19170377482311\\
-2.88523720871319	2.22420241746336\\
-2.8814567634564	2.2564480656317\\
-2.87762212112291	2.28843789189369\\
-2.87373371573687	2.32016913281971\\
-2.86979198593129	2.35163908932244\\
-2.8657973748392	2.38284512696658\\
-2.86175032998435	2.41378467625044\\
-2.85765130317139	2.44445523285957\\
-2.85350075037569	2.47485435789251\\
-2.84929913163278	2.50497967805894\\
-2.84504691092748	2.53482888585018\\
-2.8407445560828	2.56439973968229\\
-2.83639253864859	2.59369006401219\\
-2.83199133378992	2.6226977494273\\
-2.82754142017567	2.65142075270659\\
-2.82304327986651	2.67985709685825\\
-2.81849739820347	2.70800487112739\\
-2.81390426369569	2.73586223098292\\
-2.80926436790924	2.76342739807263\\
-2.80457820535515	2.79069866015779\\
-2.79984627337806	2.81767437102068\\
-2.79506907204488	2.84435295034781\\
-2.79024710403367	2.87073288358879\\
-2.78538087452286	2.89681272179119\\
-2.78047089108065	2.92259108141192\\
-2.77551766355485	2.94806664410512\\
-2.77052170396309	2.97323815648736\\
-2.76548352638334	2.99810442988027\\
-2.76040364684496	3.02266434003158\\
-2.75528258322033	3.04691682681348\\
-2.75012085511682	3.07086089390085\\
-2.74491898376951	3.09449560842761\\
-2.73967749193422	3.11782010062448\\
-2.73439690378158	3.14083356343446\\
-2.72907774479142	3.16353525211065\\
-2.72372054164801	3.1859244837943\\
-2.718325822136	3.20800063707452\\
-2.71289411503708	3.22976315152985\\
-2.70742595002753	3.25121152725215\\
-2.70192185757647	3.27234532435359\\
-2.696382368845	3.2931641624567\\
-2.69080801558628	3.31366772016833\\
-2.68519933004636	3.33385573453834\\
-2.67955684486616	3.35372800050206\\
-2.67388109298414	3.37328437030946\\
-2.66817260754014	3.39252475293887\\
-2.66243192178014	3.41144911349785\\
-2.6566595689621	3.43005747261002\\
-2.65085608226276	3.44834990578994\\
-2.64502199468559	3.46632654280528\\
-2.63915783896973	3.48398756702743\\
-2.63326414750016	3.50133321477078\\
-2.62734145221888	3.51836377462126\\
-2.62139028453732	3.53507958675463\\
-2.61541117524979	3.55148104224503\\
-2.60940465444831	3.56756858236402\\
-2.60337125143838	3.58334269787115\\
-2.59731149465606	3.59880392829611\\
-2.59122591158658	3.61395286121221\\
-2.58511502868334	3.62879013150454\\
-2.57897937128923	3.64331642062856\\
-2.57281946355839	3.65753245586424\\
-2.56663582837959	3.6714390095634\\
-2.56042898730083	3.68503689839163\\
-2.55419946045515	3.69832698256521\\
-2.54794776648785	3.71131016508326\\
-2.54167442248491	3.72398739095589\\
-2.53537994390276	3.73635964642843\\
-2.52906484449933	3.74842795820246\\
-2.52272963626661	3.76019339265355\\
-2.51637482936411	3.77165705504731\\
-2.51000093205389	3.78282008875293\\
-2.50360845063729	3.79368367445428\\
-2.49719788939227	3.80424902936121\\
-2.49076975051258	3.81451740641887\\
-2.4843245340481	3.82449009351698\\
-2.47786273784656	3.83416841269887\\
-2.47138485749657	3.8435537193707\\
-2.46489138627197	3.85264740151146\\
-2.45838281507752	3.86145087888376\\
-2.45185963239603	3.86996560224594\\
-2.44532232423658	3.87819305256594\\
-2.43877137408427	3.88613474023714\\
-2.43220726285129	3.89379220429622\\
-2.42563046882918	3.90116701164397\\
-2.41904146764235	3.90826075626906\\
-2.41244073220326	3.91507505847451\\
-2.40582873266852	3.92161156410825\\
-2.39920593639644	3.92787194379716\\
-2.39257280790592	3.93385789218525\\
-2.38592980883647	3.93957112717619\\
-2.3792773979097	3.94501338918037\\
-2.37261603089189	3.95018644036689\\
-2.36594616055795	3.95509206392054\\
-2.35926823665654	3.95973206330413\\
-2.35258270587656	3.96410826152637\\
-2.34589001181466	3.96822250041552\\
-2.33919059494406	3.97207663989908\\
-2.33248489258495	3.97567255728926\\
-2.32577333887524	3.97901214657555\\
-2.31905636474343	3.98209731772308\\
-2.31233439788202	3.98492999597818\\
-2.30560786272239	3.98751212118069\\
-2.29887718041071	3.98984564708333\\
-2.29214276878508	3.99193254067832\\
-2.28540504235369	3.99377478153136\\
-2.2786644122742	3.99537436112308\\
-2.27192128633418	3.99673328219823\\
-2.26517606893265	3.9978535581225\\
-2.25842916106266	3.99873721224735\\
-2.25168096029502	3.99938627728275\\
-2.24493186076299	3.99980279467813\\
-2.23818225314813	3.99998881401136\\
-2.23143252466692	3.99994639238624\\
-2.22468305905876	3.99967759383817\\
-2.21793423657465	3.9991844887484\\
-2.21118643396701	3.99846915326677\\
-2.20444002448043	3.99753366874305\\
-2.19769537784334	3.99638012116689\\
-2.19095286026067	3.99501060061657\\
-2.18421283440742	3.99342720071639\\
-2.17747565942309	3.99163201810299\\
-2.17074169090708	3.98962715190033\\
-2.16401128091492	3.98741470320374\\
-2.15728477795537	3.98499677457266\\
-2.15056252698826	3.98237546953237\\
-2.14384486942361	3.97955289208478\\
-2.13713214312085	3.97653114622786\\
-2.13042468238931	3.97331233548421\\
-2.12372281798963	3.96989856243857\\
-2.11702687713551	3.96629192828418\\
-2.11033718349653	3.96249453237809\\
-2.10365405720157	3.95850847180539\\
-2.09697781484304	3.95433584095233\\
-2.09030876948177	3.94997873108829\\
-2.08364723065262	3.94543922995659\\
-2.07699350437077	3.94071942137417\\
-2.07034789313871	3.93582138483998\\
-2.06371069595375	3.93074719515211\\
-2.05708220831636	3.92549892203364\\
-2.0504627222391	3.92007862976727\\
-2.04385252625587	3.91448837683822\\
-2.03725190543219	3.90873021558606\\
-2.03066114137623	3.90280619186516\\
-2.02408051224875	3.89671834471239\\
-2.01751029277644	3.89046870602523\\
-2.01095075426329	3.88405930024647\\
-2.00440216460371	3.87749214405796\\
-1.99786478829584	3.87076924608239\\
-1.99133888645538	3.86389260659323\\
-1.98482471682996	3.85686421723262\\
-1.9783225338139	3.84968606073737\\
-1.97183258846349	3.84236011067274\\
-1.96535512851265	3.83488833117418\\
-1.9588903983891	3.82727267669666\\
-1.95243863923086	3.81951509177173\\
-1.94600008890323	3.81161751077225\\
-1.93957498201606	3.80358185768437\\
-1.93316354994164	3.79541004588733\\
-1.92676602083245	3.78710397793993\\
-1.92038261963993	3.77866554537499\\
-1.91401356813315	3.7700966285005\\
-1.90765908491786	3.7613990962078\\
-1.90131938545578	3.75257480578673\\
-1.89499468208467	3.74362560274804\\
-1.88868518403809	3.73455332065207\\
-1.88239109746579	3.72535978094437\\
-1.87611262545429	3.7160467927978\\
-1.86984996804768	3.70661615296116\\
-1.86360332226875	3.69706964561424\\
-1.85737288214029	3.68740904222912\\
-1.85115883870666	3.67763610143767\\
-1.84496138005557	3.66775256890512\\
-1.83878069134004	3.65776017720976\\
-1.83261695480059	3.64766064572834\\
-1.82647034978767	3.63745568052755\\
-1.82034105278405	3.62714697426077\\
-1.81422923742777	3.61673620607112\\
-1.80813507453464	3.60622504149894\\
-1.80205873212184	3.59561513239629\\
-1.79600037543049	3.58490811684496\\
-1.78996016694964	3.57410561908151\\
-1.78393826643857	3.56320924942482\\
-1.77793483095158	3.55222060421228\\
-1.77195001486095	3.54114126573786\\
-1.7659839698808	3.52997280219637\\
-1.76003684509097	3.51871676763216\\
-1.75410878696093	3.50737470189256\\
-1.74819993937373	3.49594813058575\\
-1.74231044365012	3.48443856504318\\
-1.73644043857263	3.4728475022863\\
-1.73059006040975	3.46117642499757\\
-1.72475944294015	3.4494268014956\\
-1.71894871747694	3.43760008571444\\
-1.71315801289199	3.42569771718691\\
-1.70738745564013	3.4137211210315\\
-1.7016371697836	3.40167170794358\\
-1.69590727701648	3.38955087419027\\
-1.69019789668859	3.37736000160783\\
-1.68450914583054	3.3651004576049\\
-1.67884113917743	3.35277359516666\\
-1.67319398919352	3.34038075286404\\
-1.6675678060965	3.32792325486572\\
-1.66196269788171	3.31540241095322\\
-1.65637877034647	3.30281951653923\\
-1.65081612711427	3.29017585268902\\
-1.64527486965895	3.27747268614474\\
-1.63975509732889	3.26471126935264\\
-1.63425690737109	3.25189284049306\\
-1.62878039495519	3.23901862351326\\
-1.62332565319749	3.22608982816271\\
-1.61789277318487	3.21310765003106\\
-1.61248184399864	3.20007327058873\\
-1.60709295273833	3.18698785722967\\
-1.60172618454541	3.17385256331663\\
-1.59638162262696	3.1606685282288\\
-1.59105934827919	3.14743687741151\\
-1.58575944091074	3.13415872242757\\
-1.58048197806651	3.12083516101246\\
-1.57522703545062	3.10746727712938\\
-1.56999468694938	3.09405614102669\\
-1.56478500465491	3.08060280929893\\
-1.55959805888779	3.06710832494762\\
-1.55443391822004	3.05357371744473\\
-1.54929264949785	3.04000000279774\\
-1.54417431786432	3.02638818361628\\
-1.53907898678191	3.01273924918029\\
-1.53400671805498	2.99905417550979\\
-1.52895757185201	2.98533392543596\\
-1.52393160672788	2.97157944867378\\
-1.51892887964587	2.95779168189585\\
-1.51394944599965	2.94397154880756\\
-1.50899335963507	2.9301199602235\\
-1.50406067287185	2.91623781414495\\
-1.4991514365252	2.90232599583878\\
-1.49426569992714	2.88838537791693\\
-1.48940351094779	2.87441682041718\\
-1.48456491601667	2.86042117088537\\
-1.47974996014336	2.84639926445698\\
-1.47495868693921	2.83235192394317\\
-1.47019113863665	2.8182799599111\\
-1.46544735611112	2.80418417077294\\
-1.46072737890087	2.79006534286992\\
-1.45603124522737	2.77592425055929\\
-1.45135899201545	2.76176165630163\\
-1.4467106549133	2.74757831074874\\
-1.44208626831237	2.73337495283212\\
-1.437485865367	2.71915230985197\\
-1.43290947801402	2.70491109756674\\
-1.42835713699213	2.69065202028304\\
-1.42382887186118	2.67637577094618\\
-1.4193247110212	2.66208303123076\\
-1.4148446817314	2.64777447163207\\
-1.41038881012897	2.63345075155745\\
-1.40595712124765	2.619112519418\\
-1.40154963903627	2.60476041272085\\
-1.3971663863769	2.59039505816069\\
-1.39280738510336	2.57601707171342\\
-1.38847265601897	2.56162705872793\\
-1.38416221891438	2.54722561401878\\
-1.37987609258541	2.53281332195955\\
-1.37561429485054	2.51839075657548\\
-1.37137684256826	2.50395848163654\\
-1.36716375165433	2.48951705075045\\
-1.36297503709883	2.47506700745572\\
-1.3588107129831	2.46060888531463\\
-1.35467079249647	2.44614320800623\\
-1.35055528795287	2.43167048941921\\
-1.34646421080725	2.41719123374472\\
-1.34239757167192	2.40270593556902\\
-1.33835538033261	2.38821507996609\\
-1.33433764576452	2.37371914259004\\
-1.33034437614806	2.35921858976731\\
-1.32637557888456	2.34471387858862\\
-1.32243126061177	2.33020545700106\\
-1.3185114272192	2.31569376389929\\
-1.31461608386332	2.30117922921726\\
-1.31074523498263	2.2866622740191\\
-1.30689888431254	2.27214331059009\\
-1.30307703490005	2.25762274252676\\
-1.29927968911841	2.2431009648276\\
-1.29550684868153	2.22857836398264\\
-1.29175851465826	2.21405531806305\\
-1.28803468748652	2.19953219681031\\
-1.28433536698725	2.18500936172503\\
-1.28066055237831	2.17048716615538\\
-1.2770102422881	2.15596595538514\\
-1.27338443476913	2.14144606672134\\
-1.26978312731138	2.12692782958147\\
-1.26620631685558	2.11241156558035\\
-1.26265399980624	2.09789758861639\\
-1.25912617204466	2.08338620495762\\
-1.25562282894171	2.06887771332717\\
-1.25214396537049	2.05437240498814\\
-1.24868957571882	2.03987056382828\\
-1.2452596539017	2.02537246644415\\
-1.24185419337339	2.01087838222425\\
-1.23847318713969	1.9963885734328\\
-1.23511662776978	1.98190329529186\\
-1.23178450740804	1.96742279606348\\
-1.22847681778566	1.95294731713093\\
-1.22519355023237	1.93847709308059\\
-1.22193469568768	1.92401235178187\\
-1.2187002447122	1.90955331446729\\
-1.21549018749878	1.89510019581204\\
-1.21230451388348	1.88065320401283\\
-1.20914321335645	1.86621254086634\\
-1.20600627507269	1.851778401847\\
-1.2028936878626	1.83735097618435\\
-1.1998054402425	1.82293044693973\\
-1.19674152042494	1.80851699108247\\
-1.19370191632895	1.79411077956553\\
-1.1906866155901	1.77971197740055\\
-1.18769560557049	1.76532074373243\\
-1.18472887336853	1.7509372319131\\
-1.18178640582875	1.73656158957517\\
-1.17886818955126	1.72219395870423\\
-1.1759742109014	1.70783447571204\\
-1.17310445601887	1.69348327150703\\
-1.17025891082712	1.67914047156621\\
-1.16743756104235	1.66480619600524\\
-1.16464039218262	1.65048055964909\\
-1.1618673895766	1.63616367210058\\
-1.15911853837237	1.62185563780967\\
-1.15639382354606	1.60755655614164\\
-1.15369322991038	1.59326652144476\\
-1.151016742123	1.57898562311741\\
-1.14836434469488	1.56471394567464\\
-1.14573602199843	1.55045156881414\\
-1.14313175827561	1.53619856748166\\
-1.14055153764585	1.52195501193588\\
-1.13799534411397	1.50772096781269\\
-1.13546316157786	1.49349649618896\\
-1.13295497383614	1.47928165364563\\
-1.13047076459574	1.4650764923305\\
-1.12801051747927	1.45088106002016\\
-1.12557421603235	1.43669540018146\\
-1.12316184373086	1.42251955203259\\
-1.12077338398805	1.40835355060365\\
-1.11840882016155	1.3941974267962\\
-1.11606813556025	1.38005120744266\\
-1.11375131345129	1.36591491536595\\
-1.11145833706635	1.35178856943546\\
-1.1091891896089	1.3376721846281\\
-1.10694385426018	1.32356577208283\\
-1.10472231418588	1.3094693391585\\
-1.10252455254243	1.29538288948979\\
-1.10035055248322	1.28130642304292\\
-1.09820029716475	1.26723993617076\\
-1.09607376975271	1.25318342166742\\
-1.09397095342789	1.23913686882244\\
-1.09189183139207	1.22510026347438\\
-1.08983638687381	1.21107358806396\\
-1.08780460313413	1.19705682168669\\
-1.08579646347211	1.18304994014496\\
-1.08381195123041	1.16905291599981\\
-1.08185104980067	1.15506571862204\\
-1.07991374262891	1.14108831424298\\
-1.07800001322068	1.12712066600446\\
-1.07610984514636	1.11316273400895\\
-1.07424322204618	1.09921447536886\\
-1.07240012763521	1.0852758442551\\
-1.07058054570828	1.07134679194539\\
-1.06878446014485	1.05742726687245\\
-1.06701185491381	1.04351721467192\\
-1.06526271407809	1.02961657822857\\
-1.06353702179925	1.01572529772348\\
-1.06183476234209	1.00184331068008\\
-1.06015592007901	0.987970552009991\\
-1.05850047949444	0.974106954058337\\
-1.05686842518909	0.960252446648732\\
-1.05525974188419	0.946406957127813\\
-1.05367441442562	0.932570410409364\\
-1.052112427788	0.918742729018093\\
-1.05057376707866	0.904923833132946\\
-1.04905841754157	0.89111364063009\\
-1.0475663645612	0.877312067125499\\
-1.04609759366628	0.863519026017125\\
-1.04465209053353	0.849734428526854\\
-1.04322984099128	0.835958183741732\\
-1.04183083102302	0.822190198655265\\
-1.04045504677096	0.808430378208345\\
-1.03910247453939	0.794678625329027\\
-1.03777310079807	0.780934840973255\\
-1.03646691218557	0.767198924164497\\
-1.03518389551241	0.753470772032651\\
-1.03392403776427	0.739750279853572\\
-1.03268732610511	0.726037341087647\\
-1.03147374788014	0.712331847418228\\
-1.03028329061885	0.698633688789764\\
-1.02911594203786	0.684942753445588\\
-1.0279716900438	0.671258927965438\\
-1.02685052273604	0.657582097302673\\
-1.02575242840947	0.64391214482118\\
-1.02467739555708	0.63024895233205\\
-1.02362541287259	0.616592400129905\\
-1.02259646925297	0.602942367029017\\
-1.02159055380091	0.589298730399157\\
-1.02060765582721	0.575661366201107\\
-1.01964776485317	0.56203014902204\\
-1.01871087061282	0.54840495211038\\
-1.01779696305521	0.534785647411219\\
-1.01690603234652	0.521172105599925\\
-1.01603806887223	0.507564196117432\\
-1.01519306323914	0.493961787204063\\
-1.01437100627738	0.480364745933076\\
-1.0135718890423	0.466772938244342\\
-1.01279570281648	0.45318622897894\\
-1.01204243911141	0.439604481911061\\
-1.01131208966938	0.426027559781773\\
-1.0106046464651	0.41245532433179\\
-1.00992010170744	0.398887636334167\\
-1.00925844784097	0.385324355626835\\
-1.00861967754756	0.37176534114494\\
-1.00800378374787	0.358210450953036\\
-1.00741075960274	0.34465954227708\\
-1.00684059851465	0.331112471536323\\
-1.00629329412902	0.317569094375006\\
-1.00576884033547	0.304029265693858\\
-1.00526723126909	0.290492839681636\\
-1.0047884613116	0.276959669846353\\
-1.00433252509246	0.263429609046539\\
-1.00389941748994	0.249902509521774\\
-1.00348913363217	0.236378222924422\\
-1.00310166889805	0.222856600350101\\
-1.00273701891822	0.209337492367511\\
-1.00239517957591	0.195820749051227\\
-1.00207614700769	0.182306220009266\\
-1.00177991760431	0.168793754415968\\
-1.00150648801138	0.15528320104117\\
-1.00125585513001	0.14177440828069\\
-1.00102801611742	0.128267224186518\\
-1.00082296838752	0.11476149649693\\
-1.00064070961137	0.101257072666543\\
-1.0004812377177	0.0877537998963307\\
-1.00034455089322	0.074251525163571\\
-1.00023064758306	0.0607500952517586\\
-1.00013952649103	0.0472493567804778\\
-1.00007118657987	0.0337491562352731\\
-1.00002562707146	0.0202493399973494\\
-1.00000284744698	0.00674975437366937\\
-1.00000284744698	-0.00674975437364492\\
-1.00002562707146	-0.0202493399973974\\
-1.00007118657987	-0.0337491562353581\\
-1.00013952649103	-0.0472493567804567\\
-1.00023064758306	-0.0607500952519198\\
-1.00034455089322	-0.0742515251635727\\
-1.0004812377177	-0.0877537998963334\\
-1.00064070961138	-0.101257072666545\\
-1.00082296838752	-0.11476149649693\\
-1.00102801611742	-0.128267224186519\\
-1.00125585513001	-0.141774408280692\\
-1.00150648801138	-0.15528320104117\\
-1.00177991760431	-0.168793754415967\\
-1.00207614700769	-0.182306220009269\\
-1.00239517957591	-0.195820749051225\\
-1.00273701891823	-0.209337492367758\\
-1.00310166889806	-0.222856600350075\\
-1.00348913363217	-0.236378222924538\\
-1.00389941748995	-0.2499025095218\\
-1.00433252509246	-0.263429609046533\\
-1.00478846131161	-0.276959669846394\\
-1.0052672312691	-0.290492839681859\\
-1.00576884033547	-0.304029265693963\\
-1.00629329412902	-0.317569094374978\\
-1.00684059851465	-0.331112471536328\\
-1.00741075960274	-0.344659542277085\\
-1.00800378374787	-0.358210450953037\\
-1.00861967754756	-0.371765341144942\\
-1.00925844784097	-0.385324355626836\\
-1.00992010170744	-0.398887636334169\\
-1.0106046464651	-0.412455324331788\\
-1.01131208966938	-0.426027559781772\\
-1.01204243911141	-0.439604481911063\\
-1.01279570281648	-0.453186228978943\\
-1.0135718890423	-0.466772938244347\\
-1.01437100627737	-0.480364745932964\\
-1.01519306323915	-0.493961787204092\\
-1.01603806887224	-0.507564196117547\\
-1.01690603234653	-0.521172105600019\\
-1.01779696305521	-0.534785647411229\\
-1.01871087061283	-0.548404952110453\\
-1.01964776485318	-0.562030149022107\\
-1.02060765582722	-0.575661366201253\\
-1.02159055380091	-0.589298730399168\\
-1.02259646925297	-0.602942367029031\\
-1.02362541287259	-0.616592400129907\\
-1.02467739555708	-0.630248952332051\\
-1.02575242840947	-0.643912144821184\\
-1.02685052273604	-0.657582097302673\\
-1.0279716900438	-0.671258927965441\\
-1.02911594203786	-0.684942753445587\\
-1.03028329061885	-0.698633688789767\\
-1.03147374788014	-0.712331847418227\\
-1.03268732610511	-0.726037341087638\\
-1.03392403776427	-0.73975027985359\\
-1.03518389551241	-0.753470772032659\\
-1.03646691218558	-0.767198924164525\\
-1.03777310079808	-0.780934840973256\\
-1.03910247453939	-0.794678625329015\\
-1.04045504677096	-0.808430378208317\\
-1.04183083102302	-0.822190198655349\\
-1.04322984099129	-0.835958183741927\\
-1.04465209053353	-0.849734428526827\\
-1.04609759366629	-0.863519026017262\\
-1.0475663645612	-0.8773120671255\\
-1.04905841754157	-0.891113640630093\\
-1.05057376707866	-0.904923833132947\\
-1.052112427788	-0.918742729018095\\
-1.05367441442562	-0.932570410409366\\
-1.05525974188419	-0.946406957127812\\
-1.05686842518909	-0.960252446648734\\
-1.05850047949444	-0.974106954058339\\
-1.06015592007902	-0.987970552009997\\
-1.06183476234209	-1.00184331068009\\
-1.06353702179925	-1.01572529772348\\
-1.06526271407809	-1.02961657822859\\
-1.06701185491381	-1.04351721467192\\
-1.06878446014485	-1.05742726687246\\
-1.07058054570827	-1.07134679194532\\
-1.0724001276352	-1.08527584425507\\
-1.0742432220462	-1.09921447536901\\
-1.07610984514638	-1.11316273400911\\
-1.07800001322068	-1.12712066600441\\
-1.07991374262892	-1.14108831424307\\
-1.08185104980068	-1.15506571862214\\
-1.08381195123041	-1.16905291599982\\
-1.08579646347211	-1.18304994014496\\
-1.08780460313413	-1.19705682168668\\
-1.08983638687381	-1.21107358806397\\
-1.09189183139207	-1.22510026347439\\
-1.09397095342789	-1.23913686882244\\
-1.09607376975271	-1.25318342166742\\
-1.09820029716475	-1.26723993617076\\
-1.10035055248322	-1.28130642304292\\
-1.10252455254243	-1.29538288948979\\
-1.10472231418588	-1.3094693391585\\
-1.10694385426018	-1.32356577208284\\
-1.1091891896089	-1.33767218462812\\
-1.11145833706635	-1.35178856943545\\
-1.11375131345125	-1.36591491536572\\
-1.11606813556027	-1.38005120744278\\
-1.11840882016155	-1.39419742679618\\
-1.12077338398806	-1.40835355060373\\
-1.12316184373087	-1.42251955203267\\
-1.12557421603236	-1.43669540018153\\
-1.12801051747927	-1.45088106002018\\
-1.13047076459578	-1.46507649233076\\
-1.13295497383618	-1.47928165364587\\
-1.13546316157786	-1.49349649618896\\
-1.13799534411397	-1.5077209678127\\
-1.14055153764585	-1.52195501193588\\
-1.14313175827561	-1.53619856748166\\
-1.14573602199843	-1.55045156881414\\
-1.14836434469488	-1.56471394567464\\
-1.151016742123	-1.57898562311741\\
-1.15369322991038	-1.59326652144476\\
-1.15639382354606	-1.60755655614163\\
-1.15911853837237	-1.62185563780967\\
-1.1618673895766	-1.63616367210057\\
-1.16464039218262	-1.6504805596491\\
-1.16743756104235	-1.66480619600525\\
-1.1702589108271	-1.67914047156609\\
-1.17310445601886	-1.69348327150697\\
-1.17597421090139	-1.70783447571201\\
-1.17886818955128	-1.72219395870435\\
-1.18178640582875	-1.73656158957515\\
-1.18472887336851	-1.75093723191303\\
-1.18769560557052	-1.76532074373261\\
-1.19068661559014	-1.77971197740076\\
-1.19370191632898	-1.79411077956564\\
-1.19674152042494	-1.80851699108247\\
-1.1998054402425	-1.82293044693974\\
-1.2028936878626	-1.83735097618436\\
-1.20600627507269	-1.85177840184701\\
-1.20914321335645	-1.86621254086634\\
-1.21230451388348	-1.88065320401283\\
-1.21549018749878	-1.89510019581204\\
-1.2187002447122	-1.90955331446729\\
-1.22193469568768	-1.92401235178187\\
-1.22519355023237	-1.93847709308059\\
-1.22847681778566	-1.95294731713093\\
-1.23178450740804	-1.96742279606348\\
-1.23511662776983	-1.98190329529205\\
-1.23847318713974	-1.996388573433\\
-1.24185419337342	-2.01087838222438\\
-1.24525965390172	-2.02537246644422\\
-1.24868957571886	-2.03987056382842\\
-1.25214396537049	-2.05437240498816\\
-1.25562282894172	-2.06887771332719\\
-1.25912617204467	-2.08338620495769\\
-1.26265399980623	-2.09789758861637\\
-1.2662063168556	-2.11241156558046\\
-1.26978312731143	-2.12692782958169\\
-1.27338443476913	-2.14144606672134\\
-1.2770102422881	-2.15596595538514\\
-1.28066055237831	-2.17048716615539\\
-1.28433536698725	-2.18500936172503\\
-1.28803468748652	-2.19953219681031\\
-1.29175851465827	-2.21405531806305\\
-1.29550684868153	-2.22857836398264\\
-1.29927968911841	-2.2431009648276\\
-1.30307703490005	-2.25762274252676\\
-1.30689888431254	-2.27214331059009\\
-1.31074523498265	-2.28666227401916\\
-1.31461608386333	-2.30117922921728\\
-1.31851142721919	-2.31569376389928\\
-1.32243126061177	-2.33020545700106\\
-1.32637557888456	-2.34471387858865\\
-1.33034437614807	-2.35921858976732\\
-1.33433764576455	-2.37371914259016\\
-1.33835538033262	-2.38821507996612\\
-1.34239757167193	-2.40270593556908\\
-1.34646421080725	-2.41719123374472\\
-1.35055528795291	-2.43167048941937\\
-1.35467079249646	-2.44614320800621\\
-1.3588107129831	-2.46060888531463\\
-1.36297503709883	-2.47506700745572\\
-1.36716375165433	-2.48951705075045\\
-1.37137684256826	-2.50395848163654\\
-1.37561429485054	-2.51839075657548\\
-1.37987609258541	-2.53281332195955\\
-1.38416221891438	-2.54722561401878\\
-1.38847265601897	-2.56162705872792\\
-1.39280738510338	-2.57601707171348\\
-1.3971663863769	-2.59039505816069\\
-1.40154963903624	-2.60476041272077\\
-1.40595712124767	-2.61911251941808\\
-1.410388810129	-2.63345075155753\\
-1.41484468173143	-2.64777447163214\\
-1.4193247110212	-2.66208303123078\\
-1.42382887186119	-2.67637577094621\\
-1.42835713699214	-2.69065202028306\\
-1.432909478014	-2.7049110975667\\
-1.43748586536698	-2.71915230985193\\
-1.44208626831237	-2.73337495283214\\
-1.4467106549133	-2.74757831074874\\
-1.45135899201545	-2.76176165630163\\
-1.45603124522737	-2.77592425055929\\
-1.46072737890087	-2.79006534286992\\
-1.46544735611112	-2.80418417077294\\
-1.47019113863665	-2.8182799599111\\
-1.47495868693921	-2.83235192394317\\
-1.4797499601435	-2.84639926445736\\
-1.48456491601667	-2.86042117088536\\
-1.4894035109478	-2.87441682041722\\
-1.49426569992714	-2.88838537791692\\
-1.49915143652522	-2.90232599583882\\
-1.50406067287187	-2.91623781414499\\
-1.50899335963506	-2.93011996022347\\
-1.51394944599965	-2.94397154880758\\
-1.5189288796459	-2.95779168189594\\
-1.52393160672791	-2.97157944867386\\
-1.52895757185197	-2.98533392543586\\
-1.53400671805501	-2.99905417550988\\
-1.53907898678203	-3.01273924918063\\
-1.54417431786432	-3.02638818361628\\
-1.54929264949785	-3.04000000279774\\
-1.55443391822004	-3.05357371744472\\
-1.55959805888779	-3.06710832494762\\
-1.56478500465491	-3.08060280929893\\
-1.56999468694938	-3.09405614102669\\
-1.57522703545062	-3.10746727712938\\
-1.58048197806659	-3.12083516101264\\
-1.58575944091078	-3.13415872242767\\
-1.59105934827916	-3.14743687741145\\
-1.59638162262697	-3.16066852822884\\
-1.60172618454542	-3.17385256331666\\
-1.60709295273833	-3.18698785722967\\
-1.61248184399864	-3.20007327058873\\
-1.61789277318486	-3.21310765003105\\
-1.62332565319751	-3.22608982816274\\
-1.62878039495519	-3.23901862351327\\
-1.6342569073711	-3.25189284049309\\
-1.63975509732895	-3.26471126935277\\
-1.64527486965895	-3.27747268614474\\
-1.65081612711427	-3.29017585268902\\
-1.65637877034648	-3.30281951653923\\
-1.66196269788171	-3.31540241095322\\
-1.6675678060965	-3.32792325486572\\
-1.67319398919352	-3.34038075286404\\
-1.67884113917743	-3.35277359516666\\
-1.68450914583055	-3.36510045760493\\
-1.69019789668862	-3.37736000160789\\
-1.69590727701646	-3.38955087419024\\
-1.70163716978364	-3.40167170794366\\
-1.70738745564013	-3.4137211210315\\
-1.71315801289199	-3.42569771718689\\
-1.71894871747693	-3.43760008571442\\
-1.72475944294016	-3.44942680149563\\
-1.73059006040977	-3.46117642499761\\
-1.73644043857263	-3.47284750228631\\
-1.74231044365016	-3.48443856504327\\
-1.74819993937373	-3.49594813058575\\
-1.75410878696093	-3.50737470189256\\
-1.76003684509098	-3.51871676763216\\
-1.7659839698808	-3.52997280219636\\
-1.77195001486095	-3.54114126573786\\
-1.77793483095158	-3.55222060421227\\
-1.78393826643857	-3.56320924942481\\
-1.78996016694964	-3.57410561908151\\
-1.79600037543064	-3.5849081168452\\
-1.8020587321219	-3.5956151323964\\
-1.80813507453467	-3.60622504149899\\
-1.81422923742773	-3.61673620607106\\
-1.82034105278407	-3.62714697426081\\
-1.82647034978769	-3.63745568052757\\
-1.83261695480065	-3.64766064572844\\
-1.8387806913401	-3.65776017720986\\
-1.84496138005558	-3.66775256890514\\
-1.85115883870667	-3.67763610143767\\
-1.85737288214029	-3.68740904222913\\
-1.86360332226875	-3.69706964561424\\
-1.86984996804768	-3.70661615296116\\
-1.87611262545429	-3.71604679279779\\
-1.88239109746579	-3.72535978094437\\
-1.88868518403809	-3.73455332065207\\
-1.89499468208466	-3.74362560274802\\
-1.90131938545578	-3.75257480578672\\
-1.90765908491786	-3.7613990962078\\
-1.9140135681332	-3.77009662850056\\
-1.92038261963998	-3.77866554537505\\
-1.92676602083246	-3.78710397793995\\
-1.93316354994166	-3.79541004588736\\
-1.93957498201612	-3.80358185768445\\
-1.94600008890329	-3.81161751077232\\
-1.95243863923089	-3.81951509177178\\
-1.95889039838911	-3.82727267669666\\
-1.96535512851266	-3.83488833117419\\
-1.97183258846349	-3.84236011067274\\
-1.9783225338139	-3.84968606073736\\
-1.98482471682996	-3.85686421723262\\
-1.99133888645538	-3.86389260659323\\
-1.99786478829584	-3.87076924608239\\
-2.00440216460371	-3.87749214405795\\
-2.01095075426329	-3.88405930024646\\
-2.01751029277645	-3.89046870602523\\
-2.02408051224876	-3.89671834471239\\
-2.0306611413762	-3.90280619186514\\
-2.03725190543234	-3.90873021558617\\
-2.0438525262559	-3.91448837683824\\
-2.05046272223909	-3.92007862976727\\
-2.05708220831636	-3.92549892203363\\
-2.06371069595375	-3.9307471951521\\
-2.0703478931387	-3.93582138483997\\
-2.07699350437078	-3.94071942137417\\
-2.08364723065262	-3.94543922995659\\
-2.09030876948177	-3.94997873108828\\
-2.09697781484304	-3.95433584095233\\
-2.10365405720157	-3.95850847180539\\
-2.11033718349653	-3.96249453237809\\
-2.11702687713551	-3.96629192828418\\
-2.12372281798963	-3.96989856243857\\
-2.1304246823893	-3.97331233548421\\
-2.13713214312085	-3.97653114622786\\
-2.14384486942366	-3.9795528920848\\
-2.15056252698831	-3.98237546953239\\
-2.15728477795535	-3.98499677457265\\
-2.16401128091497	-3.98741470320376\\
-2.17074169090712	-3.98962715190035\\
-2.17747565942315	-3.99163201810302\\
-2.18421283440742	-3.99342720071639\\
-2.19095286026067	-3.99501060061656\\
-2.19769537784334	-3.99638012116688\\
-2.20444002448043	-3.99753366874305\\
-2.21118643396701	-3.99846915326677\\
-2.21793423657465	-3.9991844887484\\
-2.22468305905876	-3.99967759383817\\
-2.23143252466692	-3.99994639238624\\
-2.23818225314813	-3.99998881401136\\
-2.24493186076301	-3.99980279467812\\
-2.25168096029502	-3.99938627728275\\
-2.25842916106266	-3.99873721224734\\
-2.26517606893265	-3.9978535581225\\
-2.27192128633419	-3.99673328219823\\
-2.27866441227421	-3.99537436112308\\
-2.28540504235366	-3.99377478153136\\
-2.29214276878507	-3.99193254067832\\
-2.29887718041065	-3.98984564708335\\
-2.30560786272251	-3.98751212118067\\
-2.31233439788202	-3.98492999597818\\
-2.31905636474343	-3.98209731772307\\
-2.32577333887524	-3.97901214657555\\
-2.33248489258495	-3.97567255728926\\
-2.33919059494409	-3.97207663989906\\
-2.34589001181464	-3.96822250041553\\
-2.35258270587657	-3.96410826152635\\
-2.35926823665656	-3.95973206330411\\
-2.36594616055795	-3.95509206392053\\
-2.3726160308919	-3.95018644036689\\
-2.3792773979097	-3.94501338918037\\
-2.38592980883647	-3.93957112717618\\
-2.3925728079059	-3.93385789218526\\
-2.39920593639643	-3.92787194379716\\
-2.40582873266855	-3.92161156410822\\
-2.4124407322032	-3.91507505847456\\
-2.4190414676424	-3.90826075626903\\
-2.42563046882918	-3.90116701164397\\
-2.43220726285133	-3.89379220429617\\
-2.4387713740843	-3.88613474023711\\
-2.44532232423658	-3.87819305256594\\
-2.45185963239603	-3.86996560224592\\
-2.45838281507753	-3.86145087888375\\
-2.46489138627196	-3.85264740151147\\
-2.47138485749656	-3.84355371937071\\
-2.47786273784656	-3.83416841269886\\
-2.48432453404811	-3.82449009351697\\
-2.49076975051255	-3.8145174064189\\
-2.49719788939226	-3.80424902936123\\
-2.50360845063729	-3.79368367445429\\
-2.51000093205396	-3.78282008875282\\
-2.51637482936409	-3.77165705504735\\
-2.52272963626665	-3.76019339265347\\
-2.52906484449938	-3.74842795820236\\
-2.53537994390277	-3.73635964642842\\
-2.54167442248491	-3.72398739095589\\
-2.54794776648785	-3.71131016508326\\
-2.55419946045515	-3.69832698256521\\
-2.56042898730082	-3.68503689839164\\
-2.5666358283796	-3.67143900956339\\
-2.57281946355839	-3.65753245586423\\
-2.57897937128924	-3.64331642062853\\
-2.58511502868337	-3.62879013150447\\
-2.59122591158657	-3.61395286121222\\
-2.59731149465607	-3.59880392829607\\
-2.60337125143838	-3.58334269787113\\
-2.60940465444832	-3.56756858236398\\
-2.6154111752498	-3.55148104224499\\
-2.62139028453732	-3.53507958675462\\
-2.62734145221888	-3.51836377462125\\
-2.63326414750016	-3.50133321477078\\
-2.63915783896973	-3.48398756702744\\
-2.64502199468559	-3.46632654280528\\
-2.65085608226276	-3.44834990578995\\
-2.65665956896212	-3.43005747260997\\
-2.66243192178017	-3.41144911349776\\
-2.66817260754014	-3.39252475293887\\
-2.67388109298413	-3.37328437030946\\
-2.67955684486618	-3.35372800050198\\
-2.68519933004638	-3.33385573453825\\
-2.69080801558628	-3.31366772016834\\
-2.69638236884501	-3.29316416245668\\
-2.70192185757647	-3.2723453243536\\
-2.70742595002753	-3.25121152725216\\
-2.71289411503708	-3.22976315152984\\
-2.718325822136	-3.2080006370745\\
-2.72372054164801	-3.18592448379429\\
-2.72907774479144	-3.16353525211059\\
-2.73439690378159	-3.14083356343443\\
-2.7396774919342	-3.11782010062457\\
-2.74491898376951	-3.09449560842762\\
-2.75012085511684	-3.07086089390074\\
-2.75528258322033	-3.04691682681351\\
-2.76040364684495	-3.02266434003164\\
-2.76548352638332	-2.99810442988034\\
-2.77052170396309	-2.97323815648734\\
-2.77551766355485	-2.94806664410511\\
-2.78047089108064	-2.92259108141196\\
-2.78538087452285	-2.89681272179121\\
-2.79024710403366	-2.87073288358881\\
-2.79506907204489	-2.84435295034775\\
-2.79984627337804	-2.81767437102078\\
-2.80457820535515	-2.79069866015779\\
-2.80926436790923	-2.76342739807264\\
-2.81390426369569	-2.73586223098293\\
-2.81849739820347	-2.7080048711274\\
-2.82304327986657	-2.6798570968579\\
-2.82754142017569	-2.65142075270648\\
-2.83199133378994	-2.62269774942721\\
-2.83639253864858	-2.59369006401227\\
-2.84074455608281	-2.56439973968226\\
-2.84504691092749	-2.53482888585013\\
-2.84929913163278	-2.50497967805897\\
-2.85350075037571	-2.47485435789243\\
-2.85765130317139	-2.44445523285958\\
-2.86175032998434	-2.41378467625045\\
-2.86579737483919	-2.38284512696658\\
-2.86979198593128	-2.35163908932243\\
-2.87373371573687	-2.3201691328197\\
-2.87762212112291	-2.2884378918937\\
-2.8814567634564	-2.25644806563172\\
-2.88523720871319	-2.22420241746338\\
-2.88896302758632	-2.19170377482263\\
-2.89263379559369	-2.15895502878177\\
-2.89624909318511	-2.12595913365669\\
-2.89980850584872	-2.09271910658377\\
-2.90331162421647	-2.05923802707018\\
-2.90675804416921	-2.02551903651125\\
-2.91014736694049	-1.99156533768516\\
-2.91347919921977	-1.95738019421519\\
-2.91675315325462	-1.9229669300053\\
-2.91996884695192	-1.88832892864717\\
-2.9231259039781	-1.85346963279915\\
-2.92622395385822	-1.8183925435373\\
-2.92926263207402	-1.7831012196783\\
-2.93224158016073	-1.74759927707505\\
-2.93516044580275	-1.7118903878839\\
-2.93801888292793	-1.67597827980646\\
-2.94081655180074	-1.63986673530144\\
-2.94355311911395	-1.60355959077216\\
-2.9462282580789	-1.56706073572608\\
-2.94884164851449	-1.53037411190845\\
-2.95139297693446	-1.49350371240979\\
-2.95388193663338	-1.45645358074773\\
-2.95630822777083	-1.41922780992335\\
-2.95867155745418	-1.38183054145282\\
-2.96097163981958	-1.34426596437378\\
-2.9632081961113	-1.30653831422843\\
-2.96538095475935	-1.26865187202152\\
-2.96748965145521	-1.23061096315716\\
-2.96953402922601	-1.19241995634893\\
-2.97151383850651	-1.15408326251217\\
-2.97342883720943	-1.11560533363086\\
-2.9752787907938	-1.07699066160459\\
-2.97706347233129	-1.03824377707419\\
-2.97878266257058	-0.999369248227218\\
-2.98043614999975	-0.960371679583517\\
-2.98202373090646	-0.921255710761582\\
-2.9835452094362	-0.882026015226625\\
-2.98500039764832	-0.842687299019729\\
-2.98638911556986	-0.803244299471078\\
-2.98771119124732	-0.763701783895757\\
-2.98896646079613	-0.724064548271872\\
-2.99015476844786	-0.684337415906851\\
-2.99127596659523	-0.644525236085882\\
-2.99232991583478	-0.604632882707718\\
-2.99331648500726	-0.564665252906966\\
-2.99423555123564	-0.524627265663764\\
-2.99508699996084	-0.48452386040161\\
-2.99587072497498	-0.444359995574196\\
-2.99658662845233	-0.404140647241802\\
-2.99723462097778	-0.36387080763752\\
-2.99781462157297	-0.323555483726757\\
-2.99832655771986	-0.283199695755691\\
-2.99877036538196	-0.242808475793925\\
-2.99914598902303	-0.202386866271963\\
-2.99945338162333	-0.16193991851081\\
-2.99969250469337	-0.121472691247856\\
-2.99986332828519	-0.0809902491585115\\
-2.9999658310011	-0.0404976613745568\\
-3	0\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	-0\\
2.9999658310011	-0.0404976613745377\\
2.99986332828519	-0.0809902491584847\\
2.99969250469337	-0.121472691247822\\
2.99945338162333	-0.161939918510794\\
2.99914598902303	-0.202386866271954\\
2.99877036538196	-0.242808475793914\\
2.99832655771986	-0.283199695755683\\
2.99781462157297	-0.323555483726972\\
2.99723462097778	-0.363870807637701\\
2.99658662845233	-0.404140647241733\\
2.99587072497498	-0.444359995574218\\
2.99508699996084	-0.48452386040168\\
2.99423555123564	-0.5246272656637\\
2.99331648500726	-0.564665252906951\\
2.99232991583478	-0.604632882707703\\
2.99127596659523	-0.644525236085865\\
2.99015476844786	-0.684337415906839\\
2.98896646079613	-0.724064548271896\\
2.98771119124732	-0.763701783895761\\
2.98638911556985	-0.803244299471292\\
2.98500039764831	-0.842687299019783\\
2.9835452094362	-0.882026015226615\\
2.98202373090646	-0.921255710761642\\
2.98043614999975	-0.960371679583525\\
2.97878266257058	-0.999369248227215\\
2.97706347233129	-1.03824377707418\\
2.9752787907938	-1.07699066160458\\
2.97342883720943	-1.11560533363087\\
2.97151383850651	-1.15408326251216\\
2.96953402922602	-1.19241995634885\\
2.96748965145522	-1.23061096315709\\
2.96538095475934	-1.26865187202175\\
2.9632081961113	-1.30653831422844\\
2.96097163981958	-1.34426596437381\\
2.95867155745418	-1.38183054145281\\
2.95630822777083	-1.41922780992336\\
2.95388193663338	-1.45645358074771\\
2.95139297693446	-1.49350371240977\\
2.94884164851449	-1.53037411190843\\
2.9462282580789	-1.56706073572605\\
2.94355311911394	-1.60355959077218\\
2.94081655180074	-1.63986673530149\\
2.93801888292792	-1.67597827980661\\
2.93516044580276	-1.71189038788385\\
2.93224158016073	-1.74759927707508\\
2.92926263207402	-1.78310121967829\\
2.92622395385822	-1.8183925435373\\
2.9231259039781	-1.85346963279916\\
2.91996884695192	-1.88832892864716\\
2.91675315325462	-1.92296693000529\\
2.91347919921977	-1.95738019421518\\
2.91014736694049	-1.99156533768513\\
2.90675804416921	-2.02551903651124\\
2.90331162421647	-2.05923802707018\\
2.89980850584869	-2.09271910658407\\
2.8962490931851	-2.1259591336568\\
2.89263379559369	-2.15895502878178\\
2.88896302758627	-2.19170377482311\\
2.88523720871319	-2.22420241746336\\
2.8814567634564	-2.2564480656317\\
2.87762212112291	-2.28843789189369\\
2.87373371573687	-2.32016913281971\\
2.86979198593129	-2.35163908932244\\
2.8657973748392	-2.38284512696658\\
2.86175032998435	-2.41378467625044\\
2.85765130317139	-2.44445523285957\\
2.85350075037569	-2.47485435789251\\
2.84929913163278	-2.50497967805894\\
2.84504691092748	-2.53482888585018\\
2.8407445560828	-2.56439973968229\\
2.83639253864859	-2.59369006401219\\
2.83199133378992	-2.6226977494273\\
2.82754142017567	-2.65142075270659\\
2.82304327986651	-2.67985709685825\\
2.81849739820347	-2.70800487112739\\
2.81390426369569	-2.73586223098292\\
2.80926436790924	-2.76342739807263\\
2.80457820535515	-2.79069866015779\\
2.79984627337806	-2.81767437102068\\
2.79506907204488	-2.84435295034781\\
2.79024710403367	-2.87073288358879\\
2.78538087452286	-2.89681272179119\\
2.78047089108065	-2.92259108141192\\
2.77551766355485	-2.94806664410512\\
2.77052170396309	-2.97323815648736\\
2.76548352638334	-2.99810442988027\\
2.76040364684496	-3.02266434003158\\
2.75528258322033	-3.04691682681348\\
2.75012085511682	-3.07086089390085\\
2.74491898376951	-3.09449560842761\\
2.73967749193422	-3.11782010062448\\
2.73439690378158	-3.14083356343446\\
2.72907774479142	-3.16353525211065\\
2.72372054164801	-3.1859244837943\\
2.718325822136	-3.20800063707452\\
2.71289411503708	-3.22976315152985\\
2.70742595002753	-3.25121152725215\\
2.70192185757647	-3.27234532435359\\
2.696382368845	-3.2931641624567\\
2.69080801558628	-3.31366772016833\\
2.68519933004636	-3.33385573453834\\
2.67955684486616	-3.35372800050206\\
2.67388109298414	-3.37328437030946\\
2.66817260754014	-3.39252475293887\\
2.66243192178014	-3.41144911349785\\
2.6566595689621	-3.43005747261002\\
2.65085608226276	-3.44834990578994\\
2.64502199468559	-3.46632654280528\\
2.63915783896973	-3.48398756702743\\
2.63326414750016	-3.50133321477078\\
2.62734145221888	-3.51836377462126\\
2.62139028453732	-3.53507958675463\\
2.61541117524979	-3.55148104224503\\
2.60940465444831	-3.56756858236402\\
2.60337125143838	-3.58334269787115\\
2.59731149465606	-3.59880392829611\\
2.59122591158658	-3.61395286121221\\
2.58511502868334	-3.62879013150454\\
2.57897937128923	-3.64331642062856\\
2.57281946355839	-3.65753245586424\\
2.56663582837959	-3.6714390095634\\
2.56042898730083	-3.68503689839163\\
2.55419946045515	-3.69832698256521\\
2.54794776648785	-3.71131016508326\\
2.54167442248491	-3.72398739095589\\
2.53537994390276	-3.73635964642843\\
2.52906484449933	-3.74842795820246\\
2.52272963626661	-3.76019339265355\\
2.51637482936411	-3.77165705504731\\
2.51000093205389	-3.78282008875293\\
2.50360845063729	-3.79368367445428\\
2.49719788939227	-3.80424902936121\\
2.49076975051258	-3.81451740641887\\
2.4843245340481	-3.82449009351698\\
2.47786273784656	-3.83416841269887\\
2.47138485749657	-3.8435537193707\\
2.46489138627197	-3.85264740151146\\
2.45838281507752	-3.86145087888376\\
2.45185963239603	-3.86996560224594\\
2.44532232423658	-3.87819305256594\\
2.43877137408427	-3.88613474023714\\
2.43220726285129	-3.89379220429622\\
2.42563046882918	-3.90116701164397\\
2.41904146764235	-3.90826075626906\\
2.41244073220326	-3.91507505847451\\
2.40582873266852	-3.92161156410825\\
2.39920593639644	-3.92787194379716\\
2.39257280790592	-3.93385789218525\\
2.38592980883647	-3.93957112717619\\
2.3792773979097	-3.94501338918037\\
2.37261603089189	-3.95018644036689\\
2.36594616055795	-3.95509206392054\\
2.35926823665654	-3.95973206330413\\
2.35258270587656	-3.96410826152637\\
2.34589001181466	-3.96822250041552\\
2.33919059494406	-3.97207663989908\\
2.33248489258495	-3.97567255728926\\
2.32577333887524	-3.97901214657555\\
2.31905636474343	-3.98209731772308\\
2.31233439788202	-3.98492999597818\\
2.30560786272239	-3.98751212118069\\
2.29887718041071	-3.98984564708333\\
2.29214276878508	-3.99193254067832\\
2.28540504235369	-3.99377478153136\\
2.2786644122742	-3.99537436112308\\
2.27192128633418	-3.99673328219823\\
2.26517606893265	-3.9978535581225\\
2.25842916106266	-3.99873721224735\\
2.25168096029502	-3.99938627728275\\
2.24493186076299	-3.99980279467813\\
2.23818225314813	-3.99998881401136\\
2.23143252466692	-3.99994639238624\\
2.22468305905876	-3.99967759383817\\
2.21793423657465	-3.9991844887484\\
2.21118643396701	-3.99846915326677\\
2.20444002448043	-3.99753366874305\\
2.19769537784334	-3.99638012116689\\
2.19095286026067	-3.99501060061657\\
2.18421283440742	-3.99342720071639\\
2.17747565942309	-3.99163201810299\\
2.17074169090708	-3.98962715190033\\
2.16401128091492	-3.98741470320374\\
2.15728477795537	-3.98499677457266\\
2.15056252698826	-3.98237546953237\\
2.14384486942361	-3.97955289208478\\
2.13713214312085	-3.97653114622786\\
2.13042468238931	-3.97331233548421\\
2.12372281798963	-3.96989856243857\\
2.11702687713551	-3.96629192828418\\
2.11033718349653	-3.96249453237809\\
2.10365405720157	-3.95850847180539\\
2.09697781484304	-3.95433584095233\\
2.09030876948177	-3.94997873108829\\
2.08364723065262	-3.94543922995659\\
2.07699350437077	-3.94071942137417\\
2.07034789313871	-3.93582138483998\\
2.06371069595375	-3.93074719515211\\
2.05708220831636	-3.92549892203364\\
2.0504627222391	-3.92007862976727\\
2.04385252625587	-3.91448837683822\\
2.03725190543219	-3.90873021558606\\
2.03066114137623	-3.90280619186516\\
2.02408051224875	-3.89671834471239\\
2.01751029277644	-3.89046870602523\\
2.01095075426329	-3.88405930024647\\
2.00440216460371	-3.87749214405796\\
1.99786478829584	-3.87076924608239\\
1.99133888645538	-3.86389260659323\\
1.98482471682996	-3.85686421723262\\
1.9783225338139	-3.84968606073737\\
1.97183258846349	-3.84236011067274\\
1.96535512851265	-3.83488833117418\\
1.9588903983891	-3.82727267669666\\
1.95243863923086	-3.81951509177173\\
1.94600008890323	-3.81161751077225\\
1.93957498201606	-3.80358185768437\\
1.93316354994164	-3.79541004588733\\
1.92676602083245	-3.78710397793993\\
1.92038261963993	-3.77866554537499\\
1.91401356813315	-3.7700966285005\\
1.90765908491786	-3.7613990962078\\
1.90131938545578	-3.75257480578673\\
1.89499468208467	-3.74362560274804\\
1.88868518403809	-3.73455332065207\\
1.88239109746579	-3.72535978094437\\
1.87611262545429	-3.7160467927978\\
1.86984996804768	-3.70661615296116\\
1.86360332226875	-3.69706964561424\\
1.85737288214029	-3.68740904222912\\
1.85115883870666	-3.67763610143767\\
1.84496138005557	-3.66775256890512\\
1.83878069134004	-3.65776017720976\\
1.83261695480059	-3.64766064572834\\
1.82647034978767	-3.63745568052755\\
1.82034105278405	-3.62714697426077\\
1.81422923742777	-3.61673620607112\\
1.80813507453464	-3.60622504149894\\
1.80205873212184	-3.59561513239629\\
1.79600037543049	-3.58490811684496\\
1.78996016694964	-3.57410561908151\\
1.78393826643857	-3.56320924942482\\
1.77793483095158	-3.55222060421228\\
1.77195001486095	-3.54114126573786\\
1.7659839698808	-3.52997280219637\\
1.76003684509097	-3.51871676763216\\
1.75410878696093	-3.50737470189256\\
1.74819993937373	-3.49594813058575\\
1.74231044365012	-3.48443856504318\\
1.73644043857263	-3.4728475022863\\
1.73059006040975	-3.46117642499757\\
1.72475944294015	-3.4494268014956\\
1.71894871747694	-3.43760008571444\\
1.71315801289199	-3.42569771718691\\
1.70738745564013	-3.4137211210315\\
1.7016371697836	-3.40167170794358\\
1.69590727701648	-3.38955087419027\\
1.69019789668859	-3.37736000160783\\
1.68450914583054	-3.3651004576049\\
1.67884113917743	-3.35277359516666\\
1.67319398919352	-3.34038075286404\\
1.6675678060965	-3.32792325486572\\
1.66196269788171	-3.31540241095322\\
1.65637877034647	-3.30281951653923\\
1.65081612711427	-3.29017585268902\\
1.64527486965895	-3.27747268614474\\
1.63975509732889	-3.26471126935264\\
1.63425690737109	-3.25189284049306\\
1.62878039495519	-3.23901862351326\\
1.62332565319749	-3.22608982816271\\
1.61789277318487	-3.21310765003106\\
1.61248184399864	-3.20007327058873\\
1.60709295273833	-3.18698785722967\\
1.60172618454541	-3.17385256331663\\
1.59638162262696	-3.1606685282288\\
1.59105934827919	-3.14743687741151\\
1.58575944091074	-3.13415872242757\\
1.58048197806651	-3.12083516101246\\
1.57522703545062	-3.10746727712938\\
1.56999468694938	-3.09405614102669\\
1.56478500465491	-3.08060280929893\\
1.55959805888779	-3.06710832494762\\
1.55443391822004	-3.05357371744473\\
1.54929264949785	-3.04000000279774\\
1.54417431786432	-3.02638818361628\\
1.53907898678191	-3.01273924918029\\
1.53400671805498	-2.99905417550979\\
1.52895757185201	-2.98533392543596\\
1.52393160672788	-2.97157944867378\\
1.51892887964587	-2.95779168189585\\
1.51394944599965	-2.94397154880756\\
1.50899335963507	-2.9301199602235\\
1.50406067287185	-2.91623781414495\\
1.4991514365252	-2.90232599583878\\
1.49426569992714	-2.88838537791693\\
1.48940351094779	-2.87441682041718\\
1.48456491601667	-2.86042117088537\\
1.47974996014336	-2.84639926445698\\
1.47495868693921	-2.83235192394317\\
1.47019113863665	-2.8182799599111\\
1.46544735611112	-2.80418417077294\\
1.46072737890087	-2.79006534286992\\
1.45603124522737	-2.77592425055929\\
1.45135899201545	-2.76176165630163\\
1.4467106549133	-2.74757831074874\\
1.44208626831237	-2.73337495283212\\
1.437485865367	-2.71915230985197\\
1.43290947801402	-2.70491109756674\\
1.42835713699213	-2.69065202028304\\
1.42382887186118	-2.67637577094618\\
1.4193247110212	-2.66208303123076\\
1.4148446817314	-2.64777447163207\\
1.41038881012897	-2.63345075155745\\
1.40595712124765	-2.619112519418\\
1.40154963903627	-2.60476041272085\\
1.3971663863769	-2.59039505816069\\
1.39280738510336	-2.57601707171342\\
1.38847265601897	-2.56162705872793\\
1.38416221891438	-2.54722561401878\\
1.37987609258541	-2.53281332195955\\
1.37561429485054	-2.51839075657548\\
1.37137684256826	-2.50395848163654\\
1.36716375165433	-2.48951705075045\\
1.36297503709883	-2.47506700745572\\
1.3588107129831	-2.46060888531463\\
1.35467079249647	-2.44614320800623\\
1.35055528795287	-2.43167048941921\\
1.34646421080725	-2.41719123374472\\
1.34239757167192	-2.40270593556902\\
1.33835538033261	-2.38821507996609\\
1.33433764576452	-2.37371914259004\\
1.33034437614806	-2.35921858976731\\
1.32637557888456	-2.34471387858862\\
1.32243126061177	-2.33020545700106\\
1.3185114272192	-2.31569376389929\\
1.31461608386332	-2.30117922921726\\
1.31074523498263	-2.2866622740191\\
1.30689888431254	-2.27214331059009\\
1.30307703490005	-2.25762274252676\\
1.29927968911841	-2.2431009648276\\
1.29550684868153	-2.22857836398264\\
1.29175851465826	-2.21405531806305\\
1.28803468748652	-2.19953219681031\\
1.28433536698725	-2.18500936172503\\
1.28066055237831	-2.17048716615538\\
1.2770102422881	-2.15596595538514\\
1.27338443476913	-2.14144606672134\\
1.26978312731138	-2.12692782958147\\
1.26620631685558	-2.11241156558035\\
1.26265399980624	-2.09789758861639\\
1.25912617204466	-2.08338620495762\\
1.25562282894171	-2.06887771332717\\
1.25214396537049	-2.05437240498814\\
1.24868957571882	-2.03987056382828\\
1.2452596539017	-2.02537246644415\\
1.24185419337339	-2.01087838222425\\
1.23847318713969	-1.9963885734328\\
1.23511662776978	-1.98190329529186\\
1.23178450740804	-1.96742279606348\\
1.22847681778566	-1.95294731713093\\
1.22519355023237	-1.93847709308059\\
1.22193469568768	-1.92401235178187\\
1.2187002447122	-1.90955331446729\\
1.21549018749878	-1.89510019581204\\
1.21230451388348	-1.88065320401283\\
1.20914321335645	-1.86621254086634\\
1.20600627507269	-1.851778401847\\
1.2028936878626	-1.83735097618435\\
1.1998054402425	-1.82293044693973\\
1.19674152042494	-1.80851699108247\\
1.19370191632895	-1.79411077956553\\
1.1906866155901	-1.77971197740055\\
1.18769560557049	-1.76532074373243\\
1.18472887336853	-1.7509372319131\\
1.18178640582875	-1.73656158957517\\
1.17886818955126	-1.72219395870423\\
1.1759742109014	-1.70783447571204\\
1.17310445601887	-1.69348327150703\\
1.17025891082712	-1.67914047156621\\
1.16743756104235	-1.66480619600524\\
1.16464039218262	-1.65048055964909\\
1.1618673895766	-1.63616367210058\\
1.15911853837237	-1.62185563780967\\
1.15639382354606	-1.60755655614164\\
1.15369322991038	-1.59326652144476\\
1.151016742123	-1.57898562311741\\
1.14836434469488	-1.56471394567464\\
1.14573602199843	-1.55045156881414\\
1.14313175827561	-1.53619856748166\\
1.14055153764585	-1.52195501193588\\
1.13799534411397	-1.50772096781269\\
1.13546316157786	-1.49349649618896\\
1.13295497383614	-1.47928165364563\\
1.13047076459574	-1.4650764923305\\
1.12801051747927	-1.45088106002016\\
1.12557421603235	-1.43669540018146\\
1.12316184373086	-1.42251955203259\\
1.12077338398805	-1.40835355060365\\
1.11840882016155	-1.3941974267962\\
1.11606813556025	-1.38005120744266\\
1.11375131345129	-1.36591491536595\\
1.11145833706635	-1.35178856943546\\
1.1091891896089	-1.3376721846281\\
1.10694385426018	-1.32356577208283\\
1.10472231418588	-1.3094693391585\\
1.10252455254243	-1.29538288948979\\
1.10035055248322	-1.28130642304292\\
1.09820029716475	-1.26723993617076\\
1.09607376975271	-1.25318342166742\\
1.09397095342789	-1.23913686882244\\
1.09189183139207	-1.22510026347438\\
1.08983638687381	-1.21107358806396\\
1.08780460313413	-1.19705682168669\\
1.08579646347211	-1.18304994014496\\
1.08381195123041	-1.16905291599981\\
1.08185104980067	-1.15506571862204\\
1.07991374262891	-1.14108831424298\\
1.07800001322068	-1.12712066600446\\
1.07610984514636	-1.11316273400895\\
1.07424322204618	-1.09921447536886\\
1.07240012763521	-1.0852758442551\\
1.07058054570828	-1.07134679194539\\
1.06878446014485	-1.05742726687245\\
1.06701185491381	-1.04351721467192\\
1.06526271407809	-1.02961657822857\\
1.06353702179925	-1.01572529772348\\
1.06183476234209	-1.00184331068008\\
1.06015592007901	-0.987970552009991\\
1.05850047949444	-0.974106954058337\\
1.05686842518909	-0.960252446648732\\
1.05525974188419	-0.946406957127813\\
1.05367441442562	-0.932570410409364\\
1.052112427788	-0.918742729018093\\
1.05057376707866	-0.904923833132946\\
1.04905841754157	-0.89111364063009\\
1.0475663645612	-0.877312067125499\\
1.04609759366628	-0.863519026017125\\
1.04465209053353	-0.849734428526854\\
1.04322984099128	-0.835958183741732\\
1.04183083102302	-0.822190198655265\\
1.04045504677096	-0.808430378208345\\
1.03910247453939	-0.794678625329027\\
1.03777310079807	-0.780934840973255\\
1.03646691218557	-0.767198924164497\\
1.03518389551241	-0.753470772032651\\
1.03392403776427	-0.739750279853572\\
1.03268732610511	-0.726037341087647\\
1.03147374788014	-0.712331847418228\\
1.03028329061885	-0.698633688789764\\
1.02911594203786	-0.684942753445588\\
1.0279716900438	-0.671258927965438\\
1.02685052273604	-0.657582097302673\\
1.02575242840947	-0.64391214482118\\
1.02467739555708	-0.63024895233205\\
1.02362541287259	-0.616592400129905\\
1.02259646925297	-0.602942367029017\\
1.02159055380091	-0.589298730399157\\
1.02060765582721	-0.575661366201107\\
1.01964776485317	-0.56203014902204\\
1.01871087061282	-0.54840495211038\\
1.01779696305521	-0.534785647411219\\
1.01690603234652	-0.521172105599925\\
1.01603806887223	-0.507564196117432\\
1.01519306323914	-0.493961787204063\\
1.01437100627738	-0.480364745933076\\
1.0135718890423	-0.466772938244342\\
1.01279570281648	-0.45318622897894\\
1.01204243911141	-0.439604481911061\\
1.01131208966938	-0.426027559781773\\
1.0106046464651	-0.41245532433179\\
1.00992010170744	-0.398887636334167\\
1.00925844784097	-0.385324355626835\\
1.00861967754756	-0.37176534114494\\
1.00800378374787	-0.358210450953036\\
1.00741075960274	-0.34465954227708\\
1.00684059851465	-0.331112471536323\\
1.00629329412902	-0.317569094375006\\
1.00576884033547	-0.304029265693858\\
1.00526723126909	-0.290492839681636\\
1.0047884613116	-0.276959669846353\\
1.00433252509246	-0.263429609046539\\
1.00389941748994	-0.249902509521774\\
1.00348913363217	-0.236378222924422\\
1.00310166889805	-0.222856600350101\\
1.00273701891822	-0.209337492367511\\
1.00239517957591	-0.195820749051227\\
1.00207614700769	-0.182306220009266\\
1.00177991760431	-0.168793754415968\\
1.00150648801138	-0.15528320104117\\
1.00125585513001	-0.14177440828069\\
1.00102801611742	-0.128267224186518\\
1.00082296838752	-0.11476149649693\\
1.00064070961137	-0.101257072666543\\
1.0004812377177	-0.0877537998963307\\
1.00034455089322	-0.074251525163571\\
1.00023064758306	-0.0607500952517586\\
1.00013952649103	-0.0472493567804778\\
1.00007118657987	-0.0337491562352731\\
1.00002562707146	-0.0202493399973494\\
1.00000284744698	-0.00674975437366937\\
1.00000284744698	0.00674975437364492\\
1.00002562707146	0.0202493399973974\\
1.00007118657987	0.0337491562353581\\
1.00013952649103	0.0472493567804567\\
1.00023064758306	0.0607500952519198\\
1.00034455089322	0.0742515251635727\\
1.0004812377177	0.0877537998963334\\
1.00064070961138	0.101257072666545\\
1.00082296838752	0.11476149649693\\
1.00102801611742	0.128267224186519\\
1.00125585513001	0.141774408280692\\
1.00150648801138	0.15528320104117\\
1.00177991760431	0.168793754415967\\
1.00207614700769	0.182306220009269\\
1.00239517957591	0.195820749051225\\
1.00273701891823	0.209337492367758\\
1.00310166889806	0.222856600350075\\
1.00348913363217	0.236378222924538\\
1.00389941748995	0.2499025095218\\
1.00433252509246	0.263429609046533\\
1.00478846131161	0.276959669846394\\
1.0052672312691	0.290492839681859\\
1.00576884033547	0.304029265693963\\
1.00629329412902	0.317569094374978\\
1.00684059851465	0.331112471536328\\
1.00741075960274	0.344659542277085\\
1.00800378374787	0.358210450953037\\
1.00861967754756	0.371765341144942\\
1.00925844784097	0.385324355626836\\
1.00992010170744	0.398887636334169\\
1.0106046464651	0.412455324331788\\
1.01131208966938	0.426027559781772\\
1.01204243911141	0.439604481911063\\
1.01279570281648	0.453186228978943\\
1.0135718890423	0.466772938244347\\
1.01437100627737	0.480364745932964\\
1.01519306323915	0.493961787204092\\
1.01603806887224	0.507564196117547\\
1.01690603234653	0.521172105600019\\
1.01779696305521	0.534785647411229\\
1.01871087061283	0.548404952110453\\
1.01964776485318	0.562030149022107\\
1.02060765582722	0.575661366201253\\
1.02159055380091	0.589298730399168\\
1.02259646925297	0.602942367029031\\
1.02362541287259	0.616592400129907\\
1.02467739555708	0.630248952332051\\
1.02575242840947	0.643912144821184\\
1.02685052273604	0.657582097302673\\
1.0279716900438	0.671258927965441\\
1.02911594203786	0.684942753445587\\
1.03028329061885	0.698633688789767\\
1.03147374788014	0.712331847418227\\
1.03268732610511	0.726037341087638\\
1.03392403776427	0.73975027985359\\
1.03518389551241	0.753470772032659\\
1.03646691218558	0.767198924164525\\
1.03777310079808	0.780934840973256\\
1.03910247453939	0.794678625329015\\
1.04045504677096	0.808430378208317\\
1.04183083102302	0.822190198655349\\
1.04322984099129	0.835958183741927\\
1.04465209053353	0.849734428526827\\
1.04609759366629	0.863519026017262\\
1.0475663645612	0.8773120671255\\
1.04905841754157	0.891113640630093\\
1.05057376707866	0.904923833132947\\
1.052112427788	0.918742729018095\\
1.05367441442562	0.932570410409366\\
1.05525974188419	0.946406957127812\\
1.05686842518909	0.960252446648734\\
1.05850047949444	0.974106954058339\\
1.06015592007902	0.987970552009997\\
1.06183476234209	1.00184331068009\\
1.06353702179925	1.01572529772348\\
1.06526271407809	1.02961657822859\\
1.06701185491381	1.04351721467192\\
1.06878446014485	1.05742726687246\\
1.07058054570827	1.07134679194532\\
1.0724001276352	1.08527584425507\\
1.0742432220462	1.09921447536901\\
1.07610984514638	1.11316273400911\\
1.07800001322068	1.12712066600441\\
1.07991374262892	1.14108831424307\\
1.08185104980068	1.15506571862214\\
1.08381195123041	1.16905291599982\\
1.08579646347211	1.18304994014496\\
1.08780460313413	1.19705682168668\\
1.08983638687381	1.21107358806397\\
1.09189183139207	1.22510026347439\\
1.09397095342789	1.23913686882244\\
1.09607376975271	1.25318342166742\\
1.09820029716475	1.26723993617076\\
1.10035055248322	1.28130642304292\\
1.10252455254243	1.29538288948979\\
1.10472231418588	1.3094693391585\\
1.10694385426018	1.32356577208284\\
1.1091891896089	1.33767218462812\\
1.11145833706635	1.35178856943545\\
1.11375131345125	1.36591491536572\\
1.11606813556027	1.38005120744278\\
1.11840882016155	1.39419742679618\\
1.12077338398806	1.40835355060373\\
1.12316184373087	1.42251955203267\\
1.12557421603236	1.43669540018153\\
1.12801051747927	1.45088106002018\\
1.13047076459578	1.46507649233076\\
1.13295497383618	1.47928165364587\\
1.13546316157786	1.49349649618896\\
1.13799534411397	1.5077209678127\\
1.14055153764585	1.52195501193588\\
1.14313175827561	1.53619856748166\\
1.14573602199843	1.55045156881414\\
1.14836434469488	1.56471394567464\\
1.151016742123	1.57898562311741\\
1.15369322991038	1.59326652144476\\
1.15639382354606	1.60755655614163\\
1.15911853837237	1.62185563780967\\
1.1618673895766	1.63616367210057\\
1.16464039218262	1.6504805596491\\
1.16743756104235	1.66480619600525\\
1.1702589108271	1.67914047156609\\
1.17310445601886	1.69348327150697\\
1.17597421090139	1.70783447571201\\
1.17886818955128	1.72219395870435\\
1.18178640582875	1.73656158957515\\
1.18472887336851	1.75093723191303\\
1.18769560557052	1.76532074373261\\
1.19068661559014	1.77971197740076\\
1.19370191632898	1.79411077956564\\
1.19674152042494	1.80851699108247\\
1.1998054402425	1.82293044693974\\
1.2028936878626	1.83735097618436\\
1.20600627507269	1.85177840184701\\
1.20914321335645	1.86621254086634\\
1.21230451388348	1.88065320401283\\
1.21549018749878	1.89510019581204\\
1.2187002447122	1.90955331446729\\
1.22193469568768	1.92401235178187\\
1.22519355023237	1.93847709308059\\
1.22847681778566	1.95294731713093\\
1.23178450740804	1.96742279606348\\
1.23511662776983	1.98190329529205\\
1.23847318713974	1.996388573433\\
1.24185419337342	2.01087838222438\\
1.24525965390172	2.02537246644422\\
1.24868957571886	2.03987056382842\\
1.25214396537049	2.05437240498816\\
1.25562282894172	2.06887771332719\\
1.25912617204467	2.08338620495769\\
1.26265399980623	2.09789758861637\\
1.2662063168556	2.11241156558046\\
1.26978312731143	2.12692782958169\\
1.27338443476913	2.14144606672134\\
1.2770102422881	2.15596595538514\\
1.28066055237831	2.17048716615539\\
1.28433536698725	2.18500936172503\\
1.28803468748652	2.19953219681031\\
1.29175851465827	2.21405531806305\\
1.29550684868153	2.22857836398264\\
1.29927968911841	2.2431009648276\\
1.30307703490005	2.25762274252676\\
1.30689888431254	2.27214331059009\\
1.31074523498265	2.28666227401916\\
1.31461608386333	2.30117922921728\\
1.31851142721919	2.31569376389928\\
1.32243126061177	2.33020545700106\\
1.32637557888456	2.34471387858865\\
1.33034437614807	2.35921858976732\\
1.33433764576455	2.37371914259016\\
1.33835538033262	2.38821507996612\\
1.34239757167193	2.40270593556908\\
1.34646421080725	2.41719123374472\\
1.35055528795291	2.43167048941937\\
1.35467079249646	2.44614320800621\\
1.3588107129831	2.46060888531463\\
1.36297503709883	2.47506700745572\\
1.36716375165433	2.48951705075045\\
1.37137684256826	2.50395848163654\\
1.37561429485054	2.51839075657548\\
1.37987609258541	2.53281332195955\\
1.38416221891438	2.54722561401878\\
1.38847265601897	2.56162705872792\\
1.39280738510338	2.57601707171348\\
1.3971663863769	2.59039505816069\\
1.40154963903624	2.60476041272077\\
1.40595712124767	2.61911251941808\\
1.410388810129	2.63345075155753\\
1.41484468173143	2.64777447163214\\
1.4193247110212	2.66208303123078\\
1.42382887186119	2.67637577094621\\
1.42835713699214	2.69065202028306\\
1.432909478014	2.7049110975667\\
1.43748586536698	2.71915230985193\\
1.44208626831237	2.73337495283214\\
1.4467106549133	2.74757831074874\\
1.45135899201545	2.76176165630163\\
1.45603124522737	2.77592425055929\\
1.46072737890087	2.79006534286992\\
1.46544735611112	2.80418417077294\\
1.47019113863665	2.8182799599111\\
1.47495868693921	2.83235192394317\\
1.4797499601435	2.84639926445736\\
1.48456491601667	2.86042117088536\\
1.4894035109478	2.87441682041722\\
1.49426569992714	2.88838537791692\\
1.49915143652522	2.90232599583882\\
1.50406067287187	2.91623781414499\\
1.50899335963506	2.93011996022347\\
1.51394944599965	2.94397154880758\\
1.5189288796459	2.95779168189594\\
1.52393160672791	2.97157944867386\\
1.52895757185197	2.98533392543586\\
1.53400671805501	2.99905417550988\\
1.53907898678203	3.01273924918063\\
1.54417431786432	3.02638818361628\\
1.54929264949785	3.04000000279774\\
1.55443391822004	3.05357371744472\\
1.55959805888779	3.06710832494762\\
1.56478500465491	3.08060280929893\\
1.56999468694938	3.09405614102669\\
1.57522703545062	3.10746727712938\\
1.58048197806659	3.12083516101264\\
1.58575944091078	3.13415872242767\\
1.59105934827916	3.14743687741145\\
1.59638162262697	3.16066852822884\\
1.60172618454542	3.17385256331666\\
1.60709295273833	3.18698785722967\\
1.61248184399864	3.20007327058873\\
1.61789277318486	3.21310765003105\\
1.62332565319751	3.22608982816274\\
1.62878039495519	3.23901862351327\\
1.6342569073711	3.25189284049309\\
1.63975509732895	3.26471126935277\\
1.64527486965895	3.27747268614474\\
1.65081612711427	3.29017585268902\\
1.65637877034648	3.30281951653923\\
1.66196269788171	3.31540241095322\\
1.6675678060965	3.32792325486572\\
1.67319398919352	3.34038075286404\\
1.67884113917743	3.35277359516666\\
1.68450914583055	3.36510045760493\\
1.69019789668862	3.37736000160789\\
1.69590727701646	3.38955087419024\\
1.70163716978364	3.40167170794366\\
1.70738745564013	3.4137211210315\\
1.71315801289199	3.42569771718689\\
1.71894871747693	3.43760008571442\\
1.72475944294016	3.44942680149563\\
1.73059006040977	3.46117642499761\\
1.73644043857263	3.47284750228631\\
1.74231044365016	3.48443856504327\\
1.74819993937373	3.49594813058575\\
1.75410878696093	3.50737470189256\\
1.76003684509098	3.51871676763216\\
1.7659839698808	3.52997280219636\\
1.77195001486095	3.54114126573786\\
1.77793483095158	3.55222060421227\\
1.78393826643857	3.56320924942481\\
1.78996016694964	3.57410561908151\\
1.79600037543064	3.5849081168452\\
1.8020587321219	3.5956151323964\\
1.80813507453467	3.60622504149899\\
1.81422923742773	3.61673620607106\\
1.82034105278407	3.62714697426081\\
1.82647034978769	3.63745568052757\\
1.83261695480065	3.64766064572844\\
1.8387806913401	3.65776017720986\\
1.84496138005558	3.66775256890514\\
1.85115883870667	3.67763610143767\\
1.85737288214029	3.68740904222913\\
1.86360332226875	3.69706964561424\\
1.86984996804768	3.70661615296116\\
1.87611262545429	3.71604679279779\\
1.88239109746579	3.72535978094437\\
1.88868518403809	3.73455332065207\\
1.89499468208466	3.74362560274802\\
1.90131938545578	3.75257480578672\\
1.90765908491786	3.7613990962078\\
1.9140135681332	3.77009662850056\\
1.92038261963998	3.77866554537505\\
1.92676602083246	3.78710397793995\\
1.93316354994166	3.79541004588736\\
1.93957498201612	3.80358185768445\\
1.94600008890329	3.81161751077232\\
1.95243863923089	3.81951509177178\\
1.95889039838911	3.82727267669666\\
1.96535512851266	3.83488833117419\\
1.97183258846349	3.84236011067274\\
1.9783225338139	3.84968606073736\\
1.98482471682996	3.85686421723262\\
1.99133888645538	3.86389260659323\\
1.99786478829584	3.87076924608239\\
2.00440216460371	3.87749214405795\\
2.01095075426329	3.88405930024646\\
2.01751029277645	3.89046870602523\\
2.02408051224876	3.89671834471239\\
2.0306611413762	3.90280619186514\\
2.03725190543234	3.90873021558617\\
2.0438525262559	3.91448837683824\\
2.05046272223909	3.92007862976727\\
2.05708220831636	3.92549892203363\\
2.06371069595375	3.9307471951521\\
2.0703478931387	3.93582138483997\\
2.07699350437078	3.94071942137417\\
2.08364723065262	3.94543922995659\\
2.09030876948177	3.94997873108828\\
2.09697781484304	3.95433584095233\\
2.10365405720157	3.95850847180539\\
2.11033718349653	3.96249453237809\\
2.11702687713551	3.96629192828418\\
2.12372281798963	3.96989856243857\\
2.1304246823893	3.97331233548421\\
2.13713214312085	3.97653114622786\\
2.14384486942366	3.9795528920848\\
2.15056252698831	3.98237546953239\\
2.15728477795535	3.98499677457265\\
2.16401128091497	3.98741470320376\\
2.17074169090712	3.98962715190035\\
2.17747565942315	3.99163201810302\\
2.18421283440742	3.99342720071639\\
2.19095286026067	3.99501060061656\\
2.19769537784334	3.99638012116688\\
2.20444002448043	3.99753366874305\\
2.21118643396701	3.99846915326677\\
2.21793423657465	3.9991844887484\\
2.22468305905876	3.99967759383817\\
2.23143252466692	3.99994639238624\\
2.23818225314813	3.99998881401136\\
2.24493186076301	3.99980279467812\\
2.25168096029502	3.99938627728275\\
2.25842916106266	3.99873721224734\\
2.26517606893265	3.9978535581225\\
2.27192128633419	3.99673328219823\\
2.27866441227421	3.99537436112308\\
2.28540504235366	3.99377478153136\\
2.29214276878507	3.99193254067832\\
2.29887718041065	3.98984564708335\\
2.30560786272251	3.98751212118067\\
2.31233439788202	3.98492999597818\\
2.31905636474343	3.98209731772307\\
2.32577333887524	3.97901214657555\\
2.33248489258495	3.97567255728926\\
2.33919059494409	3.97207663989906\\
2.34589001181464	3.96822250041553\\
2.35258270587657	3.96410826152635\\
2.35926823665656	3.95973206330411\\
2.36594616055795	3.95509206392053\\
2.3726160308919	3.95018644036689\\
2.3792773979097	3.94501338918037\\
2.38592980883647	3.93957112717618\\
2.3925728079059	3.93385789218526\\
2.39920593639643	3.92787194379716\\
2.40582873266855	3.92161156410822\\
2.4124407322032	3.91507505847456\\
2.4190414676424	3.90826075626903\\
2.42563046882918	3.90116701164397\\
2.43220726285133	3.89379220429617\\
2.4387713740843	3.88613474023711\\
2.44532232423658	3.87819305256594\\
2.45185963239603	3.86996560224592\\
2.45838281507753	3.86145087888375\\
2.46489138627196	3.85264740151147\\
2.47138485749656	3.84355371937071\\
2.47786273784656	3.83416841269886\\
2.48432453404811	3.82449009351697\\
2.49076975051255	3.8145174064189\\
2.49719788939226	3.80424902936123\\
2.50360845063729	3.79368367445429\\
2.51000093205396	3.78282008875282\\
2.51637482936409	3.77165705504735\\
2.52272963626665	3.76019339265347\\
2.52906484449938	3.74842795820236\\
2.53537994390277	3.73635964642842\\
2.54167442248491	3.72398739095589\\
2.54794776648785	3.71131016508326\\
2.55419946045515	3.69832698256521\\
2.56042898730082	3.68503689839164\\
2.5666358283796	3.67143900956339\\
2.57281946355839	3.65753245586423\\
2.57897937128924	3.64331642062853\\
2.58511502868337	3.62879013150447\\
2.59122591158657	3.61395286121222\\
2.59731149465607	3.59880392829607\\
2.60337125143838	3.58334269787113\\
2.60940465444832	3.56756858236398\\
2.6154111752498	3.55148104224499\\
2.62139028453732	3.53507958675462\\
2.62734145221888	3.51836377462125\\
2.63326414750016	3.50133321477078\\
2.63915783896973	3.48398756702744\\
2.64502199468559	3.46632654280528\\
2.65085608226276	3.44834990578995\\
2.65665956896212	3.43005747260997\\
2.66243192178017	3.41144911349776\\
2.66817260754014	3.39252475293887\\
2.67388109298413	3.37328437030946\\
2.67955684486618	3.35372800050198\\
2.68519933004638	3.33385573453825\\
2.69080801558628	3.31366772016834\\
2.69638236884501	3.29316416245668\\
2.70192185757647	3.2723453243536\\
2.70742595002753	3.25121152725216\\
2.71289411503708	3.22976315152984\\
2.718325822136	3.2080006370745\\
2.72372054164801	3.18592448379429\\
2.72907774479144	3.16353525211059\\
2.73439690378159	3.14083356343443\\
2.7396774919342	3.11782010062457\\
2.74491898376951	3.09449560842762\\
2.75012085511684	3.07086089390074\\
2.75528258322033	3.04691682681351\\
2.76040364684495	3.02266434003164\\
2.76548352638332	2.99810442988034\\
2.77052170396309	2.97323815648734\\
2.77551766355485	2.94806664410511\\
2.78047089108064	2.92259108141196\\
2.78538087452285	2.89681272179121\\
2.79024710403366	2.87073288358881\\
2.79506907204489	2.84435295034775\\
2.79984627337804	2.81767437102078\\
2.80457820535515	2.79069866015779\\
2.80926436790923	2.76342739807264\\
2.81390426369569	2.73586223098293\\
2.81849739820347	2.7080048711274\\
2.82304327986657	2.6798570968579\\
2.82754142017569	2.65142075270648\\
2.83199133378994	2.62269774942721\\
2.83639253864858	2.59369006401227\\
2.84074455608281	2.56439973968226\\
2.84504691092749	2.53482888585013\\
2.84929913163278	2.50497967805897\\
2.85350075037571	2.47485435789243\\
2.85765130317139	2.44445523285958\\
2.86175032998434	2.41378467625045\\
2.86579737483919	2.38284512696658\\
2.86979198593128	2.35163908932243\\
2.87373371573687	2.3201691328197\\
2.87762212112291	2.2884378918937\\
2.8814567634564	2.25644806563172\\
2.88523720871319	2.22420241746338\\
2.88896302758632	2.19170377482263\\
2.89263379559369	2.15895502878177\\
2.89624909318511	2.12595913365669\\
2.89980850584872	2.09271910658377\\
2.90331162421647	2.05923802707018\\
2.90675804416921	2.02551903651125\\
2.91014736694049	1.99156533768516\\
2.91347919921977	1.95738019421519\\
2.91675315325462	1.9229669300053\\
2.91996884695192	1.88832892864717\\
2.9231259039781	1.85346963279915\\
2.92622395385822	1.8183925435373\\
2.92926263207402	1.7831012196783\\
2.93224158016073	1.74759927707505\\
2.93516044580275	1.7118903878839\\
2.93801888292793	1.67597827980646\\
2.94081655180074	1.63986673530144\\
2.94355311911395	1.60355959077216\\
2.9462282580789	1.56706073572608\\
2.94884164851449	1.53037411190845\\
2.95139297693446	1.49350371240979\\
2.95388193663338	1.45645358074773\\
2.95630822777083	1.41922780992335\\
2.95867155745418	1.38183054145282\\
2.96097163981958	1.34426596437378\\
2.9632081961113	1.30653831422843\\
2.96538095475935	1.26865187202152\\
2.96748965145521	1.23061096315716\\
2.96953402922601	1.19241995634893\\
2.97151383850651	1.15408326251217\\
2.97342883720943	1.11560533363086\\
2.9752787907938	1.07699066160459\\
2.97706347233129	1.03824377707419\\
2.97878266257058	0.999369248227218\\
2.98043614999975	0.960371679583517\\
2.98202373090646	0.921255710761582\\
2.9835452094362	0.882026015226625\\
2.98500039764832	0.842687299019729\\
2.98638911556986	0.803244299471078\\
2.98771119124732	0.763701783895757\\
2.98896646079613	0.724064548271872\\
2.99015476844786	0.684337415906851\\
2.99127596659523	0.644525236085882\\
2.99232991583478	0.604632882707718\\
2.99331648500726	0.564665252906966\\
2.99423555123564	0.524627265663764\\
2.99508699996084	0.48452386040161\\
2.99587072497498	0.444359995574196\\
2.99658662845233	0.404140647241802\\
2.99723462097778	0.36387080763752\\
2.99781462157297	0.323555483726757\\
2.99832655771986	0.283199695755691\\
2.99877036538196	0.242808475793925\\
2.99914598902303	0.202386866271963\\
2.99945338162333	0.16193991851081\\
2.99969250469337	0.121472691247856\\
2.99986332828519	0.0809902491585115\\
2.9999658310011	0.0404976613745568\\
3	-0\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.65329983228432	0\\
-2.65316768856207	0.0748948546780475\\
-2.65277131688267	0.149755995779725\\
-2.65211089563989	0.224549748428956\\
-2.65118672192918	0.299242515068498\\
-2.64999921120693	0.373800813913913\\
-2.64854889681446	0.448191317163774\\
-2.64683642936772	0.52238088888285\\
-2.644862576014	0.596336622482092\\
-2.64262821955722	0.67002587771522\\
-2.64013435745366	0.743416317116538\\
-2.63738210068013	0.816475941805665\\
-2.63437267247715	0.889173126586609\\
-2.63110740696949	0.961476654271365\\
-2.62758774766719	1.03335574916083\\
-2.62381524584986	1.10478010961822\\
-2.61979155883795	1.17571993967348\\
-2.61551844815406	1.24614597960053\\
-2.61099777757843	1.3160295354112\\
-2.60623151110225	1.38534250721651\\
-2.60122171078297	1.45405741640375\\
-2.59597053450592	1.52214743158839\\
-2.59048023365652	1.58958639329819\\
-2.58475315070768	1.65634883735421\\
-2.57879171672714	1.72241001691352\\
-2.57259844880922	1.78774592315091\\
-2.56617594743631	1.85233330454593\\
-2.55952689377455	1.91614968476343\\
-2.5526540469091	1.97917337910607\\
-2.54556024102374	2.04138350952786\\
-2.53824838253019	2.10276001820043\\
-2.53072144715197	2.16328367962758\\
-2.52298247696828	2.22293611130603\\
-2.51503457742255	2.28169978293877\\
-2.50688091430127	2.33955802420454\\
-2.49852471068782	2.39649503109633\\
-2.48996924389643	2.4524958708419\\
-2.48121784239131	2.50754648542389\\
-2.47227388269573	2.56163369372072\\
-2.46314078629608	2.61474519229117\\
-2.45382201654529	2.66686955483058\\
-2.44432107557064	2.71799623032691\\
-2.43464150119034	2.7681155399487\\
-2.4247868638432	2.81721867270099\\
-2.41476076353571	2.86529767988435\\
-2.40456682681086	2.9123454683966\\
-2.39420870374244	2.95835579291749\\
-2.38369006495904	3.00332324701912\\
-2.37301459870081	3.04724325324696\\
-2.36218600791357	3.09011205221403\\
-2.35120800738259	3.13192669075777\\
-2.34008432090996	3.1726850092053\\
-2.32881867853839	3.21238562779567\\
-2.31741481382423	3.25102793230804\\
-2.30587646116274	3.28861205894475\\
-2.29420735316766	3.32513887851959\\
-2.28241121810798	3.36060997999998\\
-2.27049177740371	3.39502765345349\\
-2.25845274318287	3.42839487244793\\
-2.2462978159014	3.46071527595411\\
-2.23403068202784	3.49199314980006\\
-2.22165501179406	3.52223340772492\\
-2.20917445701363	3.5514415720795\\
-2.19659264896863	3.57962375422097\\
-2.18391319636632	3.60678663464635\\
-2.17113968336617	3.63293744291008\\
-2.15827566767815	3.65808393736911\\
-2.14532467873273	3.68223438479762\\
-2.13229021592298	3.70539753991259\\
-2.11917574691876	3.72758262485075\\
-2.10598470605396	3.74879930863311\\
-2.09272049278552	3.76905768665656\\
-2.07938647022515	3.78836826024635\\
-2.06598596374277	3.80674191630377\\
-2.05252225964186	3.82418990708139\\
-2.03899860390547	3.84072383011687\\
-2.02541820101316	3.85635560835404\\
-2.01178421282743	3.87109747047914\\
-1.99809975754923	3.88496193149829\\
-1.98436790874153	3.89796177358035\\
-1.97059169441992	3.91011002718805\\
-1.95677409620934	3.92141995251863\\
-1.94291804856589	3.93190502127334\\
-1.92902643806163	3.94157889877477\\
-1.91510210273296	3.95045542644699\\
-1.90114783148927	3.95854860467527\\
-1.88716636358175	3.96587257605786\\
-1.87316038813055	3.97244160906249\\
-1.85913254370881	3.97827008209826\\
-1.84508541798224	3.98337246801231\\
-1.83102154740253	3.98776331901961\\
-1.81694341695335	3.99145725207242\\
-1.80285345994697	3.9944689346754\\
-1.78875405787028	3.99681307115068\\
-1.77464754027844	3.99850438935628\\
-1.7605361847346	3.99955762786015\\
-1.74642221679403	3.99998752357113\\
-1.73230781003126	3.99980879982717\\
-1.71819508610798	3.99903615494002\\
-1.70408611488137	3.99768425119504\\
-1.68998291454957	3.99576770430359\\
-1.67588745183415	3.99330107330525\\
-1.66180164219719	3.99029885091548\\
-1.64772735009173	3.98677545431478\\
-1.63366638924387	3.9827452163737\\
-1.61962052296519	3.97822237730831\\
-1.60559146449371	3.9732210767596\\
-1.59158087736233	3.96775534629024\\
-1.57759037579237	3.96183910229114\\
-1.56362152511248	3.95548613929063\\
-1.54967584219953	3.94871012365777\\
-1.53575479594143	3.94152458769169\\
-1.52185980772014	3.93394292408828\\
-1.50799225191344	3.92597838077518\\
-1.49415345641441	3.9176440561062\\
-1.48034470316715	3.90895289440552\\
-1.46656722871777	3.89991768185242\\
-1.45282222477882	3.89055104269665\\
-1.4391108388074	3.88086543579525\\
-1.4254341745941	3.87087315146035\\
-1.41179329286294	3.86058630860852\\
-1.39818921188077	3.85001685220176\\
-1.38462290807517	3.83917655097014\\
-1.37109531665997	3.82807699540632\\
-1.35760733226726	3.81672959602211\\
-1.3441598095853	3.80514558185737\\
-1.33075356400085	3.79333599923135\\
-1.31738937224641	3.78131171072757\\
-1.3040679730493	3.7690833944015\\
-1.29079006778432	3.756661543203\\
-1.27755632112747	3.7440564646036\\
-1.26436736171087	3.73127828041955\\
-1.25122378277787	3.71833692682192\\
-1.23812614283793	3.70524215452494\\
-1.22507496632019	3.69200352914368\\
-1.21207074422637	3.67863043171369\\
-1.19911393477996	3.66513205936199\\
-1.18620496407469	3.65151742612497\\
-1.17334422671848	3.63779536390191\\
-1.16053208647437	3.62397452353846\\
-1.14776887689732	3.61006337603206\\
-1.13505490196647	3.59607021385204\\
-1.12239043671271	3.58200315236743\\
-1.10977572784083	3.56787013137567\\
-1.09721099434637	3.55367891672559\\
-1.08469642812608	3.53943710202796\\
-1.07223219458315	3.52515211044847\\
-1.0598184332248	3.51083119657532\\
-1.04745525825392	3.4964814483572\\
-1.03514275915371	3.48210978910584\\
-1.02288100126485	3.46772297955686\\
-1.01067002635551	3.4533276199847\\
-0.998509853183739	3.43893015236616\\
-0.986400478052199	3.42453686258789\\
-0.974341875354952	3.41015388269327\\
-0.962333998116281	3.39578719316405\\
-0.950376778521553	3.38144262523303\\
-0.938470128439578	3.36712586322294\\
-0.926613939936979	3.35284244690857\\
-0.914808085783966	3.33859777389763\\
-0.903052419951813	3.32439710202738\\
-0.8913467781018	3.31024555177342\\
-0.879690978065646	3.2961481086675\\
-0.868084820317421	3.28210962572123\\
-0.856528088436821	3.26813482585292\\
-0.845020549564104	3.25422830431486\\
-0.833561954846033	3.24039453111795\\
-0.822152039873852	3.22663785345222\\
-0.810790525112051	3.21296249809941\\
-0.799477116319349	3.19937257383732\\
-0.788211504960673	3.185872073832\\
-0.776993368610953	3.17246487801704\\
-0.765822371350503	3.15915475545764\\
-0.754698164152074	3.1459453666979\\
-0.743620385259711	3.13284026608959\\
-0.73258866055935	3.11984290410104\\
-0.721602603941372	3.10695662960457\\
-0.710661817655088	3.09418469214132\\
-0.69976589265523	3.08153024416213\\
-0.688914408940733	3.06899634324346\\
-0.678106935885568	3.05658595427719\\
-0.667343032561995	3.04430195163341\\
-0.656622248056192	3.03214712129527\\
-0.645944121776448	3.02012416296512\\
-0.635308183753897	3.00823569214115\\
-0.624713954936016	2.99648424216392\\
-0.61416094747323	2.98487226623235\\
-0.603648664997495	2.97340213938749\\
-0.593176602895762	2.9620761604664\\
-0.582744248574156	2.95089655402111\\
-0.572351081717811	2.93986547220768\\
-0.561996574542569	2.9289849966405\\
-0.55168019204076	2.91825714021409\\
-0.541401392220533	2.90768384889126\\
-0.531159626338913	2.89726700345761\\
-0.520954339128779	2.88700842124221\\
-0.510784969019747	2.87690985780429\\
-0.50065094835323	2.86697300858585\\
-0.490551703591773	2.85719951053029\\
-0.480486655522467	2.84759094366651\\
-0.470455219455274	2.83814883265945\\
-0.46045680541557	2.82887464832595\\
-0.450490818331557	2.81976980911685\\
-0.440556658216478	2.81083568256494\\
-0.430653720345786	2.80207358669907\\
-0.420781395429398	2.7934847914244\\
-0.410939069779127	2.78507051986901\\
-0.401126125471212	2.77683194969675\\
-0.391341940505013	2.7687702143874\\
-0.381585888956008	2.76088640448245\\
-0.371857341125686	2.75318156879903\\
-0.362155663686466	2.74565671561027\\
-0.352480219822768	2.73831281379327\\
-0.342830369368051	2.73115079394464\\
-0.333205468937955	2.72417154946374\\
-0.323604872059739	2.71737593760405\\
-0.314027929297933	2.71076478049261\\
-0.304473988376665	2.70433886611809\\
-0.294942394298268	2.69809894928743\\
-0.285432489458815	2.69204575255143\\
-0.275943613760426	2.68617996709959\\
-0.266475104720229	2.68050225362417\\
-0.257026297576607	2.67501324315406\\
-0.247596525392413	2.66971353785836\\
-0.23818511915543	2.66460371182018\\
-0.228791407876171	2.65968431178066\\
-0.219414718683042	2.65495585785357\\
-0.210054376915162	2.65041884421071\\
-0.200709706212697	2.64607373973826\\
-0.191380028604951	2.64192098866429\\
-0.182064664596241	2.63796101115766\\
-0.172762933249978	2.63419420389869\\
-0.163474152270441	2.63062094062142\\
-0.15419763808283	2.62724157262792\\
-0.144932705911595	2.62405642927477\\
-0.135678669857042	2.62106581843192\\
-0.126434842970381	2.61827002691395\\
-0.117200537327305	2.6156693208841\\
-0.107975064100212	2.61326394623099\\
-0.0987577336290344	2.61105412891839\\
-0.0895478554911151	2.60904007530802\\
-0.0803447385697348	2.60722197245554\\
-0.0711476911217891	2.60559998837987\\
-0.061956020844442	2.60417427230592\\
-0.052769034941229	2.60294495488086\\
-0.0435860401871398	2.60191214836397\\
-0.0344063429932398	2.60107594679011\\
-0.0252292494707198	2.60043642610699\\
-0.0160540654945341	2.5999936442862\\
-0.00688009676665166	2.5997476414081\\
0.00229335112090626	2.59969843972052\\
0.0114669726232054	2.59984604367138\\
0.0206414621796629	2.60019043991527\\
0.0298175141510537	2.60073159729379\\
0.0389958227571802	2.60146946678995\\
0.0481770820120731	2.60240398145632\\
0.0573619856633453	2.60353505631715\\
0.0665512271257608	2.60486258824416\\
0.075745499418183	2.60638645580623\\
0.08494549509844	2.60810651909267\\
0.0941519061977685	2.61002261951026\\
0.103365424154485	2.6121345795537\\
0.11258673974684	2.61444220254964\\
0.121816543024794	2.61694527237402\\
0.131055523240961	2.61964355314265\\
0.140304368780359	2.62253678887504\\
0.149563767088514	2.62562470313104\\
0.158834404598877	2.62890699862057\\
0.16811696665874	2.63238335678605\\
0.177412137452871	2.63605343735719\\
0.186720599926425	2.6399168778785\\
0.19604303570571	2.64397329320885\\
0.2053801250172	2.64822227499317\\
0.214732546604666	2.65266339110609\\
0.224100977644266	2.65729618506713\\
0.233486093657558	2.66212017542758\\
0.242888568422166	2.66713485512846\\
0.252309073880402	2.67233969082983\\
0.261748280045075	2.67773412221067\\
0.271206854903467	2.68331756123985\\
0.280685464317527	2.68908939141686\\
0.290184771922616	2.69504896698348\\
0.299705439022576	2.70119561210497\\
0.309248124482158	2.70752862002109\\
0.31881348461636	2.71404725216675\\
0.328402173076583	2.72075073726176\\
0.338014840733575	2.72763827036982\\
0.347652135556924	2.73470901192611\\
0.35731470249114	2.74196208673367\\
0.367003183328041	2.74939658292789\\
0.376718216575584	2.75701155090933\\
0.386460437322782	2.76480600224438\\
0.396230477100496	2.7727789085334\\
0.406028963738618	2.78092920024666\\
0.415856521218825	2.78925576552738\\
0.425713769522673	2.79775744896154\\
0.435601324476196	2.80643305031521\\
0.445519797589182	2.81528132323802\\
0.455469795890177	2.82430097393338\\
0.465451921756663	2.83349065979513\\
0.47546677274038	2.84284898801031\\
0.485514941387631	2.8523745141282\\
0.495597015054538	2.86206574059533\\
0.505713575716925	2.87192111525637\\
0.515865199775091	2.88193902982109\\
0.526052457852922	2.89211781829702\\
0.536275914591306	2.90245575538789\\
0.546536128436321	2.91295105485834\\
0.556833651421042	2.92360186786404\\
0.567169028941562	2.93440628124789\\
0.577542799527183	2.9453623158027\\
0.58795549460413	2.95646792449962\\
0.598407638253076	2.96772099068327\\
0.608899746960224	2.97911932623343\\
0.619432329361834	2.9906606696936\\
0.630005885982118	3.00234268436687\\
0.640620908964276	3.01416295637925\\
0.651277881794811	3.02611899271115\\
0.661977279020599	3.03820821919703\\
0.672719565959083	3.05042797849434\\
0.683505198401003	3.06277552802169\\
0.694334622306237	3.07524803786767\\
0.705208273491556	3.08784258866986\\
0.716126577311393	3.10055616946616\\
0.727089948330754	3.11338567551829\\
0.738098789990432	3.12632790610883\\
0.749153494264404	3.13937956231269\\
0.76025444130932	3.15253724474408\\
0.771401999106079	3.16579745128035\\
0.782596523092968	3.17915657476326\\
0.79383835579147	3.19261090068064\\
0.805127826422763	3.20615660482745\\
0.816465250516928	3.21978975095045\\
0.827850929513136	3.23350628837601\\
0.839285150351799	3.24730204962412\\
0.850768185058152	3.26117274801\\
0.862300290317381	3.27511397523533\\
0.873881707041216	3.2891211989714\\
0.88551265992602	3.30318976043623\\
0.897193357002267	3.31731487196829\\
0.908923989175519	3.33149161459912\\
0.920704729758802	3.34571493562772\\
0.932535733996327	3.35997964619928\\
0.944417138579153	3.37428041889191\\
0.956349061151513	3.38861178531296\\
0.968331599809443	3.40296813371018\\
0.98036483259066	3.41734370659973\\
0.992448816956178	3.43173259841515\\
1.00458358926365	3.44612875318108\\
1.0167691642326	3.46052596221569\\
1.0290055344015	3.47491786186572\\
1.0412926695771	3.4892979312789\\
1.05363051627565	3.50365949021759\\
1.06601899715705	3.51799569691938\\
1.07845801045082	3.53229954600809\\
1.09094742937534	3.54656386646158\\
1.10348710154986	3.56078131964103\\
1.11607684839957	3.57494439738712\\
1.12871646455426	3.58904542018908\\
1.14140571724053	3.60307653543234\\
1.15414434566797	3.61702971573078\\
1.16693206040959	3.63089675735005\\
1.17976854277731	3.64466927872894\\
1.19265344419127	3.65833871910368\\
1.20558638554589	3.67189633724511\\
1.21856695657075	3.68533321031293\\
1.23159471518789	3.69864023283623\\
1.24466918686584	3.71180811582696\\
1.25778986397068	3.72482738603454\\
1.27095620511468	3.73768838534926\\
1.28416763450329	3.75038127036286\\
1.29742354128064	3.76289601209422\\
1.31072327887446	3.77522239588918\\
1.32406616434131	3.78735002150304\\
1.33745147771169	3.79926830337385\\
1.35087846133714	3.81096647109678\\
1.36434631923909	3.82243357010772\\
1.37785421646057	3.83365846258578\\
1.39140127842146	3.84462982858414\\
1.40498659027818	3.85533616739863\\
1.41860919628872	3.86576579918386\\
1.43226809918352	3.87590686682628\\
1.4459622595438	3.88574733808451\\
1.45969059518802	3.89527500800647\\
1.47345198056665	3.90447750163258\\
1.48724524616776	3.91334227699618\\
1.50106917793343	3.92185662842999\\
1.51492251668835	3.93000769018878\\
1.52880395758191	3.93778244039812\\
1.54271214954459	3.94516770533863\\
1.55664569476052	3.95215016407566\\
1.5706031481561	3.95871635344313\\
1.58458301690826	3.96485267339203\\
1.59858375997076	3.97054539271088\\
1.61260378762232	3.97578065512852\\
1.62664146103661	3.98054448580681\\
1.6406950918759	3.98482279823182\\
1.65476294190973	3.9886014015112\\
1.66884322266025	3.99186600808524\\
1.68293409507487	3.99460224185853\\
1.69703366922941	3.99679564675912\\
1.71114000406141	3.99843169573069\\
1.72525110713594	3.99949580016348\\
1.73936493444592	3.99997331976885\\
1.75347939024781	3.99984957290159\\
1.7675923269345	3.99910984733342\\
1.78170154494707	3.99773941148054\\
1.7958047927272	3.99572352608696\\
1.80989976671083	3.99304745636504\\
1.82398411136651	3.98969648459294\\
1.83805541927862	3.98565592316865\\
1.85211123127683	3.98091112811864\\
1.8661490366149	3.97544751305819\\
1.8801662731991	3.96925056359983\\
1.89416032786838	3.9623058522044\\
1.90812853672758	3.95459905346884\\
1.92206818553557	3.9461159598429\\
1.93597651014931	3.93684249776633\\
1.9498506970257	3.92676474421622\\
1.96368788378307	3.91586894365244\\
1.97748515982168	3.90414152535028\\
1.99123956700787	3.89156912110287\\
2.00494810042001	3.87813858328045\\
2.01860770915932	3.86383700322749\\
2.03221529722598	3.84865172997935\\
2.04576772446199	3.83257038927807\\
2.05926180756152	3.81558090286506\\
2.0726943211496	3.79767150802771\\
2.08606199893075	3.77883077737357\\
2.09936153490715	3.75904763880677\\
2.11258958466788	3.73831139567729\\
2.12574276674958	3.71661174707327\\
2.13881766406878	3.69393880822516\\
2.15181082542647	3.6702831309881\\
2.16471876708506	3.64563572436809\\
2.17753797441739	3.61998807505657\\
2.1902649036292	3.59333216793293\\
2.20289598355243	3.56566050650064\\
2.21542761751155	3.53696613321186\\
2.22785618526083	3.5072426496417\\
2.24017804499267	3.47648423646806\\
2.25238953541593	3.44468567321327\\
2.26448697790334	3.41184235770256\\
2.27646667870743	3.37795032519188\\
2.28832493124268	3.34300626712071\\
2.30005801843361	3.30700754943912\\
2.31166221512646	3.26995223046263\\
2.32313379056309	3.23183907820503\\
2.33446901091503	3.1926675871401\\
2.34566414187537	3.15243799434315\\
2.35671545130698	3.11115129496068\\
2.36761921194343	3.06880925696165\\
2.37837170414103	3.0254144351181\\
2.38896921867864	2.98097018416753\\
2.39940805960242	2.93548067110782\\
2.40968454711228	2.88895088657791\\
2.41979502048715	2.84138665527454\\
2.42973584104457	2.79279464536437\\
2.43950339513244	2.74318237684005\\
2.44909409714775	2.69255822878288\\
2.45850439257923	2.64093144548718\\
2.46773076106937	2.58831214140812\\
2.47676971949197	2.53471130489361\\
2.4856178250405	2.48014080066643\\
2.49427167832299	2.42461337102235\\
2.50272792645891	2.3681426357131\\
2.51098326617319	2.31074309048673\\
2.51903444688268	2.2524301042603\\
2.52687827377042	2.19321991490061\\
2.53451161084202	2.13312962359889\\
2.5419313839603	2.07217718781617\\
2.54913458385205	2.01038141279424\\
2.55611826908252	1.94776194161895\\
2.56287956899215	1.88433924383241\\
2.56941568659066	1.82013460259289\\
2.57572390140323	1.75517010038333\\
2.58180157226365	1.68946860327756\\
2.58764614004951	1.62305374377215\\
2.59325513035424	1.55594990219966\\
2.59862615609114	1.48818218674155\\
2.60375692002427	1.4197764120639\\
2.60864521722196	1.35075907659923\\
2.61328893742729	1.281157338512\\
2.6176860673419	1.21099899037477\\
2.62183469281803	1.14031243259824\\
2.62573300095469	1.06912664565665\\
2.62937928209383	0.997471161153906\\
2.63277193171237	0.925376031780921\\
2.63590945220638	0.852871800218257\\
2.63879045456371	0.779989467039328\\
2.64141365992175	0.706760457675398\\
2.643777901007	0.633216588505222\\
2.64588212345355	0.559390032135167\\
2.64772538699776	0.485313281937879\\
2.64930686654653	0.411019115922548\\
2.65062585311709	0.336540560007824\\
2.65168175464617	0.261910850774099\\
2.65247409666698	0.187163397772009\\
2.65300252285254	0.112331745465753\\
2.65326679542413	0.0374495348912834\\
2.65326679542413	-0.0374495348912492\\
2.65300252285254	-0.11233174546586\\
2.65247409666698	-0.187163397772005\\
2.65168175464617	-0.261910850774012\\
2.65062585311709	-0.33654056000772\\
2.64930686654653	-0.411019115922519\\
2.64772538699776	-0.485313281937844\\
2.64588212345355	-0.559390032135127\\
2.64377790100699	-0.63321658850533\\
2.64141365992175	-0.706760457675394\\
2.63879045456371	-0.779989467039286\\
2.63590945220638	-0.85287180021822\\
2.63277193171237	-0.925376031780883\\
2.62937928209383	-0.997471161153894\\
2.62573300095469	-1.06912664565673\\
2.62183469281802	-1.14031243259839\\
2.61768606734191	-1.21099899037472\\
2.6132889374273	-1.28115733851197\\
2.60864521722196	-1.35075907659919\\
2.60375692002427	-1.41977641206389\\
2.59862615609112	-1.48818218674181\\
2.59325513035423	-1.5559499021998\\
2.58764614004951	-1.62305374377212\\
2.58180157226365	-1.68946860327752\\
2.57572390140323	-1.75517010038329\\
2.56941568659067	-1.82013460259285\\
2.56287956899215	-1.88433924383244\\
2.55611826908253	-1.94776194161883\\
2.54913458385203	-2.01038141279449\\
2.5419313839603	-2.07217718781615\\
2.53451161084203	-2.13312962359886\\
2.52687827377043	-2.19321991490059\\
2.51903444688271	-2.25243010426009\\
2.51098326617319	-2.31074309048672\\
2.50272792645892	-2.36814263571307\\
2.49427167832299	-2.42461337102237\\
2.48561782504049	-2.48014080066647\\
2.47676971949197	-2.53471130489358\\
2.46773076106937	-2.58831214140816\\
2.45850439257922	-2.64093144548725\\
2.44909409714776	-2.69255822878285\\
2.43950339513245	-2.74318237684003\\
2.42973584104456	-2.79279464536444\\
2.41979502048711	-2.84138665527471\\
2.40968454711231	-2.88895088657775\\
2.39940805960242	-2.93548067110784\\
2.38896921867865	-2.98097018416748\\
2.37837170414104	-3.02541443511808\\
2.36761921194343	-3.06880925696163\\
2.35671545130697	-3.11115129496071\\
2.34566414187536	-3.15243799434317\\
2.33446901091501	-3.19266758714015\\
2.32313379056311	-3.23183907820497\\
2.31166221512647	-3.26995223046259\\
2.30005801843362	-3.3070075494391\\
2.28832493124269	-3.34300626712069\\
2.27646667870742	-3.3779503251919\\
2.26448697790334	-3.41184235770255\\
2.2523895354159	-3.44468567321335\\
2.24017804499268	-3.47648423646806\\
2.22785618526084	-3.50724264964169\\
2.21542761751155	-3.53696613321185\\
2.20289598355243	-3.56566050650063\\
2.19026490362919	-3.59333216793294\\
2.17753797441731	-3.61998807505675\\
2.164718767085	-3.64563572436821\\
2.15181082542648	-3.67028313098809\\
2.13881766406879	-3.69393880822516\\
2.12574276674959	-3.71661174707327\\
2.11258958466788	-3.73831139567729\\
2.09936153490715	-3.75904763880678\\
2.08606199893077	-3.77883077737353\\
2.0726943211496	-3.79767150802772\\
2.05926180756149	-3.81558090286509\\
2.04576772446201	-3.83257038927805\\
2.03221529722599	-3.84865172997934\\
2.01860770915934	-3.86383700322747\\
2.00494810042004	-3.87813858328043\\
1.99123956700781	-3.89156912110294\\
1.97748515982169	-3.90414152535027\\
1.96368788378308	-3.91586894365244\\
1.94985069702578	-3.92676474421615\\
1.9359765101493	-3.93684249776634\\
1.92206818553558	-3.94611595984289\\
1.90812853672758	-3.95459905346883\\
1.89416032786836	-3.96230585220442\\
1.88016627319912	-3.96925056359982\\
1.8661490366149	-3.97544751305819\\
1.85211123127684	-3.98091112811864\\
1.83805541927863	-3.98565592316866\\
1.82398411136652	-3.98969648459294\\
1.80989976671075	-3.99304745636505\\
1.79580479272714	-3.99572352608697\\
1.78170154494715	-3.99773941148052\\
1.76759232693438	-3.99910984733344\\
1.75347939024781	-3.99984957290159\\
1.73936493444593	-3.99997331976885\\
1.72525110713595	-3.99949580016348\\
1.71114000406142	-3.9984316957307\\
1.69703366922942	-3.99679564675912\\
1.68293409507482	-3.99460224185851\\
1.66884322266017	-3.99186600808521\\
1.65476294190969	-3.98860140151119\\
1.6406950918759	-3.98482279823182\\
1.62664146103662	-3.98054448580681\\
1.61260378762233	-3.97578065512852\\
1.59858375997077	-3.97054539271089\\
1.58458301690827	-3.96485267339204\\
1.57060314815611	-3.95871635344314\\
1.55664569476047	-3.95215016407562\\
1.54271214954459	-3.94516770533862\\
1.52880395758188	-3.93778244039811\\
1.51492251668836	-3.93000769018879\\
1.50106917793343	-3.92185662843\\
1.48724524616776	-3.91334227699619\\
1.47345198056665	-3.90447750163258\\
1.45969059518803	-3.89527500800647\\
1.4459622595438	-3.88574733808452\\
1.43226809918346	-3.87590686682623\\
1.41860919628869	-3.86576579918383\\
1.40498659027815	-3.85533616739861\\
1.39140127842151	-3.84462982858418\\
1.37785421646058	-3.83365846258579\\
1.3643463192391	-3.82243357010773\\
1.35087846133714	-3.81096647109679\\
1.3374514777117	-3.79926830337385\\
1.32406616434132	-3.78735002150304\\
1.31072327887447	-3.77522239588919\\
1.29742354128058	-3.76289601209417\\
1.28416763450328	-3.75038127036284\\
1.27095620511465	-3.73768838534924\\
1.25778986397056	-3.72482738603443\\
1.24466918686585	-3.71180811582697\\
1.2315947151879	-3.69864023283624\\
1.21856695657075	-3.68533321031294\\
1.2055863855459	-3.67189633724511\\
1.19265344419128	-3.65833871910369\\
1.17976854277731	-3.64466927872894\\
1.16693206040965	-3.63089675735011\\
1.15414434566795	-3.61702971573075\\
1.14140571724052	-3.60307653543233\\
1.12871646455428	-3.5890454201891\\
1.11607684839958	-3.57494439738712\\
1.10348710154986	-3.56078131964103\\
1.09094742937535	-3.54656386646159\\
1.07845801045082	-3.53229954600809\\
1.06601899715706	-3.51799569691939\\
1.05363051627566	-3.50365949021759\\
1.04129266957707	-3.48929793127886\\
1.02900553440148	-3.4749178618657\\
1.01676916423257	-3.46052596221566\\
1.00458358926368	-3.44612875318112\\
0.992448816956199	-3.43173259841518\\
0.980364832590668	-3.41734370659974\\
0.968331599809448	-3.40296813371019\\
0.95634906115152	-3.38861178531296\\
0.944417138579158	-3.37428041889191\\
0.932535733996334	-3.35997964619929\\
0.920704729758747	-3.34571493562765\\
0.908923989175481	-3.33149161459907\\
0.897193357002266	-3.31731487196829\\
0.885512659925989	-3.30318976043619\\
0.873881707041134	-3.2891211989713\\
0.862300290317384	-3.27511397523533\\
0.850768185058158	-3.26117274801\\
0.839285150351803	-3.24730204962412\\
0.827850929513143	-3.23350628837602\\
0.816465250516934	-3.21978975095046\\
0.80512782642277	-3.20615660482746\\
0.793838355791448	-3.19261090068061\\
0.782596523092973	-3.17915657476327\\
0.77140199910601	-3.16579745128027\\
0.76025444130929	-3.15253724474404\\
0.749153494264412	-3.13937956231269\\
0.738098789990437	-3.12632790610883\\
0.72708994833076	-3.1133856755183\\
0.716126577311397	-3.10055616946616\\
0.705208273491562	-3.08784258866987\\
0.694334622306241	-3.07524803786767\\
0.683505198401017	-3.06277552802171\\
0.67271956595903	-3.05042797849428\\
0.66197727902059	-3.03820821919702\\
0.651277881794815	-3.02611899271115\\
0.640620908964293	-3.01416295637927\\
0.630005885982124	-3.00234268436688\\
0.619432329361846	-2.99066066969361\\
0.608899746960231	-2.97911932623344\\
0.598407638253083	-2.96772099068328\\
0.587955494604136	-2.95646792449962\\
0.577542799527184	-2.9453623158027\\
0.567169028941557	-2.93440628124789\\
0.556833651421009	-2.923601867864\\
0.546536128436336	-2.91295105485836\\
0.536275914591198	-2.90245575538778\\
0.526052457852885	-2.89211781829698\\
0.515865199775086	-2.88193902982108\\
0.505713575716917	-2.87192111525637\\
0.495597015054526	-2.86206574059532\\
0.485514941387643	-2.85237451412821\\
0.475466772740387	-2.84284898801031\\
0.465451921756668	-2.83349065979513\\
0.45546979589016	-2.82430097393338\\
0.445519797589202	-2.81528132323805\\
0.43560132447618	-2.80643305031521\\
0.42571376952268	-2.79775744896155\\
0.41585652121883	-2.78925576552739\\
0.406028963738684	-2.78092920024671\\
0.396230477100519	-2.77277890853342\\
0.386460437322783	-2.76480600224438\\
0.376718216575609	-2.75701155090935\\
0.367003183328033	-2.74939658292788\\
0.357314702491117	-2.74196208673365\\
0.347652135556903	-2.7347090119261\\
0.338014840733538	-2.72763827036978\\
0.328402173076504	-2.7207507372617\\
0.318813484616363	-2.71404725216675\\
0.309248124482163	-2.7075286200211\\
0.299705439022581	-2.70119561210498\\
0.290184771922621	-2.69504896698349\\
0.280685464317535	-2.68908939141687\\
0.271206854903475	-2.68331756123985\\
0.261748280045119	-2.6777341222107\\
0.252309073880389	-2.67233969082982\\
0.242888568422137	-2.66713485512844\\
0.233486093657593	-2.66212017542759\\
0.224100977644255	-2.65729618506713\\
0.214732546604677	-2.65266339110609\\
0.205380125017206	-2.64822227499318\\
0.196043035705715	-2.64397329320885\\
0.18672059992643	-2.6399168778785\\
0.177412137452877	-2.6360534373572\\
0.168116966658747	-2.63238335678605\\
0.158834404598879	-2.62890699862057\\
0.149563767088442	-2.62562470313102\\
0.140304368780315	-2.62253678887503\\
0.131055523240978	-2.61964355314265\\
0.121816543024727	-2.616945272374\\
0.112586739746808	-2.61444220254964\\
0.103365424154496	-2.6121345795537\\
0.0941519061977774	-2.61002261951026\\
0.0849454950984466	-2.60810651909267\\
0.0757454994181897	-2.60638645580623\\
0.0665512271257646	-2.60486258824417\\
0.0573619856633525	-2.60353505631715\\
0.0481770820120792	-2.60240398145632\\
0.0389958227569275	-2.60146946678994\\
0.0298175141510984	-2.60073159729379\\
0.020641462179657	-2.60019043991527\\
0.0114669726231509	-2.59984604367138\\
0.00229335112082345	-2.59969843972051\\
-0.00688009676664734	-2.5997476414081\\
-0.016054065494529	-2.5999936442862\\
-0.0252292494707154	-2.60043642610698\\
-0.0344063429932346	-2.60107594679011\\
-0.0435860401871359	-2.60191214836397\\
-0.0527690349412235	-2.60294495488086\\
-0.0619560208444366	-2.60417427230592\\
-0.0711476911217848	-2.60559998837987\\
-0.0803447385697655	-2.60722197245555\\
-0.0895478554911798	-2.60904007530804\\
-0.098757733629066	-2.6110541289184\\
-0.10797506410013	-2.61326394623097\\
-0.117200537327307	-2.6156693208841\\
-0.126434842970376	-2.61827002691395\\
-0.135678669857035	-2.62106581843191\\
-0.144932705911589	-2.62405642927477\\
-0.154197638082825	-2.62724157262791\\
-0.163474152270436	-2.63062094062142\\
-0.172762933249971	-2.63419420389869\\
-0.182064664596225	-2.63796101115765\\
-0.191380028604929	-2.64192098866428\\
-0.200709706212692	-2.64607373973826\\
-0.210054376915206	-2.65041884421073\\
-0.219414718682976	-2.65495585785353\\
-0.22879140787616	-2.65968431178065\\
-0.238185119155425	-2.66460371182017\\
-0.247596525392407	-2.66971353785835\\
-0.257026297576602	-2.67501324315405\\
-0.266475104720224	-2.68050225362417\\
-0.275943613760421	-2.68617996709959\\
-0.285432489458809	-2.69204575255143\\
-0.29494239429824	-2.69809894928742\\
-0.304473988376658	-2.70433886611809\\
-0.314027929297936	-2.71076478049261\\
-0.323604872059732	-2.71737593760404\\
-0.333205468937951	-2.72417154946374\\
-0.3428303693681	-2.73115079394467\\
-0.352480219822803	-2.73831281379329\\
-0.362155663686461	-2.74565671561026\\
-0.371857341125681	-2.75318156879903\\
-0.381585888956004	-2.76088640448245\\
-0.391341940505008	-2.76877021438739\\
-0.401126125471244	-2.77683194969678\\
-0.410939069779089	-2.78507051986898\\
-0.4207813954294	-2.7934847914244\\
-0.430653720345779	-2.80207358669906\\
-0.440556658216478	-2.81083568256494\\
-0.450490818331554	-2.81976980911684\\
-0.460456805415589	-2.82887464832597\\
-0.470455219455347	-2.83814883265952\\
-0.4804866555224	-2.84759094366645\\
-0.490551703591768	-2.85719951053028\\
-0.500650948353255	-2.86697300858588\\
-0.510784969019755	-2.87690985780429\\
-0.520954339128784	-2.88700842124221\\
-0.531159626338914	-2.8972670034576\\
-0.541401392220527	-2.90768384889125\\
-0.55168019204075	-2.91825714021408\\
-0.561996574542564	-2.92898499664049\\
-0.572351081717812	-2.93986547220767\\
-0.58274424857418	-2.95089655402113\\
-0.593176602895835	-2.96207616046647\\
-0.603648664997616	-2.97340213938762\\
-0.61416094747338	-2.98487226623251\\
-0.624713954936067	-2.99648424216397\\
-0.635308183753891	-3.00823569214114\\
-0.645944121776439	-3.0201241629651\\
-0.656622248056188	-3.03214712129526\\
-0.667343032561988	-3.04430195163341\\
-0.678106935885564	-3.05658595427719\\
-0.688914408940728	-3.06899634324345\\
-0.699765892655235	-3.08153024416213\\
-0.710661817655075	-3.09418469214131\\
-0.72160260394137	-3.10695662960456\\
-0.732588660559429	-3.11984290410113\\
-0.743620385259651	-3.13284026608952\\
-0.754698164152068	-3.14594536669789\\
-0.765822371350492	-3.15915475545763\\
-0.776993368610947	-3.17246487801703\\
-0.788211504960667	-3.18587207383199\\
-0.799477116319344	-3.19937257383732\\
-0.810790525112045	-3.2129624980994\\
-0.822152039873855	-3.22663785345222\\
-0.833561954846089	-3.24039453111802\\
-0.845020549564147	-3.25422830431491\\
-0.85652808843684	-3.26813482585294\\
-0.868084820317412	-3.28210962572122\\
-0.87969097806564	-3.29614810866749\\
-0.891346778101793	-3.31024555177341\\
-0.903052419951807	-3.32439710202737\\
-0.914808085783961	-3.33859777389762\\
-0.926613939936976	-3.35284244690857\\
-0.938470128439574	-3.36712586322294\\
-0.950376778521536	-3.38144262523301\\
-0.962333998116251	-3.39578719316401\\
-0.974341875354915	-3.41015388269323\\
-0.986400478052291	-3.424536862588\\
-0.998509853183734	-3.43893015236615\\
-1.0106700263555	-3.45332761998469\\
-1.02288100126484	-3.46772297955685\\
-1.0351427591537	-3.48210978910583\\
-1.04745525825392	-3.49648144835719\\
-1.05981843322479	-3.5108311965753\\
-1.07223219458318	-3.52515211044851\\
-1.08469642812609	-3.53943710202797\\
-1.09721099434638	-3.55367891672561\\
-1.10977572784091	-3.56787013137575\\
-1.12239043671271	-3.58200315236743\\
-1.13505490196647	-3.59607021385204\\
-1.14776887689731	-3.61006337603205\\
-1.16053208647436	-3.62397452353844\\
-1.17334422671847	-3.63779536390189\\
-1.18620496407468	-3.65151742612496\\
-1.19911393477996	-3.66513205936198\\
-1.2120707442264	-3.67863043171372\\
-1.22507496632028	-3.69200352914377\\
-1.23812614283799	-3.705242154525\\
-1.25122378277788	-3.71833692682192\\
-1.26436736171086	-3.73127828041954\\
-1.27755632112746	-3.7440564646036\\
-1.29079006778431	-3.756661543203\\
-1.30406797304929	-3.76908339440148\\
-1.3173893722464	-3.78131171072756\\
-1.33075356400086	-3.79333599923134\\
-1.3441598095852	-3.80514558185729\\
-1.35760733226725	-3.81672959602211\\
-1.37109531665996	-3.82807699540631\\
-1.38462290807517	-3.83917655097014\\
-1.39818921188077	-3.85001685220176\\
-1.41179329286293	-3.86058630860852\\
-1.42543417459409	-3.87087315146034\\
-1.43911083880739	-3.88086543579524\\
-1.45282222477881	-3.89055104269664\\
-1.46656722871775	-3.89991768185241\\
-1.4803447031672	-3.90895289440555\\
-1.49415345641449	-3.91764405610625\\
-1.50799225191344	-3.92597838077518\\
-1.52185980772012	-3.93394292408827\\
-1.53575479594142	-3.94152458769169\\
-1.54967584219952	-3.94871012365777\\
-1.56362152511248	-3.95548613929063\\
-1.57759037579235	-3.96183910229113\\
-1.59158087736233	-3.96775534629024\\
-1.6055914644938	-3.97322107675962\\
-1.6196205229653	-3.97822237730834\\
-1.63366638924387	-3.9827452163737\\
-1.64772735009171	-3.98677545431478\\
-1.66180164219717	-3.99029885091548\\
-1.67588745183414	-3.99330107330524\\
-1.68998291454957	-3.99576770430359\\
-1.70408611488138	-3.99768425119503\\
-1.718195086108	-3.99903615494003\\
-1.73230781003126	-3.99980879982717\\
-1.74642221679399	-3.99998752357112\\
-1.76053618473459	-3.99955762786014\\
-1.77464754027843	-3.99850438935628\\
-1.78875405787027	-3.99681307115068\\
-1.80285345994696	-3.9944689346754\\
-1.81694341695334	-3.99145725207242\\
-1.83102154740252	-3.98776331901961\\
-1.84508541798221	-3.98337246801232\\
-1.85913254370878	-3.97827008209827\\
-1.87316038813052	-3.9724416090625\\
-1.88716636358175	-3.96587257605786\\
-1.90114783148926	-3.95854860467527\\
-1.91510210273295	-3.950455426447\\
-1.92902643806162	-3.94157889877477\\
-1.94291804856588	-3.93190502127334\\
-1.95677409620939	-3.92141995251858\\
-1.97059169441992	-3.91011002718804\\
-1.98436790874154	-3.89796177358033\\
-1.99809975754926	-3.88496193149827\\
-2.01178421282739	-3.87109747047916\\
-2.02541820101315	-3.85635560835405\\
-2.03899860390546	-3.84072383011688\\
-2.05252225964186	-3.82418990708138\\
-2.06598596374278	-3.80674191630374\\
-2.07938647022514	-3.78836826024635\\
-2.09272049278551	-3.76905768665657\\
-2.10598470605397	-3.74879930863309\\
-2.11917574691867	-3.72758262485089\\
-2.13229021592297	-3.7053975399126\\
-2.14532467873276	-3.68223438479754\\
-2.15827566767816	-3.65808393736909\\
-2.17113968336616	-3.6329374429101\\
-2.18391319636631	-3.60678663464636\\
-2.19659264896863	-3.57962375422097\\
-2.20917445701369	-3.55144157207937\\
-2.22165501179405	-3.52223340772494\\
-2.23403068202781	-3.49199314980013\\
-2.24629781590137	-3.46071527595416\\
-2.25845274318285	-3.42839487244798\\
-2.2704917774037	-3.39502765345351\\
-2.28241121810795	-3.36060998000004\\
-2.29420735316767	-3.32513887851957\\
-2.30587646116273	-3.28861205894477\\
-2.31741481382423	-3.25102793230805\\
-2.32881867853837	-3.21238562779572\\
-2.34008432090995	-3.17268500920533\\
-2.35120800738258	-3.13192669075778\\
-2.36218600791354	-3.09011205221416\\
-2.37301459870079	-3.04724325324704\\
-2.38369006495903	-3.00332324701913\\
-2.39420870374246	-2.9583557929174\\
-2.40456682681085	-2.91234546839662\\
-2.4147607635357	-2.86529767988441\\
-2.42478686384318	-2.81721867270108\\
-2.43464150119037	-2.76811553994859\\
-2.44432107557063	-2.71799623032694\\
-2.45382201654528	-2.66686955483063\\
-2.46314078629609	-2.61474519229108\\
-2.47227388269575	-2.5616336937206\\
-2.48121784239131	-2.50754648542382\\
-2.48996924389642	-2.45249587084195\\
-2.49852471068781	-2.3964950310964\\
-2.50688091430126	-2.33955802420458\\
-2.51503457742254	-2.28169978293879\\
-2.52298247696827	-2.22293611130608\\
-2.53072144715197	-2.16328367962765\\
-2.53824838253018	-2.10276001820052\\
-2.54556024102373	-2.04138350952789\\
-2.55265404690909	-1.97917337910609\\
-2.55952689377455	-1.91614968476348\\
-2.5661759474363	-1.85233330454597\\
-2.57259844880922	-1.78774592315096\\
-2.57879171672714	-1.72241001691353\\
-2.58475315070769	-1.65634883735403\\
-2.59048023365652	-1.58958639329826\\
-2.59597053450592	-1.52214743158845\\
-2.60122171078296	-1.45405741640382\\
-2.60623151110224	-1.3853425072166\\
-2.61099777757844	-1.31602953541107\\
-2.61551844815408	-1.24614597960026\\
-2.61979155883795	-1.17571993967354\\
-2.62381524584986	-1.10478010961828\\
-2.62758774766718	-1.03335574916089\\
-2.63110740696949	-0.961476654271398\\
-2.63437267247715	-0.889173126586615\\
-2.63738210068013	-0.816475941805652\\
-2.64013435745365	-0.743416317116608\\
-2.64262821955722	-0.67002587771528\\
-2.644862576014	-0.596336622482158\\
-2.64683642936772	-0.522380888882903\\
-2.64854889681446	-0.448191317163775\\
-2.64999921120693	-0.37380081391398\\
-2.65118672192918	-0.299242515068275\\
-2.65211089563989	-0.224549748429059\\
-2.65277131688267	-0.149755995779786\\
-2.65316768856207	-0.0748948546781066\\
-2.65329983228432	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.65329983228432	-0\\
2.65316768856207	-0.0748948546780475\\
2.65277131688267	-0.149755995779725\\
2.65211089563989	-0.224549748428956\\
2.65118672192918	-0.299242515068498\\
2.64999921120693	-0.373800813913913\\
2.64854889681446	-0.448191317163774\\
2.64683642936772	-0.52238088888285\\
2.644862576014	-0.596336622482092\\
2.64262821955722	-0.67002587771522\\
2.64013435745366	-0.743416317116538\\
2.63738210068013	-0.816475941805665\\
2.63437267247715	-0.889173126586609\\
2.63110740696949	-0.961476654271365\\
2.62758774766719	-1.03335574916083\\
2.62381524584986	-1.10478010961822\\
2.61979155883795	-1.17571993967348\\
2.61551844815406	-1.24614597960053\\
2.61099777757843	-1.3160295354112\\
2.60623151110225	-1.38534250721651\\
2.60122171078297	-1.45405741640375\\
2.59597053450592	-1.52214743158839\\
2.59048023365652	-1.58958639329819\\
2.58475315070768	-1.65634883735421\\
2.57879171672714	-1.72241001691352\\
2.57259844880922	-1.78774592315091\\
2.56617594743631	-1.85233330454593\\
2.55952689377455	-1.91614968476343\\
2.5526540469091	-1.97917337910607\\
2.54556024102374	-2.04138350952786\\
2.53824838253019	-2.10276001820043\\
2.53072144715197	-2.16328367962758\\
2.52298247696828	-2.22293611130603\\
2.51503457742255	-2.28169978293877\\
2.50688091430127	-2.33955802420454\\
2.49852471068782	-2.39649503109633\\
2.48996924389643	-2.4524958708419\\
2.48121784239131	-2.50754648542389\\
2.47227388269573	-2.56163369372072\\
2.46314078629608	-2.61474519229117\\
2.45382201654529	-2.66686955483058\\
2.44432107557064	-2.71799623032691\\
2.43464150119034	-2.7681155399487\\
2.4247868638432	-2.81721867270099\\
2.41476076353571	-2.86529767988435\\
2.40456682681086	-2.9123454683966\\
2.39420870374244	-2.95835579291749\\
2.38369006495904	-3.00332324701912\\
2.37301459870081	-3.04724325324696\\
2.36218600791357	-3.09011205221403\\
2.35120800738259	-3.13192669075777\\
2.34008432090996	-3.1726850092053\\
2.32881867853839	-3.21238562779567\\
2.31741481382423	-3.25102793230804\\
2.30587646116274	-3.28861205894475\\
2.29420735316766	-3.32513887851959\\
2.28241121810798	-3.36060997999998\\
2.27049177740371	-3.39502765345349\\
2.25845274318287	-3.42839487244793\\
2.2462978159014	-3.46071527595411\\
2.23403068202784	-3.49199314980006\\
2.22165501179406	-3.52223340772492\\
2.20917445701363	-3.5514415720795\\
2.19659264896863	-3.57962375422097\\
2.18391319636632	-3.60678663464635\\
2.17113968336617	-3.63293744291008\\
2.15827566767815	-3.65808393736911\\
2.14532467873273	-3.68223438479762\\
2.13229021592298	-3.70539753991259\\
2.11917574691876	-3.72758262485075\\
2.10598470605396	-3.74879930863311\\
2.09272049278552	-3.76905768665656\\
2.07938647022515	-3.78836826024635\\
2.06598596374277	-3.80674191630377\\
2.05252225964186	-3.82418990708139\\
2.03899860390547	-3.84072383011687\\
2.02541820101316	-3.85635560835404\\
2.01178421282743	-3.87109747047914\\
1.99809975754923	-3.88496193149829\\
1.98436790874153	-3.89796177358035\\
1.97059169441992	-3.91011002718805\\
1.95677409620934	-3.92141995251863\\
1.94291804856589	-3.93190502127334\\
1.92902643806163	-3.94157889877477\\
1.91510210273296	-3.95045542644699\\
1.90114783148927	-3.95854860467527\\
1.88716636358175	-3.96587257605786\\
1.87316038813055	-3.97244160906249\\
1.85913254370881	-3.97827008209826\\
1.84508541798224	-3.98337246801231\\
1.83102154740253	-3.98776331901961\\
1.81694341695335	-3.99145725207242\\
1.80285345994697	-3.9944689346754\\
1.78875405787028	-3.99681307115068\\
1.77464754027844	-3.99850438935628\\
1.7605361847346	-3.99955762786015\\
1.74642221679403	-3.99998752357113\\
1.73230781003126	-3.99980879982717\\
1.71819508610798	-3.99903615494002\\
1.70408611488137	-3.99768425119504\\
1.68998291454957	-3.99576770430359\\
1.67588745183415	-3.99330107330525\\
1.66180164219719	-3.99029885091548\\
1.64772735009173	-3.98677545431478\\
1.63366638924387	-3.9827452163737\\
1.61962052296519	-3.97822237730831\\
1.60559146449371	-3.9732210767596\\
1.59158087736233	-3.96775534629024\\
1.57759037579237	-3.96183910229114\\
1.56362152511248	-3.95548613929063\\
1.54967584219953	-3.94871012365777\\
1.53575479594143	-3.94152458769169\\
1.52185980772014	-3.93394292408828\\
1.50799225191344	-3.92597838077518\\
1.49415345641441	-3.9176440561062\\
1.48034470316715	-3.90895289440552\\
1.46656722871777	-3.89991768185242\\
1.45282222477882	-3.89055104269665\\
1.4391108388074	-3.88086543579525\\
1.4254341745941	-3.87087315146035\\
1.41179329286294	-3.86058630860852\\
1.39818921188077	-3.85001685220176\\
1.38462290807517	-3.83917655097014\\
1.37109531665997	-3.82807699540632\\
1.35760733226726	-3.81672959602211\\
1.3441598095853	-3.80514558185737\\
1.33075356400085	-3.79333599923135\\
1.31738937224641	-3.78131171072757\\
1.3040679730493	-3.7690833944015\\
1.29079006778432	-3.756661543203\\
1.27755632112747	-3.7440564646036\\
1.26436736171087	-3.73127828041955\\
1.25122378277787	-3.71833692682192\\
1.23812614283793	-3.70524215452494\\
1.22507496632019	-3.69200352914368\\
1.21207074422637	-3.67863043171369\\
1.19911393477996	-3.66513205936199\\
1.18620496407469	-3.65151742612497\\
1.17334422671848	-3.63779536390191\\
1.16053208647437	-3.62397452353846\\
1.14776887689732	-3.61006337603206\\
1.13505490196647	-3.59607021385204\\
1.12239043671271	-3.58200315236743\\
1.10977572784083	-3.56787013137567\\
1.09721099434637	-3.55367891672559\\
1.08469642812608	-3.53943710202796\\
1.07223219458315	-3.52515211044847\\
1.0598184332248	-3.51083119657532\\
1.04745525825392	-3.4964814483572\\
1.03514275915371	-3.48210978910584\\
1.02288100126485	-3.46772297955686\\
1.01067002635551	-3.4533276199847\\
0.998509853183739	-3.43893015236616\\
0.986400478052199	-3.42453686258789\\
0.974341875354952	-3.41015388269327\\
0.962333998116281	-3.39578719316405\\
0.950376778521553	-3.38144262523303\\
0.938470128439578	-3.36712586322294\\
0.926613939936979	-3.35284244690857\\
0.914808085783966	-3.33859777389763\\
0.903052419951813	-3.32439710202738\\
0.8913467781018	-3.31024555177342\\
0.879690978065646	-3.2961481086675\\
0.868084820317421	-3.28210962572123\\
0.856528088436821	-3.26813482585292\\
0.845020549564104	-3.25422830431486\\
0.833561954846033	-3.24039453111795\\
0.822152039873852	-3.22663785345222\\
0.810790525112051	-3.21296249809941\\
0.799477116319349	-3.19937257383732\\
0.788211504960673	-3.185872073832\\
0.776993368610953	-3.17246487801704\\
0.765822371350503	-3.15915475545764\\
0.754698164152074	-3.1459453666979\\
0.743620385259711	-3.13284026608959\\
0.73258866055935	-3.11984290410104\\
0.721602603941372	-3.10695662960457\\
0.710661817655088	-3.09418469214132\\
0.69976589265523	-3.08153024416213\\
0.688914408940733	-3.06899634324346\\
0.678106935885568	-3.05658595427719\\
0.667343032561995	-3.04430195163341\\
0.656622248056192	-3.03214712129527\\
0.645944121776448	-3.02012416296512\\
0.635308183753897	-3.00823569214115\\
0.624713954936016	-2.99648424216392\\
0.61416094747323	-2.98487226623235\\
0.603648664997495	-2.97340213938749\\
0.593176602895762	-2.9620761604664\\
0.582744248574156	-2.95089655402111\\
0.572351081717811	-2.93986547220768\\
0.561996574542569	-2.9289849966405\\
0.55168019204076	-2.91825714021409\\
0.541401392220533	-2.90768384889126\\
0.531159626338913	-2.89726700345761\\
0.520954339128779	-2.88700842124221\\
0.510784969019747	-2.87690985780429\\
0.50065094835323	-2.86697300858585\\
0.490551703591773	-2.85719951053029\\
0.480486655522467	-2.84759094366651\\
0.470455219455274	-2.83814883265945\\
0.46045680541557	-2.82887464832595\\
0.450490818331557	-2.81976980911685\\
0.440556658216478	-2.81083568256494\\
0.430653720345786	-2.80207358669907\\
0.420781395429398	-2.7934847914244\\
0.410939069779127	-2.78507051986901\\
0.401126125471212	-2.77683194969675\\
0.391341940505013	-2.7687702143874\\
0.381585888956008	-2.76088640448245\\
0.371857341125686	-2.75318156879903\\
0.362155663686466	-2.74565671561027\\
0.352480219822768	-2.73831281379327\\
0.342830369368051	-2.73115079394464\\
0.333205468937955	-2.72417154946374\\
0.323604872059739	-2.71737593760405\\
0.314027929297933	-2.71076478049261\\
0.304473988376665	-2.70433886611809\\
0.294942394298268	-2.69809894928743\\
0.285432489458815	-2.69204575255143\\
0.275943613760426	-2.68617996709959\\
0.266475104720229	-2.68050225362417\\
0.257026297576607	-2.67501324315406\\
0.247596525392413	-2.66971353785836\\
0.23818511915543	-2.66460371182018\\
0.228791407876171	-2.65968431178066\\
0.219414718683042	-2.65495585785357\\
0.210054376915162	-2.65041884421071\\
0.200709706212697	-2.64607373973826\\
0.191380028604951	-2.64192098866429\\
0.182064664596241	-2.63796101115766\\
0.172762933249978	-2.63419420389869\\
0.163474152270441	-2.63062094062142\\
0.15419763808283	-2.62724157262792\\
0.144932705911595	-2.62405642927477\\
0.135678669857042	-2.62106581843192\\
0.126434842970381	-2.61827002691395\\
0.117200537327305	-2.6156693208841\\
0.107975064100212	-2.61326394623099\\
0.0987577336290344	-2.61105412891839\\
0.0895478554911151	-2.60904007530802\\
0.0803447385697348	-2.60722197245554\\
0.0711476911217891	-2.60559998837987\\
0.061956020844442	-2.60417427230592\\
0.052769034941229	-2.60294495488086\\
0.0435860401871398	-2.60191214836397\\
0.0344063429932398	-2.60107594679011\\
0.0252292494707198	-2.60043642610699\\
0.0160540654945341	-2.5999936442862\\
0.00688009676665166	-2.5997476414081\\
-0.00229335112090626	-2.59969843972052\\
-0.0114669726232054	-2.59984604367138\\
-0.0206414621796629	-2.60019043991527\\
-0.0298175141510537	-2.60073159729379\\
-0.0389958227571802	-2.60146946678995\\
-0.0481770820120731	-2.60240398145632\\
-0.0573619856633453	-2.60353505631715\\
-0.0665512271257608	-2.60486258824416\\
-0.075745499418183	-2.60638645580623\\
-0.08494549509844	-2.60810651909267\\
-0.0941519061977685	-2.61002261951026\\
-0.103365424154485	-2.6121345795537\\
-0.11258673974684	-2.61444220254964\\
-0.121816543024794	-2.61694527237402\\
-0.131055523240961	-2.61964355314265\\
-0.140304368780359	-2.62253678887504\\
-0.149563767088514	-2.62562470313104\\
-0.158834404598877	-2.62890699862057\\
-0.16811696665874	-2.63238335678605\\
-0.177412137452871	-2.63605343735719\\
-0.186720599926425	-2.6399168778785\\
-0.19604303570571	-2.64397329320885\\
-0.2053801250172	-2.64822227499317\\
-0.214732546604666	-2.65266339110609\\
-0.224100977644266	-2.65729618506713\\
-0.233486093657558	-2.66212017542758\\
-0.242888568422166	-2.66713485512846\\
-0.252309073880402	-2.67233969082983\\
-0.261748280045075	-2.67773412221067\\
-0.271206854903467	-2.68331756123985\\
-0.280685464317527	-2.68908939141686\\
-0.290184771922616	-2.69504896698348\\
-0.299705439022576	-2.70119561210497\\
-0.309248124482158	-2.70752862002109\\
-0.31881348461636	-2.71404725216675\\
-0.328402173076583	-2.72075073726176\\
-0.338014840733575	-2.72763827036982\\
-0.347652135556924	-2.73470901192611\\
-0.35731470249114	-2.74196208673367\\
-0.367003183328041	-2.74939658292789\\
-0.376718216575584	-2.75701155090933\\
-0.386460437322782	-2.76480600224438\\
-0.396230477100496	-2.7727789085334\\
-0.406028963738618	-2.78092920024666\\
-0.415856521218825	-2.78925576552738\\
-0.425713769522673	-2.79775744896154\\
-0.435601324476196	-2.80643305031521\\
-0.445519797589182	-2.81528132323802\\
-0.455469795890177	-2.82430097393338\\
-0.465451921756663	-2.83349065979513\\
-0.47546677274038	-2.84284898801031\\
-0.485514941387631	-2.8523745141282\\
-0.495597015054538	-2.86206574059533\\
-0.505713575716925	-2.87192111525637\\
-0.515865199775091	-2.88193902982109\\
-0.526052457852922	-2.89211781829702\\
-0.536275914591306	-2.90245575538789\\
-0.546536128436321	-2.91295105485834\\
-0.556833651421042	-2.92360186786404\\
-0.567169028941562	-2.93440628124789\\
-0.577542799527183	-2.9453623158027\\
-0.58795549460413	-2.95646792449962\\
-0.598407638253076	-2.96772099068327\\
-0.608899746960224	-2.97911932623343\\
-0.619432329361834	-2.9906606696936\\
-0.630005885982118	-3.00234268436687\\
-0.640620908964276	-3.01416295637925\\
-0.651277881794811	-3.02611899271115\\
-0.661977279020599	-3.03820821919703\\
-0.672719565959083	-3.05042797849434\\
-0.683505198401003	-3.06277552802169\\
-0.694334622306237	-3.07524803786767\\
-0.705208273491556	-3.08784258866986\\
-0.716126577311393	-3.10055616946616\\
-0.727089948330754	-3.11338567551829\\
-0.738098789990432	-3.12632790610883\\
-0.749153494264404	-3.13937956231269\\
-0.76025444130932	-3.15253724474408\\
-0.771401999106079	-3.16579745128035\\
-0.782596523092968	-3.17915657476326\\
-0.79383835579147	-3.19261090068064\\
-0.805127826422763	-3.20615660482745\\
-0.816465250516928	-3.21978975095045\\
-0.827850929513136	-3.23350628837601\\
-0.839285150351799	-3.24730204962412\\
-0.850768185058152	-3.26117274801\\
-0.862300290317381	-3.27511397523533\\
-0.873881707041216	-3.2891211989714\\
-0.88551265992602	-3.30318976043623\\
-0.897193357002267	-3.31731487196829\\
-0.908923989175519	-3.33149161459912\\
-0.920704729758802	-3.34571493562772\\
-0.932535733996327	-3.35997964619928\\
-0.944417138579153	-3.37428041889191\\
-0.956349061151513	-3.38861178531296\\
-0.968331599809443	-3.40296813371018\\
-0.98036483259066	-3.41734370659973\\
-0.992448816956178	-3.43173259841515\\
-1.00458358926365	-3.44612875318108\\
-1.0167691642326	-3.46052596221569\\
-1.0290055344015	-3.47491786186572\\
-1.0412926695771	-3.4892979312789\\
-1.05363051627565	-3.50365949021759\\
-1.06601899715705	-3.51799569691938\\
-1.07845801045082	-3.53229954600809\\
-1.09094742937534	-3.54656386646158\\
-1.10348710154986	-3.56078131964103\\
-1.11607684839957	-3.57494439738712\\
-1.12871646455426	-3.58904542018908\\
-1.14140571724053	-3.60307653543234\\
-1.15414434566797	-3.61702971573078\\
-1.16693206040959	-3.63089675735005\\
-1.17976854277731	-3.64466927872894\\
-1.19265344419127	-3.65833871910368\\
-1.20558638554589	-3.67189633724511\\
-1.21856695657075	-3.68533321031293\\
-1.23159471518789	-3.69864023283623\\
-1.24466918686584	-3.71180811582696\\
-1.25778986397068	-3.72482738603454\\
-1.27095620511468	-3.73768838534926\\
-1.28416763450329	-3.75038127036286\\
-1.29742354128064	-3.76289601209422\\
-1.31072327887446	-3.77522239588918\\
-1.32406616434131	-3.78735002150304\\
-1.33745147771169	-3.79926830337385\\
-1.35087846133714	-3.81096647109678\\
-1.36434631923909	-3.82243357010772\\
-1.37785421646057	-3.83365846258578\\
-1.39140127842146	-3.84462982858414\\
-1.40498659027818	-3.85533616739863\\
-1.41860919628872	-3.86576579918386\\
-1.43226809918352	-3.87590686682628\\
-1.4459622595438	-3.88574733808451\\
-1.45969059518802	-3.89527500800647\\
-1.47345198056665	-3.90447750163258\\
-1.48724524616776	-3.91334227699618\\
-1.50106917793343	-3.92185662842999\\
-1.51492251668835	-3.93000769018878\\
-1.52880395758191	-3.93778244039812\\
-1.54271214954459	-3.94516770533863\\
-1.55664569476052	-3.95215016407566\\
-1.5706031481561	-3.95871635344313\\
-1.58458301690826	-3.96485267339203\\
-1.59858375997076	-3.97054539271088\\
-1.61260378762232	-3.97578065512852\\
-1.62664146103661	-3.98054448580681\\
-1.6406950918759	-3.98482279823182\\
-1.65476294190973	-3.9886014015112\\
-1.66884322266025	-3.99186600808524\\
-1.68293409507487	-3.99460224185853\\
-1.69703366922941	-3.99679564675912\\
-1.71114000406141	-3.99843169573069\\
-1.72525110713594	-3.99949580016348\\
-1.73936493444592	-3.99997331976885\\
-1.75347939024781	-3.99984957290159\\
-1.7675923269345	-3.99910984733342\\
-1.78170154494707	-3.99773941148054\\
-1.7958047927272	-3.99572352608696\\
-1.80989976671083	-3.99304745636504\\
-1.82398411136651	-3.98969648459294\\
-1.83805541927862	-3.98565592316865\\
-1.85211123127683	-3.98091112811864\\
-1.8661490366149	-3.97544751305819\\
-1.8801662731991	-3.96925056359983\\
-1.89416032786838	-3.9623058522044\\
-1.90812853672758	-3.95459905346884\\
-1.92206818553557	-3.9461159598429\\
-1.93597651014931	-3.93684249776633\\
-1.9498506970257	-3.92676474421622\\
-1.96368788378307	-3.91586894365244\\
-1.97748515982168	-3.90414152535028\\
-1.99123956700787	-3.89156912110287\\
-2.00494810042001	-3.87813858328045\\
-2.01860770915932	-3.86383700322749\\
-2.03221529722598	-3.84865172997935\\
-2.04576772446199	-3.83257038927807\\
-2.05926180756152	-3.81558090286506\\
-2.0726943211496	-3.79767150802771\\
-2.08606199893075	-3.77883077737357\\
-2.09936153490715	-3.75904763880677\\
-2.11258958466788	-3.73831139567729\\
-2.12574276674958	-3.71661174707327\\
-2.13881766406878	-3.69393880822516\\
-2.15181082542647	-3.6702831309881\\
-2.16471876708506	-3.64563572436809\\
-2.17753797441739	-3.61998807505657\\
-2.1902649036292	-3.59333216793293\\
-2.20289598355243	-3.56566050650064\\
-2.21542761751155	-3.53696613321186\\
-2.22785618526083	-3.5072426496417\\
-2.24017804499267	-3.47648423646806\\
-2.25238953541593	-3.44468567321327\\
-2.26448697790334	-3.41184235770256\\
-2.27646667870743	-3.37795032519188\\
-2.28832493124268	-3.34300626712071\\
-2.30005801843361	-3.30700754943912\\
-2.31166221512646	-3.26995223046263\\
-2.32313379056309	-3.23183907820503\\
-2.33446901091503	-3.1926675871401\\
-2.34566414187537	-3.15243799434315\\
-2.35671545130698	-3.11115129496068\\
-2.36761921194343	-3.06880925696165\\
-2.37837170414103	-3.0254144351181\\
-2.38896921867864	-2.98097018416753\\
-2.39940805960242	-2.93548067110782\\
-2.40968454711228	-2.88895088657791\\
-2.41979502048715	-2.84138665527454\\
-2.42973584104457	-2.79279464536437\\
-2.43950339513244	-2.74318237684005\\
-2.44909409714775	-2.69255822878288\\
-2.45850439257923	-2.64093144548718\\
-2.46773076106937	-2.58831214140812\\
-2.47676971949197	-2.53471130489361\\
-2.4856178250405	-2.48014080066643\\
-2.49427167832299	-2.42461337102235\\
-2.50272792645891	-2.3681426357131\\
-2.51098326617319	-2.31074309048673\\
-2.51903444688268	-2.2524301042603\\
-2.52687827377042	-2.19321991490061\\
-2.53451161084202	-2.13312962359889\\
-2.5419313839603	-2.07217718781617\\
-2.54913458385205	-2.01038141279424\\
-2.55611826908252	-1.94776194161895\\
-2.56287956899215	-1.88433924383241\\
-2.56941568659066	-1.82013460259289\\
-2.57572390140323	-1.75517010038333\\
-2.58180157226365	-1.68946860327756\\
-2.58764614004951	-1.62305374377215\\
-2.59325513035424	-1.55594990219966\\
-2.59862615609114	-1.48818218674155\\
-2.60375692002427	-1.4197764120639\\
-2.60864521722196	-1.35075907659923\\
-2.61328893742729	-1.281157338512\\
-2.6176860673419	-1.21099899037477\\
-2.62183469281803	-1.14031243259824\\
-2.62573300095469	-1.06912664565665\\
-2.62937928209383	-0.997471161153906\\
-2.63277193171237	-0.925376031780921\\
-2.63590945220638	-0.852871800218257\\
-2.63879045456371	-0.779989467039328\\
-2.64141365992175	-0.706760457675398\\
-2.643777901007	-0.633216588505222\\
-2.64588212345355	-0.559390032135167\\
-2.64772538699776	-0.485313281937879\\
-2.64930686654653	-0.411019115922548\\
-2.65062585311709	-0.336540560007824\\
-2.65168175464617	-0.261910850774099\\
-2.65247409666698	-0.187163397772009\\
-2.65300252285254	-0.112331745465753\\
-2.65326679542413	-0.0374495348912834\\
-2.65326679542413	0.0374495348912492\\
-2.65300252285254	0.11233174546586\\
-2.65247409666698	0.187163397772005\\
-2.65168175464617	0.261910850774012\\
-2.65062585311709	0.33654056000772\\
-2.64930686654653	0.411019115922519\\
-2.64772538699776	0.485313281937844\\
-2.64588212345355	0.559390032135127\\
-2.64377790100699	0.63321658850533\\
-2.64141365992175	0.706760457675394\\
-2.63879045456371	0.779989467039286\\
-2.63590945220638	0.85287180021822\\
-2.63277193171237	0.925376031780883\\
-2.62937928209383	0.997471161153894\\
-2.62573300095469	1.06912664565673\\
-2.62183469281802	1.14031243259839\\
-2.61768606734191	1.21099899037472\\
-2.6132889374273	1.28115733851197\\
-2.60864521722196	1.35075907659919\\
-2.60375692002427	1.41977641206389\\
-2.59862615609112	1.48818218674181\\
-2.59325513035423	1.5559499021998\\
-2.58764614004951	1.62305374377212\\
-2.58180157226365	1.68946860327752\\
-2.57572390140323	1.75517010038329\\
-2.56941568659067	1.82013460259285\\
-2.56287956899215	1.88433924383244\\
-2.55611826908253	1.94776194161883\\
-2.54913458385203	2.01038141279449\\
-2.5419313839603	2.07217718781615\\
-2.53451161084203	2.13312962359886\\
-2.52687827377043	2.19321991490059\\
-2.51903444688271	2.25243010426009\\
-2.51098326617319	2.31074309048672\\
-2.50272792645892	2.36814263571307\\
-2.49427167832299	2.42461337102237\\
-2.48561782504049	2.48014080066647\\
-2.47676971949197	2.53471130489358\\
-2.46773076106937	2.58831214140816\\
-2.45850439257922	2.64093144548725\\
-2.44909409714776	2.69255822878285\\
-2.43950339513245	2.74318237684003\\
-2.42973584104456	2.79279464536444\\
-2.41979502048711	2.84138665527471\\
-2.40968454711231	2.88895088657775\\
-2.39940805960242	2.93548067110784\\
-2.38896921867865	2.98097018416748\\
-2.37837170414104	3.02541443511808\\
-2.36761921194343	3.06880925696163\\
-2.35671545130697	3.11115129496071\\
-2.34566414187536	3.15243799434317\\
-2.33446901091501	3.19266758714015\\
-2.32313379056311	3.23183907820497\\
-2.31166221512647	3.26995223046259\\
-2.30005801843362	3.3070075494391\\
-2.28832493124269	3.34300626712069\\
-2.27646667870742	3.3779503251919\\
-2.26448697790334	3.41184235770255\\
-2.2523895354159	3.44468567321335\\
-2.24017804499268	3.47648423646806\\
-2.22785618526084	3.50724264964169\\
-2.21542761751155	3.53696613321185\\
-2.20289598355243	3.56566050650063\\
-2.19026490362919	3.59333216793294\\
-2.17753797441731	3.61998807505675\\
-2.164718767085	3.64563572436821\\
-2.15181082542648	3.67028313098809\\
-2.13881766406879	3.69393880822516\\
-2.12574276674959	3.71661174707327\\
-2.11258958466788	3.73831139567729\\
-2.09936153490715	3.75904763880678\\
-2.08606199893077	3.77883077737353\\
-2.0726943211496	3.79767150802772\\
-2.05926180756149	3.81558090286509\\
-2.04576772446201	3.83257038927805\\
-2.03221529722599	3.84865172997934\\
-2.01860770915934	3.86383700322747\\
-2.00494810042004	3.87813858328043\\
-1.99123956700781	3.89156912110294\\
-1.97748515982169	3.90414152535027\\
-1.96368788378308	3.91586894365244\\
-1.94985069702578	3.92676474421615\\
-1.9359765101493	3.93684249776634\\
-1.92206818553558	3.94611595984289\\
-1.90812853672758	3.95459905346883\\
-1.89416032786836	3.96230585220442\\
-1.88016627319912	3.96925056359982\\
-1.8661490366149	3.97544751305819\\
-1.85211123127684	3.98091112811864\\
-1.83805541927863	3.98565592316866\\
-1.82398411136652	3.98969648459294\\
-1.80989976671075	3.99304745636505\\
-1.79580479272714	3.99572352608697\\
-1.78170154494715	3.99773941148052\\
-1.76759232693438	3.99910984733344\\
-1.75347939024781	3.99984957290159\\
-1.73936493444593	3.99997331976885\\
-1.72525110713595	3.99949580016348\\
-1.71114000406142	3.9984316957307\\
-1.69703366922942	3.99679564675912\\
-1.68293409507482	3.99460224185851\\
-1.66884322266017	3.99186600808521\\
-1.65476294190969	3.98860140151119\\
-1.6406950918759	3.98482279823182\\
-1.62664146103662	3.98054448580681\\
-1.61260378762233	3.97578065512852\\
-1.59858375997077	3.97054539271089\\
-1.58458301690827	3.96485267339204\\
-1.57060314815611	3.95871635344314\\
-1.55664569476047	3.95215016407562\\
-1.54271214954459	3.94516770533862\\
-1.52880395758188	3.93778244039811\\
-1.51492251668836	3.93000769018879\\
-1.50106917793343	3.92185662843\\
-1.48724524616776	3.91334227699619\\
-1.47345198056665	3.90447750163258\\
-1.45969059518803	3.89527500800647\\
-1.4459622595438	3.88574733808452\\
-1.43226809918346	3.87590686682623\\
-1.41860919628869	3.86576579918383\\
-1.40498659027815	3.85533616739861\\
-1.39140127842151	3.84462982858418\\
-1.37785421646058	3.83365846258579\\
-1.3643463192391	3.82243357010773\\
-1.35087846133714	3.81096647109679\\
-1.3374514777117	3.79926830337385\\
-1.32406616434132	3.78735002150304\\
-1.31072327887447	3.77522239588919\\
-1.29742354128058	3.76289601209417\\
-1.28416763450328	3.75038127036284\\
-1.27095620511465	3.73768838534924\\
-1.25778986397056	3.72482738603443\\
-1.24466918686585	3.71180811582697\\
-1.2315947151879	3.69864023283624\\
-1.21856695657075	3.68533321031294\\
-1.2055863855459	3.67189633724511\\
-1.19265344419128	3.65833871910369\\
-1.17976854277731	3.64466927872894\\
-1.16693206040965	3.63089675735011\\
-1.15414434566795	3.61702971573075\\
-1.14140571724052	3.60307653543233\\
-1.12871646455428	3.5890454201891\\
-1.11607684839958	3.57494439738712\\
-1.10348710154986	3.56078131964103\\
-1.09094742937535	3.54656386646159\\
-1.07845801045082	3.53229954600809\\
-1.06601899715706	3.51799569691939\\
-1.05363051627566	3.50365949021759\\
-1.04129266957707	3.48929793127886\\
-1.02900553440148	3.4749178618657\\
-1.01676916423257	3.46052596221566\\
-1.00458358926368	3.44612875318112\\
-0.992448816956199	3.43173259841518\\
-0.980364832590668	3.41734370659974\\
-0.968331599809448	3.40296813371019\\
-0.95634906115152	3.38861178531296\\
-0.944417138579158	3.37428041889191\\
-0.932535733996334	3.35997964619929\\
-0.920704729758747	3.34571493562765\\
-0.908923989175481	3.33149161459907\\
-0.897193357002266	3.31731487196829\\
-0.885512659925989	3.30318976043619\\
-0.873881707041134	3.2891211989713\\
-0.862300290317384	3.27511397523533\\
-0.850768185058158	3.26117274801\\
-0.839285150351803	3.24730204962412\\
-0.827850929513143	3.23350628837602\\
-0.816465250516934	3.21978975095046\\
-0.80512782642277	3.20615660482746\\
-0.793838355791448	3.19261090068061\\
-0.782596523092973	3.17915657476327\\
-0.77140199910601	3.16579745128027\\
-0.76025444130929	3.15253724474404\\
-0.749153494264412	3.13937956231269\\
-0.738098789990437	3.12632790610883\\
-0.72708994833076	3.1133856755183\\
-0.716126577311397	3.10055616946616\\
-0.705208273491562	3.08784258866987\\
-0.694334622306241	3.07524803786767\\
-0.683505198401017	3.06277552802171\\
-0.67271956595903	3.05042797849428\\
-0.66197727902059	3.03820821919702\\
-0.651277881794815	3.02611899271115\\
-0.640620908964293	3.01416295637927\\
-0.630005885982124	3.00234268436688\\
-0.619432329361846	2.99066066969361\\
-0.608899746960231	2.97911932623344\\
-0.598407638253083	2.96772099068328\\
-0.587955494604136	2.95646792449962\\
-0.577542799527184	2.9453623158027\\
-0.567169028941557	2.93440628124789\\
-0.556833651421009	2.923601867864\\
-0.546536128436336	2.91295105485836\\
-0.536275914591198	2.90245575538778\\
-0.526052457852885	2.89211781829698\\
-0.515865199775086	2.88193902982108\\
-0.505713575716917	2.87192111525637\\
-0.495597015054526	2.86206574059532\\
-0.485514941387643	2.85237451412821\\
-0.475466772740387	2.84284898801031\\
-0.465451921756668	2.83349065979513\\
-0.45546979589016	2.82430097393338\\
-0.445519797589202	2.81528132323805\\
-0.43560132447618	2.80643305031521\\
-0.42571376952268	2.79775744896155\\
-0.41585652121883	2.78925576552739\\
-0.406028963738684	2.78092920024671\\
-0.396230477100519	2.77277890853342\\
-0.386460437322783	2.76480600224438\\
-0.376718216575609	2.75701155090935\\
-0.367003183328033	2.74939658292788\\
-0.357314702491117	2.74196208673365\\
-0.347652135556903	2.7347090119261\\
-0.338014840733538	2.72763827036978\\
-0.328402173076504	2.7207507372617\\
-0.318813484616363	2.71404725216675\\
-0.309248124482163	2.7075286200211\\
-0.299705439022581	2.70119561210498\\
-0.290184771922621	2.69504896698349\\
-0.280685464317535	2.68908939141687\\
-0.271206854903475	2.68331756123985\\
-0.261748280045119	2.6777341222107\\
-0.252309073880389	2.67233969082982\\
-0.242888568422137	2.66713485512844\\
-0.233486093657593	2.66212017542759\\
-0.224100977644255	2.65729618506713\\
-0.214732546604677	2.65266339110609\\
-0.205380125017206	2.64822227499318\\
-0.196043035705715	2.64397329320885\\
-0.18672059992643	2.6399168778785\\
-0.177412137452877	2.6360534373572\\
-0.168116966658747	2.63238335678605\\
-0.158834404598879	2.62890699862057\\
-0.149563767088442	2.62562470313102\\
-0.140304368780315	2.62253678887503\\
-0.131055523240978	2.61964355314265\\
-0.121816543024727	2.616945272374\\
-0.112586739746808	2.61444220254964\\
-0.103365424154496	2.6121345795537\\
-0.0941519061977774	2.61002261951026\\
-0.0849454950984466	2.60810651909267\\
-0.0757454994181897	2.60638645580623\\
-0.0665512271257646	2.60486258824417\\
-0.0573619856633525	2.60353505631715\\
-0.0481770820120792	2.60240398145632\\
-0.0389958227569275	2.60146946678994\\
-0.0298175141510984	2.60073159729379\\
-0.020641462179657	2.60019043991527\\
-0.0114669726231509	2.59984604367138\\
-0.00229335112082345	2.59969843972051\\
0.00688009676664734	2.5997476414081\\
0.016054065494529	2.5999936442862\\
0.0252292494707154	2.60043642610698\\
0.0344063429932346	2.60107594679011\\
0.0435860401871359	2.60191214836397\\
0.0527690349412235	2.60294495488086\\
0.0619560208444366	2.60417427230592\\
0.0711476911217848	2.60559998837987\\
0.0803447385697655	2.60722197245555\\
0.0895478554911798	2.60904007530804\\
0.098757733629066	2.6110541289184\\
0.10797506410013	2.61326394623097\\
0.117200537327307	2.6156693208841\\
0.126434842970376	2.61827002691395\\
0.135678669857035	2.62106581843191\\
0.144932705911589	2.62405642927477\\
0.154197638082825	2.62724157262791\\
0.163474152270436	2.63062094062142\\
0.172762933249971	2.63419420389869\\
0.182064664596225	2.63796101115765\\
0.191380028604929	2.64192098866428\\
0.200709706212692	2.64607373973826\\
0.210054376915206	2.65041884421073\\
0.219414718682976	2.65495585785353\\
0.22879140787616	2.65968431178065\\
0.238185119155425	2.66460371182017\\
0.247596525392407	2.66971353785835\\
0.257026297576602	2.67501324315405\\
0.266475104720224	2.68050225362417\\
0.275943613760421	2.68617996709959\\
0.285432489458809	2.69204575255143\\
0.29494239429824	2.69809894928742\\
0.304473988376658	2.70433886611809\\
0.314027929297936	2.71076478049261\\
0.323604872059732	2.71737593760404\\
0.333205468937951	2.72417154946374\\
0.3428303693681	2.73115079394467\\
0.352480219822803	2.73831281379329\\
0.362155663686461	2.74565671561026\\
0.371857341125681	2.75318156879903\\
0.381585888956004	2.76088640448245\\
0.391341940505008	2.76877021438739\\
0.401126125471244	2.77683194969678\\
0.410939069779089	2.78507051986898\\
0.4207813954294	2.7934847914244\\
0.430653720345779	2.80207358669906\\
0.440556658216478	2.81083568256494\\
0.450490818331554	2.81976980911684\\
0.460456805415589	2.82887464832597\\
0.470455219455347	2.83814883265952\\
0.4804866555224	2.84759094366645\\
0.490551703591768	2.85719951053028\\
0.500650948353255	2.86697300858588\\
0.510784969019755	2.87690985780429\\
0.520954339128784	2.88700842124221\\
0.531159626338914	2.8972670034576\\
0.541401392220527	2.90768384889125\\
0.55168019204075	2.91825714021408\\
0.561996574542564	2.92898499664049\\
0.572351081717812	2.93986547220767\\
0.58274424857418	2.95089655402113\\
0.593176602895835	2.96207616046647\\
0.603648664997616	2.97340213938762\\
0.61416094747338	2.98487226623251\\
0.624713954936067	2.99648424216397\\
0.635308183753891	3.00823569214114\\
0.645944121776439	3.0201241629651\\
0.656622248056188	3.03214712129526\\
0.667343032561988	3.04430195163341\\
0.678106935885564	3.05658595427719\\
0.688914408940728	3.06899634324345\\
0.699765892655235	3.08153024416213\\
0.710661817655075	3.09418469214131\\
0.72160260394137	3.10695662960456\\
0.732588660559429	3.11984290410113\\
0.743620385259651	3.13284026608952\\
0.754698164152068	3.14594536669789\\
0.765822371350492	3.15915475545763\\
0.776993368610947	3.17246487801703\\
0.788211504960667	3.18587207383199\\
0.799477116319344	3.19937257383732\\
0.810790525112045	3.2129624980994\\
0.822152039873855	3.22663785345222\\
0.833561954846089	3.24039453111802\\
0.845020549564147	3.25422830431491\\
0.85652808843684	3.26813482585294\\
0.868084820317412	3.28210962572122\\
0.87969097806564	3.29614810866749\\
0.891346778101793	3.31024555177341\\
0.903052419951807	3.32439710202737\\
0.914808085783961	3.33859777389762\\
0.926613939936976	3.35284244690857\\
0.938470128439574	3.36712586322294\\
0.950376778521536	3.38144262523301\\
0.962333998116251	3.39578719316401\\
0.974341875354915	3.41015388269323\\
0.986400478052291	3.424536862588\\
0.998509853183734	3.43893015236615\\
1.0106700263555	3.45332761998469\\
1.02288100126484	3.46772297955685\\
1.0351427591537	3.48210978910583\\
1.04745525825392	3.49648144835719\\
1.05981843322479	3.5108311965753\\
1.07223219458318	3.52515211044851\\
1.08469642812609	3.53943710202797\\
1.09721099434638	3.55367891672561\\
1.10977572784091	3.56787013137575\\
1.12239043671271	3.58200315236743\\
1.13505490196647	3.59607021385204\\
1.14776887689731	3.61006337603205\\
1.16053208647436	3.62397452353844\\
1.17334422671847	3.63779536390189\\
1.18620496407468	3.65151742612496\\
1.19911393477996	3.66513205936198\\
1.2120707442264	3.67863043171372\\
1.22507496632028	3.69200352914377\\
1.23812614283799	3.705242154525\\
1.25122378277788	3.71833692682192\\
1.26436736171086	3.73127828041954\\
1.27755632112746	3.7440564646036\\
1.29079006778431	3.756661543203\\
1.30406797304929	3.76908339440148\\
1.3173893722464	3.78131171072756\\
1.33075356400086	3.79333599923134\\
1.3441598095852	3.80514558185729\\
1.35760733226725	3.81672959602211\\
1.37109531665996	3.82807699540631\\
1.38462290807517	3.83917655097014\\
1.39818921188077	3.85001685220176\\
1.41179329286293	3.86058630860852\\
1.42543417459409	3.87087315146034\\
1.43911083880739	3.88086543579524\\
1.45282222477881	3.89055104269664\\
1.46656722871775	3.89991768185241\\
1.4803447031672	3.90895289440555\\
1.49415345641449	3.91764405610625\\
1.50799225191344	3.92597838077518\\
1.52185980772012	3.93394292408827\\
1.53575479594142	3.94152458769169\\
1.54967584219952	3.94871012365777\\
1.56362152511248	3.95548613929063\\
1.57759037579235	3.96183910229113\\
1.59158087736233	3.96775534629024\\
1.6055914644938	3.97322107675962\\
1.6196205229653	3.97822237730834\\
1.63366638924387	3.9827452163737\\
1.64772735009171	3.98677545431478\\
1.66180164219717	3.99029885091548\\
1.67588745183414	3.99330107330524\\
1.68998291454957	3.99576770430359\\
1.70408611488138	3.99768425119503\\
1.718195086108	3.99903615494003\\
1.73230781003126	3.99980879982717\\
1.74642221679399	3.99998752357112\\
1.76053618473459	3.99955762786014\\
1.77464754027843	3.99850438935628\\
1.78875405787027	3.99681307115068\\
1.80285345994696	3.9944689346754\\
1.81694341695334	3.99145725207242\\
1.83102154740252	3.98776331901961\\
1.84508541798221	3.98337246801232\\
1.85913254370878	3.97827008209827\\
1.87316038813052	3.9724416090625\\
1.88716636358175	3.96587257605786\\
1.90114783148926	3.95854860467527\\
1.91510210273295	3.950455426447\\
1.92902643806162	3.94157889877477\\
1.94291804856588	3.93190502127334\\
1.95677409620939	3.92141995251858\\
1.97059169441992	3.91011002718804\\
1.98436790874154	3.89796177358033\\
1.99809975754926	3.88496193149827\\
2.01178421282739	3.87109747047916\\
2.02541820101315	3.85635560835405\\
2.03899860390546	3.84072383011688\\
2.05252225964186	3.82418990708138\\
2.06598596374278	3.80674191630374\\
2.07938647022514	3.78836826024635\\
2.09272049278551	3.76905768665657\\
2.10598470605397	3.74879930863309\\
2.11917574691867	3.72758262485089\\
2.13229021592297	3.7053975399126\\
2.14532467873276	3.68223438479754\\
2.15827566767816	3.65808393736909\\
2.17113968336616	3.6329374429101\\
2.18391319636631	3.60678663464636\\
2.19659264896863	3.57962375422097\\
2.20917445701369	3.55144157207937\\
2.22165501179405	3.52223340772494\\
2.23403068202781	3.49199314980013\\
2.24629781590137	3.46071527595416\\
2.25845274318285	3.42839487244798\\
2.2704917774037	3.39502765345351\\
2.28241121810795	3.36060998000004\\
2.29420735316767	3.32513887851957\\
2.30587646116273	3.28861205894477\\
2.31741481382423	3.25102793230805\\
2.32881867853837	3.21238562779572\\
2.34008432090995	3.17268500920533\\
2.35120800738258	3.13192669075778\\
2.36218600791354	3.09011205221416\\
2.37301459870079	3.04724325324704\\
2.38369006495903	3.00332324701913\\
2.39420870374246	2.9583557929174\\
2.40456682681085	2.91234546839662\\
2.4147607635357	2.86529767988441\\
2.42478686384318	2.81721867270108\\
2.43464150119037	2.76811553994859\\
2.44432107557063	2.71799623032694\\
2.45382201654528	2.66686955483063\\
2.46314078629609	2.61474519229108\\
2.47227388269575	2.5616336937206\\
2.48121784239131	2.50754648542382\\
2.48996924389642	2.45249587084195\\
2.49852471068781	2.3964950310964\\
2.50688091430126	2.33955802420458\\
2.51503457742254	2.28169978293879\\
2.52298247696827	2.22293611130608\\
2.53072144715197	2.16328367962765\\
2.53824838253018	2.10276001820052\\
2.54556024102373	2.04138350952789\\
2.55265404690909	1.97917337910609\\
2.55952689377455	1.91614968476348\\
2.5661759474363	1.85233330454597\\
2.57259844880922	1.78774592315096\\
2.57879171672714	1.72241001691353\\
2.58475315070769	1.65634883735403\\
2.59048023365652	1.58958639329826\\
2.59597053450592	1.52214743158845\\
2.60122171078296	1.45405741640382\\
2.60623151110224	1.3853425072166\\
2.61099777757844	1.31602953541107\\
2.61551844815408	1.24614597960026\\
2.61979155883795	1.17571993967354\\
2.62381524584986	1.10478010961828\\
2.62758774766718	1.03335574916089\\
2.63110740696949	0.961476654271398\\
2.63437267247715	0.889173126586615\\
2.63738210068013	0.816475941805652\\
2.64013435745365	0.743416317116608\\
2.64262821955722	0.67002587771528\\
2.644862576014	0.596336622482158\\
2.64683642936772	0.522380888882903\\
2.64854889681446	0.448191317163775\\
2.64999921120693	0.37380081391398\\
2.65118672192918	0.299242515068275\\
2.65211089563989	0.224549748429059\\
2.65277131688267	0.149755995779786\\
2.65316768856207	0.0748948546781066\\
2.65329983228432	-0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.07703296142773	0\\
-1.0770099412191	0.0199170700013706\\
-1.07694088214795	0.0398327948318533\\
-1.0768257888783	0.0597458296013668\\
-1.07666466918235	0.0796548299813171\\
-1.07645753393898	0.0995584524850378\\
-1.07620439713138	0.119455354747845\\
-1.07590527584419	0.139344195806623\\
-1.07556019025992	0.159223636378754\\
-1.07516916365475	0.179092339140351\\
-1.07473222239367	0.198948969003621\\
-1.074249395925	0.218792193393203\\
-1.07372071677428	0.238620682521471\\
-1.07314622053746	0.258433109662534\\
-1.07252594587357	0.278228151425053\\
-1.07185993449664	0.298004488022997\\
-1.07114823116711	0.317760803546343\\
-1.07039088368249	0.337495786227925\\
-1.06958794286756	0.35720812871018\\
-1.0687394625638	0.376896528309246\\
-1.06784549961831	0.396559687277191\\
-1.06690611387212	0.416196313062023\\
-1.06592136814784	0.435805118565522\\
-1.0648913282368	0.455384822398254\\
-1.06381606288551	0.474934149133589\\
-1.06269564378162	0.494451829556838\\
-1.06153014553929	0.513936600913594\\
-1.06031964568393	0.533387207154494\\
-1.05906422463645	0.552802399177226\\
-1.05776396569692	0.57218093506555\\
-1.05641895502768	0.591521580325253\\
-1.0550292816359	0.610823108116942\\
-1.05359503735566	0.630084299485361\\
-1.05211631682942	0.649303943585914\\
-1.05059321748903	0.668480837907031\\
-1.04902583953624	0.6876137884892\\
-1.04741428592261	0.706701610141151\\
-1.04575866232908	0.725743126651001\\
-1.04405907714492	0.744737170994676\\
-1.04231564144627	0.763682585540044\\
-1.04052846897419	0.782578222247206\\
-1.03869767611228	0.801422942864747\\
-1.03682338186379	0.820215619121971\\
-1.03490570782839	0.838955132916969\\
-1.03294477817838	0.857640376500404\\
-1.0309407196346	0.876270252655238\\
-1.02889366144188	0.894843674871881\\
-1.02680373534407	0.913359567518977\\
-1.02467107555868	0.931816866010402\\
-1.02249581875125	0.950214516966109\\
-1.02027810400915	0.968551478370644\\
-1.01801807281519	0.986826719725824\\
-1.01571586902081	1.00503922219819\\
-1.013371638819	1.02318797876315\\
-1.01098553071675	1.04127199434366\\
-1.00855769550735	1.05929028594426\\
-1.00608828624229	1.07724188278037\\
-1.00357745820286	1.0951258264028\\
-1.00102536887154	1.11294117081733\\
-0.998432177903074	1.13068698259949\\
-0.995798047095225	1.1483623410046\\
-0.993123140359428	1.16596633807248\\
-0.990407623691067	1.18349807872769\\
-0.987651665139542	1.20095668087503\\
-0.984855434778304	1.21834127548867\\
-0.982019104674385	1.23565100669849\\
-0.97914284885796	1.25288503186985\\
-0.976226843291679	1.27004252167882\\
-0.973271265839793	1.28712266018268\\
-0.970276296237149	1.30412464488518\\
-0.967242116058039	1.32104768679698\\
-0.964168908684914	1.33789101049106\\
-0.961056859276971	1.35465385415324\\
-0.957906154738633	1.3713354696277\\
-0.954716983687931	1.38793512245763\\
-0.951489536424789	1.40445209192095\\
-0.948224004899252	1.4208856710611\\
-0.944920582679598	1.43723516671317\\
-0.941579464920506	1.45349989952465\\
-0.938200848331032	1.46967920397214\\
-0.934784931142613	1.48577242837287\\
-0.931331913077199	1.50177893489086\\
-0.927841995315054	1.51769809953977\\
-0.924315380463049	1.53352931217879\\
-0.920752272522048	1.54927197650823\\
-0.917152876855743	1.56492551005369\\
-0.913517400158102	1.58048934415237\\
-0.909846050421706	1.59596292393088\\
-0.906139036905864	1.61134570827979\\
-0.90239657010483	1.62663716982363\\
-0.898618861716096	1.64183679488642\\
-0.894806124608762	1.6569440834529\\
-0.890958572792016	1.67195854912537\\
-0.887076421383712	1.68687971907635\\
-0.883159886579033	1.70170713399708\\
-0.879209185619354	1.71644034804167\\
-0.875224536761141	1.73107892876746\\
-0.871206159245051	1.74562245707118\\
-0.86715427326522	1.76007052712099\\
-0.863069099938598	1.77442274628499\\
-0.858950861274505	1.78867873505582\\
-0.854799780144654	1.80283812697027\\
-0.850616080252656	1.81690056852783\\
-0.846399986104364	1.83086571910326\\
-0.842151722978341	1.84473325085582\\
-0.837871516896253	1.85850284863604\\
-0.833559594593685	1.87217420988831\\
-0.82921618349115	1.88574704455022\\
-0.824841511665329	1.89922107494861\\
-0.82043580782055	1.91259603569238\\
-0.815999301260531	1.92587167356213\\
-0.811532221860368	1.93904774739667\\
-0.807034800038809	1.95212402797653\\
-0.802507266730764	1.96510029790458\\
-0.797949853360105	1.97797635148376\\
-0.793362791812863	1.99075199459168\\
-0.788746314410493	2.00342704455313\\
-0.784100653883583	2.01600133000957\\
-0.779426043346042	2.02847469078545\\
-0.774722716268947	2.04084697775402\\
-0.769990906455747	2.05311805269763\\
-0.765230848016783	2.06528778816863\\
-0.760442775344718	2.07735606734628\\
-0.755626923090113	2.08932278389207\\
-0.750783526137366	2.10118784180274\\
-0.745912819580992	2.1129511552614\\
-0.741015038702255	2.12461264848656\\
-0.736090418946139	2.13617225557937\\
-0.731139195898692	2.14762992036895\\
-0.726161605264702	2.15898559625613\\
-0.721157882845789	2.17023924605533\\
-0.716128264518763	2.18139084183514\\
-0.711072986214496	2.19244036475706\\
-0.705992283897049	2.20338780491309\\
-0.700886393543138	2.21423316116199\\
-0.695755551122404	2.22497644096341\\
-0.690599992577056	2.23561766021297\\
-0.685419953803329	2.24615684307313\\
-0.680215670632041	2.25659402180576\\
-0.674987378810269	2.26692923660219\\
-0.669735313983185	2.27716253541281\\
-0.664459711676316	2.28729397377583\\
-0.659160807278199	2.2973236146452\\
-0.653838836023449	2.30725152821784\\
-0.648494032976206	2.31707779176032\\
-0.643126633013992	2.32680248943486\\
-0.637736870811992	2.33642571212491\\
-0.632324980827691	2.34594755726038\\
-0.626891197285945	2.35536812864236\\
-0.621435754164534	2.36468753626757\\
-0.615958885179932	2.37390589615277\\
-0.610460823773608	2.38302333015894\\
-0.604941803098811	2.39203996581515\\
-0.599402056007567	2.40095593614272\\
-0.593841815038267	2.40977137947915\\
-0.588261312403536	2.41848643930236\\
-0.582660779978561	2.42710126405498\\
-0.577040449289825	2.43561600696886\\
-0.571400551504232	2.44403082588988\\
-0.565741317418645	2.45234588310309\\
-0.560062977449837	2.46056134515827\\
-0.554365761624802	2.46867738269589\\
-0.548649899571544	2.47669417027361\\
-0.542915620510197	2.48461188619335\\
-0.537163153244572	2.49243071232898\\
-0.531392726154035	2.50015083395472\\
-0.525604567186068	2.50777243957393\\
-0.519798903848722	2.51529572074936\\
-0.513975963203671	2.52272087193387\\
-0.508135971860566	2.53004809030086\\
-0.502279155969446	2.53727757557878\\
-0.496405741216401	2.54440952988264\\
-0.49051595281758	2.55144415754948\\
-0.484610015514381	2.55838166497359\\
-0.478688153568879	2.56522226044324\\
-0.472750590759641	2.57196615397839\\
-0.466797550377905	2.57861355716974\\
-0.460829255224139	2.58516468301887\\
-0.454845927604956	2.59161974577981\\
-0.44884778933041	2.59797896080182\\
-0.442835061711629	2.60424254437357\\
-0.436807965558857	2.61041071356871\\
-0.430766721179745	2.61648368609296\\
-0.424711548378139	2.62246168013248\\
-0.418642666453235	2.62834491420382\\
-0.412560294198625	2.63413360700579\\
-0.406464649902466	2.63982797727218\\
-0.400355951347327	2.64542824362672\\
-0.394234415810704	2.65093462443937\\
-0.388100260065727	2.65634733768442\\
-0.381953700382252	2.66166660080021\\
-0.375794952528258	2.66689263055065\\
-0.369624231771566	2.67202564288851\\
-0.363441752881873	2.67706585282043\\
-0.357247730133079	2.68201347427383\\
-0.351042377305963	2.68686871996566\\
-0.344825907691094	2.69163180127299\\
-0.338598534092109	2.69630292810553\\
-0.332360468829228	2.70088230878008\\
-0.326111923743089	2.70537014989691\\
-0.319853110198908	2.70976665621811\\
-0.313584239090656	2.71407203054809\\
-0.307305520846083	2.7182864736157\\
-0.301017165431266	2.72241018395894\\
-0.294719382356143	2.72644335781122\\
-0.288412380679709	2.73038618899006\\
-0.282096369015857	2.73423886878772\\
-0.275771555539312	2.73800158586399\\
-0.269438147991839	2.74167452614108\\
-0.26309635368869	2.74525787270074\\
-0.256746379525284	2.74875180568349\\
-0.250388431984133	2.75215650219005\\
-0.244022717141959	2.75547213618499\\
-0.237649440677057	2.7586988784026\\
-0.231268807876927	2.76183689625493\\
-0.224881023645881	2.76488635374221\\
-0.218486292513359	2.76784741136534\\
-0.212084818641709	2.77072022604088\\
-0.205676805834932	2.77350495101812\\
-0.199262457546952	2.77620173579859\\
-0.192841976890684	2.77881072605777\\
-0.186415566646628	2.78133206356926\\
-0.179983429272239	2.78376588613112\\
-0.173545766911083	2.78611232749465\\
-0.167102781402286	2.78837151729555\\
-0.160654674290134	2.79054358098731\\
-0.154201646833807	2.79262863977713\\
-0.147743900017277	2.7946268105641\\
-0.141281634559323	2.7965382058798\\
-0.134815050923705	2.79836293383132\\
-0.128344349329449	2.80010109804665\\
-0.121869729761259	2.8017527976225\\
-0.115391391980062	2.80331812707449\\
-0.108909535533624	2.80479717628984\\
-0.102424359767366	2.80619003048241\\
-0.0959360638351556	2.80749677015023\\
-0.0894448467101695	2.8087174710354\\
-0.082950907196149	2.8098522040865\\
-0.0764544439384332	2.81090103542342\\
-0.0699556554350425	2.81186402630461\\
-0.0634547400480742	2.81274123309686\\
-0.0569518960150084	2.81353270724746\\
-0.0504473214601114	2.81423849525886\\
-0.0439412144058917	2.81485863866577\\
-0.0374337727846071	2.8153931740148\\
-0.0309251944498193	2.81584213284645\\
-0.0244156771879792	2.81620554167967\\
-0.0179054187300637	2.81648342199885\\
-0.0113946167631944	2.8166757902433\\
-0.00488346894235231	2.81678265779918\\
0.00162782709796662	2.81680403099394\\
0.00813907373202127	2.81673991109323\\
0.0146500733312272	2.81659029430027\\
0.0211606282522548	2.81635517175771\\
0.0276705408254604	2.81603452955196\\
0.0341796133433281	2.81562834872001\\
0.0406876480485753	2.81513660525872\\
0.04719444712267	2.81455927013658\\
0.0536998126741317	2.81389630930796\\
0.0602035467270174	2.81314768372979\\
0.0667054512093761	2.81231334938079\\
0.0732053279417622	2.81139325728307\\
0.0797029786258093	2.81038735352627\\
0.086198204832856	2.80929557929415\\
0.0926908079926373	2.80811787089359\\
0.0991805893820609	2.80685415978612\\
0.105667350114	2.80550437262184\\
0.112150891126305	2.80406843127583\\
0.118631013170699	2.802546252887\\
0.125107516801939	2.80093774989934\\
0.131580202367029	2.79924283010566\\
0.138048869994406	2.79746139669374\\
0.144513319583648	2.79559334829482\\
0.15097335079458	2.79363857903471\\
0.157428763037287	2.79159697858706\\
0.163879355461363	2.78946843222936\\
0.170324926946825	2.7872528209008\\
0.176765276093039	2.78495002126319\\
0.183200201209506	2.78255990576377\\
0.189629500306071	2.78008234270058\\
0.196052971083406	2.77751719629016\\
0.202470410923654	2.77486432673766\\
0.208881616881248	2.77212359030917\\
0.21528638567388	2.76929483940657\\
0.221684513673666	2.76637792264451\\
0.228075796898486	2.76337268492987\\
0.234460031003482	2.76027896754341\\
0.240837011272807	2.75709660822379\\
0.247206532611516	2.75382544125379\\
0.253568389537718	2.75046529754888\\
0.259922376174779	2.74701600474804\\
0.266268286244026	2.74347738730669\\
0.272605913057343	2.73984926659204\\
0.27893504951027	2.7361314609805\\
0.285255488075264	2.73232378595725\\
0.291567020794358	2.7284260542186\\
0.297869439274557	2.72443807577494\\
0.304162534679937	2.72035965805796\\
0.310446097726754	2.71619060602839\\
0.316719918677661	2.71193072228646\\
0.322983787336385	2.70757980718443\\
0.329237493042659	2.70313765894108\\
0.335480824667426	2.69860407375837\\
0.341713570608317	2.69397884594002\\
0.347935518785396	2.68926176801216\\
0.354146456637195	2.68445263084596\\
0.360346171117032	2.67955122378223\\
0.366534448689633	2.6745573347579\\
0.372711075327994	2.66947075043449\\
0.378875836510622	2.66429125632845\\
0.385028517219055	2.6590186369433\\
0.391168901935624	2.65365267590374\\
0.397296774641574	2.64819315609146\\
0.403411918815585	2.64263985978269\\
0.409514117432516	2.63699256878764\\
0.415603152962354	2.63125106459166\\
0.421678807369725	2.62541512849796\\
0.427740862113816	2.61948454177193\\
0.433789098148135	2.61345908578747\\
0.439823295921004	2.60733854217462\\
0.445843235376653	2.60112269296846\\
0.451848695955941	2.59481132076034\\
0.45783945659793	2.58840420884987\\
0.463815295741754	2.58190114139871\\
0.469775991328766	2.57530190358565\\
0.47572132080506	2.56860628176315\\
0.481651061124378	2.56181406361517\\
0.487564988751363	2.55492503831634\\
0.493462879665194	2.54793899669234\\
0.499344509363585	2.54085573138154\\
0.50520965286717	2.53367503699778\\
0.511058084724254	2.52639671029433\\
0.516889579015945	2.51902055032886\\
0.5227039093617	2.51154635862954\\
0.528500848925145	2.50397393936212\\
0.534280170420501	2.49630309949779\\
0.540041646119169	2.48853364898223\\
0.545785047856759	2.48066540090536\\
0.551510147040788	2.4726981716716\\
0.557216714658171	2.46463178117166\\
0.562904521283705	2.45646605295426\\
0.568573337088866	2.44820081439851\\
0.574222931850539	2.43983589688766\\
0.57985307496068	2.43137113598248\\
0.585463535436122	2.4228063715957\\
0.591054081928839	2.41414144816654\\
0.596624482736612	2.40537621483587\\
0.602174505814099	2.39651052562147\\
0.607703918784317	2.38754423959361\\
0.613212488950512	2.37847722105093\\
0.618699983308462	2.36930933969622\\
0.624166168559173	2.36004047081248\\
0.629610811121951	2.35067049543888\\
0.635033677147951	2.34119930054667\\
0.640434532534101	2.33162677921495\\
0.645813142937373	2.3219528308063\\
0.65116927378951	2.31217736114224\\
0.656502690312234	2.30230028267807\\
0.661813157532778	2.29232151467751\\
0.667100440299529	2.28224098338744\\
0.672364303299037	2.27205862221042\\
0.677604511072044	2.26177437187895\\
0.68282082803101	2.25138818062729\\
0.688013018477568	2.2409000043632\\
0.693180846620462	2.23030980683887\\
0.698324076593876	2.2196175598209\\
0.703442472476156	2.20882324325933\\
0.708535798308925	2.1979268454557\\
0.713603818116562	2.18692836322999\\
0.71864629592613	2.17582780208628\\
0.723662995787571	2.16462517637745\\
0.728653681794422	2.15332050946822\\
0.733618118104806	2.14191383389701\\
0.738556068962838	2.13040519153625\\
0.743467298720238	2.11879463375153\\
0.748351571858741	2.10708222155816\\
0.753208653012249	2.09526802577733\\
0.75803830699016	2.08335212718886\\
0.76284029879999	2.07133461668425\\
0.767614393671273	2.05921559541589\\
0.77236035707937	2.04699517494517\\
0.777077954769695	2.03467347738837\\
0.781766952782284	2.02225063556031\\
0.786427117476693	2.0097267931159\\
0.791058215557204	1.99710210468927\\
0.795660014098379	1.98437673603056\\
0.800232280570909	1.97155086414021\\
0.804774782867733	1.95862467740091\\
0.809287289330629	1.94559837570636\\
0.813769568776715	1.93247217058851\\
0.818221390525844	1.91924628534028\\
0.822642524427607	1.90592095513731\\
0.827032740889008	1.89249642715588\\
0.831391810902665	1.87897296068676\\
0.835719506074462	1.86535082724868\\
0.840015598652223	1.85163031069621\\
0.844279861554289	1.83781170732557\\
0.848512068398395	1.82389532597694\\
0.852711993530784	1.80988148813338\\
0.856879412055538	1.79577052801645\\
0.861014099864142	1.78156279267817\\
0.865115833665232	1.76725864208963\\
0.869184391014561	1.75285844922584\\
0.873219550345194	1.73836260014677\\
0.877221090997728	1.72377149407524\\
0.881188793250984	1.70908554346992\\
0.885122438352518	1.69430517409562\\
0.889021808549497	1.67943082508905\\
0.892886687119818	1.66446294902007\\
0.896716858403031	1.64940201195018\\
0.900512107831696	1.6342484934858\\
0.904272221962732	1.61900288682774\\
0.907996988508897	1.60366569881651\\
0.911686196370358	1.58823744997325\\
0.915339635666366	1.57271867453638\\
0.918957097766999	1.55710992049383\\
0.922538375324977	1.54141174961088\\
0.92608326230754	1.52562473745347\\
0.92959155402837	1.5097494734071\\
0.933063047179564	1.49378656069097\\
0.936497539863634	1.47773661636766\\
0.939894831625408	1.46160027134857\\
0.94325472348425	1.44537817039333\\
0.946577017965831	1.42907097210661\\
0.949861519134357	1.41267934892775\\
0.953108032624341	1.39620398711786\\
0.956316365672631	1.37964558674066\\
0.959486327150266	1.363004861639\\
0.962617727594302	1.3462825394065\\
0.965710379239551	1.32947936135424\\
0.96876409605026	1.31259608247259\\
0.971778693751667	1.29563347138819\\
0.974753989861488	1.27859231031579\\
0.977689803721241	1.26147339500548\\
0.980585956527503	1.24427753468454\\
0.983442271362967	1.22700555199473\\
0.986258573227334	1.20965828292465\\
0.989034689068176	1.19223657673641\\
0.991770447811515	1.17474129588795\\
0.994465680392107	1.157173315951\\
0.997120219783802	1.13953352552252\\
0.999733901029478	1.12182282613243\\
1.00230656127084	1.104042132146\\
1.00483803977797	1.08619237066123\\
1.00732817797862	1.0682744814015\\
1.00977681948732	1.05028941660316\\
1.0121838101341	1.03223814089838\\
1.01454899799306	1.01412163119302\\
1.01687223341055	0.995940876539849\\
1.01915336903314	0.977696878006594\\
1.02139225983521	0.959390648539951\\
1.02358876314624	0.941023212824042\\
1.02574273867781	0.922595607134784\\
1.0278540485502	0.904108879189006\\
1.02992255731865	0.885564087989688\\
1.03194813199927	0.86696230366623\\
1.0339306420946	0.848304607310127\\
1.0358699596187	0.829592090806356\\
1.03776595912196	0.810825856660286\\
1.03961851771539	0.79200701782025\\
1.0414275150946	0.773136697495811\\
1.04319283356329	0.754216028971784\\
1.04491435805629	0.735246155418101\\
1.04659197616223	0.716228229695567\\
1.04822557814569	0.697163414157622\\
1.04981505696893	0.678052880447872\\
1.05136030831308	0.658897809294247\\
1.05286123059895	0.639699390299008\\
1.05431772500732	0.620458821724223\\
1.05572969549854	0.601177310276534\\
1.05709704883203	0.581856070883566\\
1.05841969458493	0.562496326470781\\
1.05969754517023	0.543099307734103\\
1.0609305158546	0.523666252908061\\
1.06211852477547	0.504198407531617\\
1.06326149295767	0.484697024210671\\
1.06435934432947	0.465163362377547\\
1.06541200573812	0.445598688047507\\
1.06641940696472	0.426004273572459\\
1.06738148073863	0.406381397391945\\
1.06829816275123	0.38673134378142\\
1.06916939166915	0.367055402598067\\
1.0699951091468	0.347354869024394\\
1.07077525983848	0.327631043308461\\
1.07150979140968	0.307885230504671\\
1.072198654548	0.288118740207883\\
1.07284180297328	0.268332886290334\\
1.07343919344714	0.24852898663369\\
1.07399078578203	0.22870836286033\\
1.07449654284948	0.208872340062906\\
1.07495643058787	0.189022246532354\\
1.07537041800947	0.169159413484506\\
1.07573847720688	0.149285174785417\\
1.07606058335889	0.129400866675543\\
1.07633671473557	0.109507827492845\\
1.07656685270287	0.0896073973950353\\
1.07675098172647	0.0697009180808894\\
1.07688908937501	0.0497897325112412\\
1.0769811663227	0.0298751846284734\\
1.07702720635128	0.00995861907723683\\
1.07702720635128	-0.00995861907715892\\
1.0769811663227	-0.0298751846284764\\
1.07688908937501	-0.0497897325112172\\
1.07675098172647	-0.0697009180809713\\
1.07656685270287	-0.0896073973950756\\
1.07633671473557	-0.109507827492872\\
1.07606058335889	-0.129400866675552\\
1.07573847720688	-0.149285174785412\\
1.07537041800947	-0.169159413484518\\
1.07495643058787	-0.189022246532363\\
1.07449654284948	-0.208872340062994\\
1.07399078578203	-0.228708362860271\\
1.07343919344714	-0.248528986633744\\
1.07284180297328	-0.268332886290334\\
1.07219865454801	-0.288118740207883\\
1.07150979140968	-0.307885230504689\\
1.07077525983847	-0.327631043308657\\
1.0699951091468	-0.347354869024331\\
1.06916939166915	-0.367055402598102\\
1.06829816275123	-0.386731343781419\\
1.06738148073863	-0.40638139739195\\
1.06641940696472	-0.42600427357246\\
1.06541200573811	-0.445598688047546\\
1.06435934432947	-0.465163362377558\\
1.06326149295767	-0.484697024210564\\
1.06211852477547	-0.504198407531732\\
1.0609305158546	-0.523666252908061\\
1.05969754517023	-0.543099307734104\\
1.05841969458493	-0.56249632647078\\
1.05709704883203	-0.581856070883566\\
1.05572969549852	-0.601177310276743\\
1.05431772500729	-0.620458821724549\\
1.05286123059895	-0.639699390298996\\
1.05136030831308	-0.658897809294321\\
1.04981505696893	-0.678052880447908\\
1.0482255781457	-0.697163414157597\\
1.04659197616223	-0.716228229695628\\
1.04491435805629	-0.73524615541808\\
1.04319283356329	-0.754216028971799\\
1.0414275150946	-0.77313669749589\\
1.03961851771539	-0.792007017820248\\
1.03776595912196	-0.810825856660286\\
1.0358699596187	-0.829592090806356\\
1.0339306420946	-0.848304607310128\\
1.03194813199927	-0.866962303666231\\
1.02992255731865	-0.885564087989687\\
1.0278540485502	-0.904108879189006\\
1.02574273867781	-0.922595607134826\\
1.02358876314623	-0.941023212824144\\
1.0213922598352	-0.959390648540038\\
1.01915336903314	-0.977696878006563\\
1.01687223341055	-0.995940876539803\\
1.01454899799305	-1.01412163119313\\
1.0121838101341	-1.03223814089845\\
1.00977681948732	-1.05028941660322\\
1.00732817797862	-1.0682744814015\\
1.00483803977797	-1.08619237066123\\
1.00230656127084	-1.10404213214599\\
0.999733901029479	-1.12182282613243\\
0.997120219783803	-1.13953352552252\\
0.994465680392108	-1.157173315951\\
0.991770447811516	-1.17474129588796\\
0.989034689068189	-1.19223657673634\\
0.986258573227324	-1.2096582829247\\
0.983442271362953	-1.22700555199481\\
0.980585956527503	-1.24427753468454\\
0.977689803721241	-1.26147339500549\\
0.974753989861481	-1.27859231031583\\
0.971778693751657	-1.29563347138824\\
0.968764096050239	-1.31259608247271\\
0.965710379239532	-1.32947936135436\\
0.962617727594302	-1.3462825394065\\
0.959486327150265	-1.363004861639\\
0.956316365672628	-1.37964558674065\\
0.95310803262434	-1.39620398711786\\
0.949861519134358	-1.41267934892775\\
0.946577017965835	-1.42907097210663\\
0.943254723484235	-1.44537817039346\\
0.939894831625408	-1.4616002713486\\
0.936497539863623	-1.47773661636774\\
0.933063047179575	-1.49378656069094\\
0.929591554028375	-1.50974947340707\\
0.926083262307538	-1.52562473745347\\
0.922538375324976	-1.54141174961088\\
0.918957097766998	-1.55710992049385\\
0.915339635666373	-1.57271867453637\\
0.911686196370356	-1.58823744997329\\
0.907996988508887	-1.60366569881657\\
0.904272221962743	-1.6190028868277\\
0.900512107831691	-1.63424849348582\\
0.896716858402983	-1.64940201195038\\
0.892886687119808	-1.6644629490201\\
0.889021808549455	-1.67943082508923\\
0.88512243835249	-1.69430517409572\\
0.881188793250971	-1.70908554346996\\
0.877221090997727	-1.72377149407524\\
0.873219550345183	-1.73836260014681\\
0.869184391014566	-1.75285844922582\\
0.86511583366523	-1.76725864208964\\
0.861014099864142	-1.78156279267818\\
0.856879412055538	-1.79577052801645\\
0.852711993530784	-1.80988148813339\\
0.848512068398396	-1.82389532597694\\
0.844279861554288	-1.83781170732558\\
0.840015598652216	-1.85163031069623\\
0.835719506074467	-1.86535082724867\\
0.831391810902675	-1.87897296068674\\
0.827032740889004	-1.89249642715589\\
0.822642524427557	-1.90592095513747\\
0.818221390525788	-1.91924628534045\\
0.81376956877672	-1.93247217058851\\
0.80928728933061	-1.94559837570642\\
0.804774782867743	-1.95862467740088\\
0.800232280570904	-1.97155086414022\\
0.795660014098381	-1.98437673603055\\
0.791058215557206	-1.99710210468927\\
0.786427117476694	-2.0097267931159\\
0.781766952782287	-2.02225063556031\\
0.777077954769695	-2.03467347738837\\
0.772360357079372	-2.04699517494517\\
0.767614393671272	-2.0592155954159\\
0.76284029879999	-2.07133461668425\\
0.758038306990165	-2.08335212718885\\
0.753208653012255	-2.09526802577732\\
0.748351571858656	-2.10708222155835\\
0.743467298720175	-2.11879463375168\\
0.738556068962761	-2.13040519153643\\
0.73361811810478	-2.14191383389708\\
0.728653681794432	-2.1533205094682\\
0.723662995787574	-2.16462517637745\\
0.718646295926127	-2.17582780208629\\
0.713603818116565	-2.18692836322999\\
0.708535798308923	-2.19792684545571\\
0.703442472476158	-2.20882324325933\\
0.698324076593876	-2.2196175598209\\
0.693180846620463	-2.23030980683887\\
0.68801301847757	-2.2409000043632\\
0.682820828031009	-2.2513881806273\\
0.677604511072043	-2.26177437187896\\
0.67236430329905	-2.27205862221039\\
0.667100440299525	-2.28224098338745\\
0.661813157532669	-2.2923215146777\\
0.656502690312155	-2.30230028267822\\
0.651169273789464	-2.31217736114234\\
0.645813142937345	-2.32195283080635\\
0.640434532534093	-2.33162677921496\\
0.635033677147951	-2.34119930054668\\
0.629610811121943	-2.35067049543889\\
0.624166168559165	-2.36004047081249\\
0.618699983308462	-2.36930933969622\\
0.613212488950512	-2.37847722105093\\
0.607703918784318	-2.38754423959362\\
0.602174505814098	-2.39651052562147\\
0.59662448273661	-2.40537621483588\\
0.591054081928847	-2.41414144816653\\
0.585463535436121	-2.4228063715957\\
0.579853074960679	-2.43137113598249\\
0.574222931850539	-2.43983589688766\\
0.568573337088851	-2.44820081439854\\
0.56290452128367	-2.45646605295431\\
0.557216714658141	-2.4646317811717\\
0.551510147040785	-2.4726981716716\\
0.545785047856797	-2.48066540090531\\
0.540041646119173	-2.48853364898223\\
0.534280170420509	-2.49630309949779\\
0.528500848925144	-2.50397393936212\\
0.522703909361686	-2.51154635862956\\
0.516889579015946	-2.51902055032886\\
0.511058084724253	-2.52639671029433\\
0.50520965286717	-2.53367503699779\\
0.499344509363587	-2.54085573138154\\
0.493462879665189	-2.54793899669235\\
0.487564988751352	-2.55492503831636\\
0.481651061124373	-2.56181406361518\\
0.47572132080504	-2.56860628176317\\
0.469775991328714	-2.57530190358571\\
0.463815295741738	-2.58190114139873\\
0.457839456597884	-2.58840420884993\\
0.451848695955939	-2.59481132076034\\
0.445843235376651	-2.60112269296847\\
0.439823295920972	-2.60733854217464\\
0.433789098148041	-2.61345908578755\\
0.427740862113761	-2.61948454177198\\
0.421678807369693	-2.625415128498\\
0.415603152962295	-2.63125106459172\\
0.409514117432486	-2.63699256878768\\
0.403411918815595	-2.64263985978269\\
0.397296774641571	-2.64819315609147\\
0.391168901935611	-2.65365267590376\\
0.385028517219035	-2.65901863694333\\
0.378875836510624	-2.66429125632846\\
0.372711075328	-2.6694707504345\\
0.366534448689615	-2.67455733475793\\
0.36034617111702	-2.67955122378226\\
0.354146456637105	-2.68445263084606\\
0.347935518785398	-2.68926176801216\\
0.341713570608318	-2.69397884594002\\
0.335480824667426	-2.69860407375837\\
0.329237493042658	-2.70313765894108\\
0.322983787336384	-2.70757980718443\\
0.31671991867766	-2.71193072228646\\
0.310446097726752	-2.71619060602839\\
0.304162534679938	-2.72035965805797\\
0.297869439274551	-2.72443807577495\\
0.291567020794357	-2.7284260542186\\
0.285255488075072	-2.73232378595736\\
0.278935049510225	-2.73613146098052\\
0.272605913057296	-2.73984926659207\\
0.266268286243971	-2.74347738730672\\
0.259922376174767	-2.74701600474805\\
0.253568389537736	-2.75046529754887\\
0.247206532611519	-2.75382544125379\\
0.240837011272809	-2.75709660822379\\
0.234460031003481	-2.76027896754342\\
0.228075796898483	-2.76337268492988\\
0.221684513673668	-2.76637792264451\\
0.215286385673881	-2.76929483940657\\
0.208881616881248	-2.77212359030917\\
0.202470410923654	-2.77486432673766\\
0.196052971083407	-2.77751719629017\\
0.189629500306073	-2.78008234270058\\
0.183200201209502	-2.78255990576378\\
0.176765276093029	-2.7849500212632\\
0.170324926946818	-2.78725282090081\\
0.163879355461341	-2.78946843222937\\
0.157428763037182	-2.79159697858709\\
0.150973350794536	-2.79363857903472\\
0.144513319583663	-2.79559334829482\\
0.138048869994499	-2.79746139669371\\
0.131580202366994	-2.79924283010567\\
0.125107516801919	-2.80093774989935\\
0.118631013170684	-2.80254625288701\\
0.112150891126301	-2.80406843127584\\
0.105667350114005	-2.80550437262184\\
0.0991805893820573	-2.80685415978612\\
0.0926908079926398	-2.80811787089359\\
0.0861982048328564	-2.80929557929415\\
0.0797029786258119	-2.81038735352628\\
0.073205327941759	-2.81139325728307\\
0.0667054512093702	-2.81231334938079\\
0.0602035467270204	-2.81314768372979\\
0.0536998126741287	-2.81389630930796\\
0.0471944471226765	-2.81455927013658\\
0.0406876480485691	-2.81513660525872\\
0.0341796133433023	-2.81562834872001\\
0.0276705408254066	-2.81603452955197\\
0.0211606282521095	-2.81635517175772\\
0.0146500733311926	-2.81659029430028\\
0.00813907373202238	-2.81673991109323\\
0.00162782709795573	-2.81680403099394\\
-0.00488346894235808	-2.81678265779918\\
-0.0113946167631974	-2.8166757902433\\
-0.0179054187300626	-2.81648342199886\\
-0.0244156771879812	-2.81620554167968\\
-0.03092519444982	-2.81584213284646\\
-0.0374337727846042	-2.81539317401481\\
-0.0439412144058921	-2.81485863866578\\
-0.0504473214601162	-2.81423849525886\\
-0.056951896015011	-2.81353270724746\\
-0.0634547400480691	-2.81274123309687\\
-0.0699556554350466	-2.81186402630461\\
-0.0764544439384121	-2.81090103542342\\
-0.0829509071961655	-2.8098522040865\\
-0.0894448467101531	-2.80871747103541\\
-0.0959360638351652	-2.80749677015023\\
-0.102424359767392	-2.80619003048241\\
-0.10890953553364	-2.80479717628984\\
-0.115391391980068	-2.80331812707449\\
-0.121869729761266	-2.8017527976225\\
-0.128344349329453	-2.80010109804666\\
-0.134815050923709	-2.79836293383133\\
-0.141281634559325	-2.79653820587981\\
-0.147743900017277	-2.79462681056411\\
-0.154201646833809	-2.79262863977714\\
-0.160654674290131	-2.79054358098731\\
-0.167102781402286	-2.78837151729555\\
-0.173545766911085	-2.78611232749465\\
-0.179983429272244	-2.78376588613112\\
-0.186415566646624	-2.78133206356927\\
-0.192841976890685	-2.77881072605777\\
-0.199262457546969	-2.77620173579859\\
-0.205676805834936	-2.77350495101812\\
-0.212084818641786	-2.77072022604085\\
-0.218486292513366	-2.76784741136534\\
-0.224881023645977	-2.76488635374217\\
-0.231268807876911	-2.76183689625494\\
-0.237649440677062	-2.7586988784026\\
-0.244022717141956	-2.755472136185\\
-0.250388431984134	-2.75215650219005\\
-0.256746379525287	-2.74875180568349\\
-0.26309635368869	-2.74525787270074\\
-0.26943814799184	-2.74167452614108\\
-0.275771555539314	-2.73800158586399\\
-0.282096369015856	-2.73423886878773\\
-0.28841238067971	-2.73038618899006\\
-0.29471938235614	-2.72644335781122\\
-0.301017165431272	-2.72241018395894\\
-0.307305520846049	-2.71828647361573\\
-0.313584239090641	-2.7140720305481\\
-0.319853110198886	-2.70976665621813\\
-0.326111923743105	-2.7053701498969\\
-0.332360468829256	-2.70088230878006\\
-0.338598534092165	-2.6963029281055\\
-0.344825907691114	-2.69163180127298\\
-0.351042377306017	-2.68686871996563\\
-0.357247730133093	-2.68201347427383\\
-0.363441752881872	-2.67706585282043\\
-0.369624231771567	-2.67202564288851\\
-0.375794952528259	-2.66689263055065\\
-0.381953700382253	-2.66166660080021\\
-0.388100260065729	-2.65634733768442\\
-0.394234415810706	-2.65093462443938\\
-0.400355951347328	-2.64542824362672\\
-0.406464649902467	-2.63982797727218\\
-0.412560294198638	-2.63413360700578\\
-0.418642666453252	-2.6283449142038\\
-0.424711548378202	-2.62246168013242\\
-0.430766721179772	-2.61648368609293\\
-0.43680796555886	-2.61041071356871\\
-0.442835061711638	-2.60424254437356\\
-0.448847789330418	-2.59797896080181\\
-0.454845927604935	-2.59161974577983\\
-0.460829255224151	-2.58516468301886\\
-0.466797550377916	-2.57861355716973\\
-0.472750590759595	-2.57196615397845\\
-0.478688153568852	-2.56522226044327\\
-0.484610015514342	-2.55838166497363\\
-0.490515952817621	-2.55144415754944\\
-0.496405741216403	-2.54440952988265\\
-0.502279155969448	-2.53727757557878\\
-0.508135971860569	-2.53004809030087\\
-0.513975963203806	-2.52272087193369\\
-0.519798903848721	-2.51529572074937\\
-0.525604567186107	-2.50777243957388\\
-0.531392726154081	-2.50015083395466\\
-0.537163153244574	-2.49243071232898\\
-0.542915620510206	-2.48461188619334\\
-0.548649899571549	-2.47669417027361\\
-0.554365761624803	-2.46867738269589\\
-0.560062977449834	-2.46056134515827\\
-0.565741317418659	-2.45234588310308\\
-0.571400551504243	-2.44403082588986\\
-0.577040449289867	-2.4356160069688\\
-0.582660779978564	-2.42710126405498\\
-0.588261312403513	-2.4184864393024\\
-0.593841815038348	-2.40977137947903\\
-0.599402056007662	-2.40095593614259\\
-0.604941803098813	-2.39203996581516\\
-0.610460823773623	-2.38302333015892\\
-0.615958885179949	-2.37390589615274\\
-0.621435754164568	-2.36468753626751\\
-0.626891197285975	-2.35536812864231\\
-0.632324980827695	-2.34594755726038\\
-0.637736870811992	-2.33642571212492\\
-0.643126633013992	-2.32680248943486\\
-0.648494032976206	-2.31707779176032\\
-0.653838836023448	-2.30725152821785\\
-0.659160807278197	-2.29732361464521\\
-0.66445971167632	-2.28729397377583\\
-0.669735313983192	-2.2771625354128\\
-0.674987378810277	-2.26692923660218\\
-0.680215670632084	-2.25659402180569\\
-0.685419953803372	-2.24615684307306\\
-0.690599992577068	-2.23561766021296\\
-0.695755551122373	-2.22497644096348\\
-0.700886393543175	-2.21423316116191\\
-0.705992283897034	-2.20338780491313\\
-0.711072986214493	-2.19244036475707\\
-0.716128264518762	-2.18139084183514\\
-0.721157882845787	-2.17023924605533\\
-0.726161605264709	-2.15898559625612\\
-0.731139195898695	-2.14762992036895\\
-0.736090418946146	-2.13617225557936\\
-0.741015038702254	-2.12461264848657\\
-0.745912819580998	-2.11295115526139\\
-0.750783526137375	-2.10118784180272\\
-0.755626923090121	-2.08932278389205\\
-0.760442775344748	-2.07735606734622\\
-0.76523084801681	-2.06528778816857\\
-0.76999090645576	-2.0531180526976\\
-0.774722716268971	-2.04084697775396\\
-0.77942604334602	-2.02847469078552\\
-0.784100653883623	-2.01600133000946\\
-0.788746314410507	-2.0034270445531\\
-0.793362791812882	-1.99075199459163\\
-0.79794985336012	-1.97797635148372\\
-0.802507266730758	-1.9651002979046\\
-0.80703480003881	-1.95212402797653\\
-0.811532221860371	-1.93904774739667\\
-0.815999301260529	-1.92587167356214\\
-0.820435807820545	-1.9125960356924\\
-0.82484151166534	-1.89922107494858\\
-0.82921618349116	-1.88574704455019\\
-0.833559594593693	-1.87217420988829\\
-0.837871516896256	-1.85850284863604\\
-0.842151722978347	-1.84473325085582\\
-0.846399986104316	-1.83086571910342\\
-0.850616080252659	-1.81690056852783\\
-0.854799780144702	-1.8028381269701\\
-0.858950861274573	-1.78867873505558\\
-0.863069099938598	-1.774422746285\\
-0.867154273265219	-1.76007052712099\\
-0.871206159245054	-1.74562245707118\\
-0.875224536761138	-1.73107892876748\\
-0.879209185619357	-1.71644034804166\\
-0.883159886579037	-1.70170713399707\\
-0.887076421383716	-1.68687971907634\\
-0.890958572792018	-1.67195854912537\\
-0.894806124608767	-1.65694408345288\\
-0.898618861716082	-1.64183679488648\\
-0.902396570104845	-1.62663716982357\\
-0.906139036905897	-1.61134570827967\\
-0.909846050421708	-1.59596292393088\\
-0.913517400158104	-1.58048934415237\\
-0.917152876855746	-1.56492551005369\\
-0.92075227252205	-1.54927197650823\\
-0.924315380463013	-1.53352931217897\\
-0.927841995315103	-1.51769809953955\\
-0.931331913077208	-1.50177893489083\\
-0.934784931142618	-1.48577242837286\\
-0.938200848331022	-1.4696792039722\\
-0.941579464920506	-1.45349989952466\\
-0.944920582679602	-1.43723516671315\\
-0.948224004899263	-1.42088567106106\\
-0.951489536424795	-1.40445209192093\\
-0.954716983687957	-1.38793512245752\\
-0.95790615473863	-1.37133546962773\\
-0.961056859277023	-1.35465385415298\\
-0.964168908684915	-1.33789101049106\\
-0.96724211605804	-1.32104768679698\\
-0.970276296237149	-1.30412464488518\\
-0.973271265839795	-1.28712266018268\\
-0.976226843291681	-1.27004252167883\\
-0.979142848857962	-1.25288503186985\\
-0.982019104674387	-1.23565100669849\\
-0.984855434778311	-1.21834127548865\\
-0.987651665139552	-1.20095668087498\\
-0.990407623691059	-1.18349807872776\\
-0.99312314035943	-1.16596633807247\\
-0.995798047095236	-1.14836234100454\\
-0.998432177903075	-1.1306869825995\\
-1.00102536887155	-1.11294117081733\\
-1.00357745820286	-1.09512582640284\\
-1.00608828624229	-1.07724188278038\\
-1.00855769550735	-1.05929028594426\\
-1.01098553071675	-1.04127199434366\\
-1.013371638819	-1.02318797876315\\
-1.01571586902081	-1.00503922219819\\
-1.01801807281519	-0.986826719725826\\
-1.02027810400916	-0.968551478370646\\
-1.02249581875126	-0.950214516965947\\
-1.0246710755587	-0.931816866010224\\
-1.02680373534407	-0.913359567518952\\
-1.02889366144188	-0.89484367487185\\
-1.0309407196346	-0.876270252655235\\
-1.03294477817839	-0.857640376500261\\
-1.03490570782839	-0.838955132916943\\
-1.03682338186379	-0.820215619121996\\
-1.03869767611229	-0.80142294286466\\
-1.04052846897419	-0.782578222247205\\
-1.04231564144627	-0.763682585540048\\
-1.04405907714492	-0.744737170994678\\
-1.04575866232908	-0.725743126651007\\
-1.04741428592261	-0.706701610141155\\
-1.04902583953624	-0.687613788489205\\
-1.05059321748904	-0.668480837906967\\
-1.05211631682942	-0.649303943585914\\
-1.05359503735566	-0.630084299485372\\
-1.0550292816359	-0.610823108116909\\
-1.05641895502768	-0.591521580325303\\
-1.05776396569692	-0.572180935065566\\
-1.05906422463645	-0.552802399177181\\
-1.06031964568393	-0.533387207154455\\
-1.06153014553929	-0.513936600913506\\
-1.06269564378163	-0.49445182955668\\
-1.06381606288551	-0.474934149133589\\
-1.0648913282368	-0.455384822398252\\
-1.06592136814785	-0.435805118565384\\
-1.06690611387213	-0.416196313061989\\
-1.06784549961831	-0.396559687277195\\
-1.0687394625638	-0.376896528309257\\
-1.06958794286756	-0.357208128710179\\
-1.07039088368249	-0.337495786227926\\
-1.07114823116711	-0.317760803546337\\
-1.07185993449665	-0.298004488023002\\
-1.07252594587357	-0.278228151424925\\
-1.07314622053747	-0.25843310966248\\
-1.07372071677428	-0.238620682521452\\
-1.07424939592501	-0.218792193393138\\
-1.07473222239367	-0.198948969003642\\
-1.07516916365475	-0.179092339140384\\
-1.07556019025993	-0.159223636378478\\
-1.07590527584419	-0.139344195806534\\
-1.07620439713138	-0.119455354747841\\
-1.07645753393898	-0.0995584524850353\\
-1.07666466918236	-0.0796548299813145\\
-1.0768257888783	-0.0597458296013659\\
-1.07694088214796	-0.0398327948318528\\
-1.0770099412191	-0.0199170700013679\\
-1.07703296142773	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.07703296142773	-0\\
1.0770099412191	-0.0199170700013706\\
1.07694088214795	-0.0398327948318533\\
1.0768257888783	-0.0597458296013668\\
1.07666466918235	-0.0796548299813171\\
1.07645753393898	-0.0995584524850378\\
1.07620439713138	-0.119455354747845\\
1.07590527584419	-0.139344195806623\\
1.07556019025992	-0.159223636378754\\
1.07516916365475	-0.179092339140351\\
1.07473222239367	-0.198948969003621\\
1.074249395925	-0.218792193393203\\
1.07372071677428	-0.238620682521471\\
1.07314622053746	-0.258433109662534\\
1.07252594587357	-0.278228151425053\\
1.07185993449664	-0.298004488022997\\
1.07114823116711	-0.317760803546343\\
1.07039088368249	-0.337495786227925\\
1.06958794286756	-0.35720812871018\\
1.0687394625638	-0.376896528309246\\
1.06784549961831	-0.396559687277191\\
1.06690611387212	-0.416196313062023\\
1.06592136814784	-0.435805118565522\\
1.0648913282368	-0.455384822398254\\
1.06381606288551	-0.474934149133589\\
1.06269564378162	-0.494451829556838\\
1.06153014553929	-0.513936600913594\\
1.06031964568393	-0.533387207154494\\
1.05906422463645	-0.552802399177226\\
1.05776396569692	-0.57218093506555\\
1.05641895502768	-0.591521580325253\\
1.0550292816359	-0.610823108116942\\
1.05359503735566	-0.630084299485361\\
1.05211631682942	-0.649303943585914\\
1.05059321748903	-0.668480837907031\\
1.04902583953624	-0.6876137884892\\
1.04741428592261	-0.706701610141151\\
1.04575866232908	-0.725743126651001\\
1.04405907714492	-0.744737170994676\\
1.04231564144627	-0.763682585540044\\
1.04052846897419	-0.782578222247206\\
1.03869767611228	-0.801422942864747\\
1.03682338186379	-0.820215619121971\\
1.03490570782839	-0.838955132916969\\
1.03294477817838	-0.857640376500404\\
1.0309407196346	-0.876270252655238\\
1.02889366144188	-0.894843674871881\\
1.02680373534407	-0.913359567518977\\
1.02467107555868	-0.931816866010402\\
1.02249581875125	-0.950214516966109\\
1.02027810400915	-0.968551478370644\\
1.01801807281519	-0.986826719725824\\
1.01571586902081	-1.00503922219819\\
1.013371638819	-1.02318797876315\\
1.01098553071675	-1.04127199434366\\
1.00855769550735	-1.05929028594426\\
1.00608828624229	-1.07724188278037\\
1.00357745820286	-1.0951258264028\\
1.00102536887154	-1.11294117081733\\
0.998432177903074	-1.13068698259949\\
0.995798047095225	-1.1483623410046\\
0.993123140359428	-1.16596633807248\\
0.990407623691067	-1.18349807872769\\
0.987651665139542	-1.20095668087503\\
0.984855434778304	-1.21834127548867\\
0.982019104674385	-1.23565100669849\\
0.97914284885796	-1.25288503186985\\
0.976226843291679	-1.27004252167882\\
0.973271265839793	-1.28712266018268\\
0.970276296237149	-1.30412464488518\\
0.967242116058039	-1.32104768679698\\
0.964168908684914	-1.33789101049106\\
0.961056859276971	-1.35465385415324\\
0.957906154738633	-1.3713354696277\\
0.954716983687931	-1.38793512245763\\
0.951489536424789	-1.40445209192095\\
0.948224004899252	-1.4208856710611\\
0.944920582679598	-1.43723516671317\\
0.941579464920506	-1.45349989952465\\
0.938200848331032	-1.46967920397214\\
0.934784931142613	-1.48577242837287\\
0.931331913077199	-1.50177893489086\\
0.927841995315054	-1.51769809953977\\
0.924315380463049	-1.53352931217879\\
0.920752272522048	-1.54927197650823\\
0.917152876855743	-1.56492551005369\\
0.913517400158102	-1.58048934415237\\
0.909846050421706	-1.59596292393088\\
0.906139036905864	-1.61134570827979\\
0.90239657010483	-1.62663716982363\\
0.898618861716096	-1.64183679488642\\
0.894806124608762	-1.6569440834529\\
0.890958572792016	-1.67195854912537\\
0.887076421383712	-1.68687971907635\\
0.883159886579033	-1.70170713399708\\
0.879209185619354	-1.71644034804167\\
0.875224536761141	-1.73107892876746\\
0.871206159245051	-1.74562245707118\\
0.86715427326522	-1.76007052712099\\
0.863069099938598	-1.77442274628499\\
0.858950861274505	-1.78867873505582\\
0.854799780144654	-1.80283812697027\\
0.850616080252656	-1.81690056852783\\
0.846399986104364	-1.83086571910326\\
0.842151722978341	-1.84473325085582\\
0.837871516896253	-1.85850284863604\\
0.833559594593685	-1.87217420988831\\
0.82921618349115	-1.88574704455022\\
0.824841511665329	-1.89922107494861\\
0.82043580782055	-1.91259603569238\\
0.815999301260531	-1.92587167356213\\
0.811532221860368	-1.93904774739667\\
0.807034800038809	-1.95212402797653\\
0.802507266730764	-1.96510029790458\\
0.797949853360105	-1.97797635148376\\
0.793362791812863	-1.99075199459168\\
0.788746314410493	-2.00342704455313\\
0.784100653883583	-2.01600133000957\\
0.779426043346042	-2.02847469078545\\
0.774722716268947	-2.04084697775402\\
0.769990906455747	-2.05311805269763\\
0.765230848016783	-2.06528778816863\\
0.760442775344718	-2.07735606734628\\
0.755626923090113	-2.08932278389207\\
0.750783526137366	-2.10118784180274\\
0.745912819580992	-2.1129511552614\\
0.741015038702255	-2.12461264848656\\
0.736090418946139	-2.13617225557937\\
0.731139195898692	-2.14762992036895\\
0.726161605264702	-2.15898559625613\\
0.721157882845789	-2.17023924605533\\
0.716128264518763	-2.18139084183514\\
0.711072986214496	-2.19244036475706\\
0.705992283897049	-2.20338780491309\\
0.700886393543138	-2.21423316116199\\
0.695755551122404	-2.22497644096341\\
0.690599992577056	-2.23561766021297\\
0.685419953803329	-2.24615684307313\\
0.680215670632041	-2.25659402180576\\
0.674987378810269	-2.26692923660219\\
0.669735313983185	-2.27716253541281\\
0.664459711676316	-2.28729397377583\\
0.659160807278199	-2.2973236146452\\
0.653838836023449	-2.30725152821784\\
0.648494032976206	-2.31707779176032\\
0.643126633013992	-2.32680248943486\\
0.637736870811992	-2.33642571212491\\
0.632324980827691	-2.34594755726038\\
0.626891197285945	-2.35536812864236\\
0.621435754164534	-2.36468753626757\\
0.615958885179932	-2.37390589615277\\
0.610460823773608	-2.38302333015894\\
0.604941803098811	-2.39203996581515\\
0.599402056007567	-2.40095593614272\\
0.593841815038267	-2.40977137947915\\
0.588261312403536	-2.41848643930236\\
0.582660779978561	-2.42710126405498\\
0.577040449289825	-2.43561600696886\\
0.571400551504232	-2.44403082588988\\
0.565741317418645	-2.45234588310309\\
0.560062977449837	-2.46056134515827\\
0.554365761624802	-2.46867738269589\\
0.548649899571544	-2.47669417027361\\
0.542915620510197	-2.48461188619335\\
0.537163153244572	-2.49243071232898\\
0.531392726154035	-2.50015083395472\\
0.525604567186068	-2.50777243957393\\
0.519798903848722	-2.51529572074936\\
0.513975963203671	-2.52272087193387\\
0.508135971860566	-2.53004809030086\\
0.502279155969446	-2.53727757557878\\
0.496405741216401	-2.54440952988264\\
0.49051595281758	-2.55144415754948\\
0.484610015514381	-2.55838166497359\\
0.478688153568879	-2.56522226044324\\
0.472750590759641	-2.57196615397839\\
0.466797550377905	-2.57861355716974\\
0.460829255224139	-2.58516468301887\\
0.454845927604956	-2.59161974577981\\
0.44884778933041	-2.59797896080182\\
0.442835061711629	-2.60424254437357\\
0.436807965558857	-2.61041071356871\\
0.430766721179745	-2.61648368609296\\
0.424711548378139	-2.62246168013248\\
0.418642666453235	-2.62834491420382\\
0.412560294198625	-2.63413360700579\\
0.406464649902466	-2.63982797727218\\
0.400355951347327	-2.64542824362672\\
0.394234415810704	-2.65093462443937\\
0.388100260065727	-2.65634733768442\\
0.381953700382252	-2.66166660080021\\
0.375794952528258	-2.66689263055065\\
0.369624231771566	-2.67202564288851\\
0.363441752881873	-2.67706585282043\\
0.357247730133079	-2.68201347427383\\
0.351042377305963	-2.68686871996566\\
0.344825907691094	-2.69163180127299\\
0.338598534092109	-2.69630292810553\\
0.332360468829228	-2.70088230878008\\
0.326111923743089	-2.70537014989691\\
0.319853110198908	-2.70976665621811\\
0.313584239090656	-2.71407203054809\\
0.307305520846083	-2.7182864736157\\
0.301017165431266	-2.72241018395894\\
0.294719382356143	-2.72644335781122\\
0.288412380679709	-2.73038618899006\\
0.282096369015857	-2.73423886878772\\
0.275771555539312	-2.73800158586399\\
0.269438147991839	-2.74167452614108\\
0.26309635368869	-2.74525787270074\\
0.256746379525284	-2.74875180568349\\
0.250388431984133	-2.75215650219005\\
0.244022717141959	-2.75547213618499\\
0.237649440677057	-2.7586988784026\\
0.231268807876927	-2.76183689625493\\
0.224881023645881	-2.76488635374221\\
0.218486292513359	-2.76784741136534\\
0.212084818641709	-2.77072022604088\\
0.205676805834932	-2.77350495101812\\
0.199262457546952	-2.77620173579859\\
0.192841976890684	-2.77881072605777\\
0.186415566646628	-2.78133206356926\\
0.179983429272239	-2.78376588613112\\
0.173545766911083	-2.78611232749465\\
0.167102781402286	-2.78837151729555\\
0.160654674290134	-2.79054358098731\\
0.154201646833807	-2.79262863977713\\
0.147743900017277	-2.7946268105641\\
0.141281634559323	-2.7965382058798\\
0.134815050923705	-2.79836293383132\\
0.128344349329449	-2.80010109804665\\
0.121869729761259	-2.8017527976225\\
0.115391391980062	-2.80331812707449\\
0.108909535533624	-2.80479717628984\\
0.102424359767366	-2.80619003048241\\
0.0959360638351556	-2.80749677015023\\
0.0894448467101695	-2.8087174710354\\
0.082950907196149	-2.8098522040865\\
0.0764544439384332	-2.81090103542342\\
0.0699556554350425	-2.81186402630461\\
0.0634547400480742	-2.81274123309686\\
0.0569518960150084	-2.81353270724746\\
0.0504473214601114	-2.81423849525886\\
0.0439412144058917	-2.81485863866577\\
0.0374337727846071	-2.8153931740148\\
0.0309251944498193	-2.81584213284645\\
0.0244156771879792	-2.81620554167967\\
0.0179054187300637	-2.81648342199885\\
0.0113946167631944	-2.8166757902433\\
0.00488346894235231	-2.81678265779918\\
-0.00162782709796662	-2.81680403099394\\
-0.00813907373202127	-2.81673991109323\\
-0.0146500733312272	-2.81659029430027\\
-0.0211606282522548	-2.81635517175771\\
-0.0276705408254604	-2.81603452955196\\
-0.0341796133433281	-2.81562834872001\\
-0.0406876480485753	-2.81513660525872\\
-0.04719444712267	-2.81455927013658\\
-0.0536998126741317	-2.81389630930796\\
-0.0602035467270174	-2.81314768372979\\
-0.0667054512093761	-2.81231334938079\\
-0.0732053279417622	-2.81139325728307\\
-0.0797029786258093	-2.81038735352627\\
-0.086198204832856	-2.80929557929415\\
-0.0926908079926373	-2.80811787089359\\
-0.0991805893820609	-2.80685415978612\\
-0.105667350114	-2.80550437262184\\
-0.112150891126305	-2.80406843127583\\
-0.118631013170699	-2.802546252887\\
-0.125107516801939	-2.80093774989934\\
-0.131580202367029	-2.79924283010566\\
-0.138048869994406	-2.79746139669374\\
-0.144513319583648	-2.79559334829482\\
-0.15097335079458	-2.79363857903471\\
-0.157428763037287	-2.79159697858706\\
-0.163879355461363	-2.78946843222936\\
-0.170324926946825	-2.7872528209008\\
-0.176765276093039	-2.78495002126319\\
-0.183200201209506	-2.78255990576377\\
-0.189629500306071	-2.78008234270058\\
-0.196052971083406	-2.77751719629016\\
-0.202470410923654	-2.77486432673766\\
-0.208881616881248	-2.77212359030917\\
-0.21528638567388	-2.76929483940657\\
-0.221684513673666	-2.76637792264451\\
-0.228075796898486	-2.76337268492987\\
-0.234460031003482	-2.76027896754341\\
-0.240837011272807	-2.75709660822379\\
-0.247206532611516	-2.75382544125379\\
-0.253568389537718	-2.75046529754888\\
-0.259922376174779	-2.74701600474804\\
-0.266268286244026	-2.74347738730669\\
-0.272605913057343	-2.73984926659204\\
-0.27893504951027	-2.7361314609805\\
-0.285255488075264	-2.73232378595725\\
-0.291567020794358	-2.7284260542186\\
-0.297869439274557	-2.72443807577494\\
-0.304162534679937	-2.72035965805796\\
-0.310446097726754	-2.71619060602839\\
-0.316719918677661	-2.71193072228646\\
-0.322983787336385	-2.70757980718443\\
-0.329237493042659	-2.70313765894108\\
-0.335480824667426	-2.69860407375837\\
-0.341713570608317	-2.69397884594002\\
-0.347935518785396	-2.68926176801216\\
-0.354146456637195	-2.68445263084596\\
-0.360346171117032	-2.67955122378223\\
-0.366534448689633	-2.6745573347579\\
-0.372711075327994	-2.66947075043449\\
-0.378875836510622	-2.66429125632845\\
-0.385028517219055	-2.6590186369433\\
-0.391168901935624	-2.65365267590374\\
-0.397296774641574	-2.64819315609146\\
-0.403411918815585	-2.64263985978269\\
-0.409514117432516	-2.63699256878764\\
-0.415603152962354	-2.63125106459166\\
-0.421678807369725	-2.62541512849796\\
-0.427740862113816	-2.61948454177193\\
-0.433789098148135	-2.61345908578747\\
-0.439823295921004	-2.60733854217462\\
-0.445843235376653	-2.60112269296846\\
-0.451848695955941	-2.59481132076034\\
-0.45783945659793	-2.58840420884987\\
-0.463815295741754	-2.58190114139871\\
-0.469775991328766	-2.57530190358565\\
-0.47572132080506	-2.56860628176315\\
-0.481651061124378	-2.56181406361517\\
-0.487564988751363	-2.55492503831634\\
-0.493462879665194	-2.54793899669234\\
-0.499344509363585	-2.54085573138154\\
-0.50520965286717	-2.53367503699778\\
-0.511058084724254	-2.52639671029433\\
-0.516889579015945	-2.51902055032886\\
-0.5227039093617	-2.51154635862954\\
-0.528500848925145	-2.50397393936212\\
-0.534280170420501	-2.49630309949779\\
-0.540041646119169	-2.48853364898223\\
-0.545785047856759	-2.48066540090536\\
-0.551510147040788	-2.4726981716716\\
-0.557216714658171	-2.46463178117166\\
-0.562904521283705	-2.45646605295426\\
-0.568573337088866	-2.44820081439851\\
-0.574222931850539	-2.43983589688766\\
-0.57985307496068	-2.43137113598248\\
-0.585463535436122	-2.4228063715957\\
-0.591054081928839	-2.41414144816654\\
-0.596624482736612	-2.40537621483587\\
-0.602174505814099	-2.39651052562147\\
-0.607703918784317	-2.38754423959361\\
-0.613212488950512	-2.37847722105093\\
-0.618699983308462	-2.36930933969622\\
-0.624166168559173	-2.36004047081248\\
-0.629610811121951	-2.35067049543888\\
-0.635033677147951	-2.34119930054667\\
-0.640434532534101	-2.33162677921495\\
-0.645813142937373	-2.3219528308063\\
-0.65116927378951	-2.31217736114224\\
-0.656502690312234	-2.30230028267807\\
-0.661813157532778	-2.29232151467751\\
-0.667100440299529	-2.28224098338744\\
-0.672364303299037	-2.27205862221042\\
-0.677604511072044	-2.26177437187895\\
-0.68282082803101	-2.25138818062729\\
-0.688013018477568	-2.2409000043632\\
-0.693180846620462	-2.23030980683887\\
-0.698324076593876	-2.2196175598209\\
-0.703442472476156	-2.20882324325933\\
-0.708535798308925	-2.1979268454557\\
-0.713603818116562	-2.18692836322999\\
-0.71864629592613	-2.17582780208628\\
-0.723662995787571	-2.16462517637745\\
-0.728653681794422	-2.15332050946822\\
-0.733618118104806	-2.14191383389701\\
-0.738556068962838	-2.13040519153625\\
-0.743467298720238	-2.11879463375153\\
-0.748351571858741	-2.10708222155816\\
-0.753208653012249	-2.09526802577733\\
-0.75803830699016	-2.08335212718886\\
-0.76284029879999	-2.07133461668425\\
-0.767614393671273	-2.05921559541589\\
-0.77236035707937	-2.04699517494517\\
-0.777077954769695	-2.03467347738837\\
-0.781766952782284	-2.02225063556031\\
-0.786427117476693	-2.0097267931159\\
-0.791058215557204	-1.99710210468927\\
-0.795660014098379	-1.98437673603056\\
-0.800232280570909	-1.97155086414021\\
-0.804774782867733	-1.95862467740091\\
-0.809287289330629	-1.94559837570636\\
-0.813769568776715	-1.93247217058851\\
-0.818221390525844	-1.91924628534028\\
-0.822642524427607	-1.90592095513731\\
-0.827032740889008	-1.89249642715588\\
-0.831391810902665	-1.87897296068676\\
-0.835719506074462	-1.86535082724868\\
-0.840015598652223	-1.85163031069621\\
-0.844279861554289	-1.83781170732557\\
-0.848512068398395	-1.82389532597694\\
-0.852711993530784	-1.80988148813338\\
-0.856879412055538	-1.79577052801645\\
-0.861014099864142	-1.78156279267817\\
-0.865115833665232	-1.76725864208963\\
-0.869184391014561	-1.75285844922584\\
-0.873219550345194	-1.73836260014677\\
-0.877221090997728	-1.72377149407524\\
-0.881188793250984	-1.70908554346992\\
-0.885122438352518	-1.69430517409562\\
-0.889021808549497	-1.67943082508905\\
-0.892886687119818	-1.66446294902007\\
-0.896716858403031	-1.64940201195018\\
-0.900512107831696	-1.6342484934858\\
-0.904272221962732	-1.61900288682774\\
-0.907996988508897	-1.60366569881651\\
-0.911686196370358	-1.58823744997325\\
-0.915339635666366	-1.57271867453638\\
-0.918957097766999	-1.55710992049383\\
-0.922538375324977	-1.54141174961088\\
-0.92608326230754	-1.52562473745347\\
-0.92959155402837	-1.5097494734071\\
-0.933063047179564	-1.49378656069097\\
-0.936497539863634	-1.47773661636766\\
-0.939894831625408	-1.46160027134857\\
-0.94325472348425	-1.44537817039333\\
-0.946577017965831	-1.42907097210661\\
-0.949861519134357	-1.41267934892775\\
-0.953108032624341	-1.39620398711786\\
-0.956316365672631	-1.37964558674066\\
-0.959486327150266	-1.363004861639\\
-0.962617727594302	-1.3462825394065\\
-0.965710379239551	-1.32947936135424\\
-0.96876409605026	-1.31259608247259\\
-0.971778693751667	-1.29563347138819\\
-0.974753989861488	-1.27859231031579\\
-0.977689803721241	-1.26147339500548\\
-0.980585956527503	-1.24427753468454\\
-0.983442271362967	-1.22700555199473\\
-0.986258573227334	-1.20965828292465\\
-0.989034689068176	-1.19223657673641\\
-0.991770447811515	-1.17474129588795\\
-0.994465680392107	-1.157173315951\\
-0.997120219783802	-1.13953352552252\\
-0.999733901029478	-1.12182282613243\\
-1.00230656127084	-1.104042132146\\
-1.00483803977797	-1.08619237066123\\
-1.00732817797862	-1.0682744814015\\
-1.00977681948732	-1.05028941660316\\
-1.0121838101341	-1.03223814089838\\
-1.01454899799306	-1.01412163119302\\
-1.01687223341055	-0.995940876539849\\
-1.01915336903314	-0.977696878006594\\
-1.02139225983521	-0.959390648539951\\
-1.02358876314624	-0.941023212824042\\
-1.02574273867781	-0.922595607134784\\
-1.0278540485502	-0.904108879189006\\
-1.02992255731865	-0.885564087989688\\
-1.03194813199927	-0.86696230366623\\
-1.0339306420946	-0.848304607310127\\
-1.0358699596187	-0.829592090806356\\
-1.03776595912196	-0.810825856660286\\
-1.03961851771539	-0.79200701782025\\
-1.0414275150946	-0.773136697495811\\
-1.04319283356329	-0.754216028971784\\
-1.04491435805629	-0.735246155418101\\
-1.04659197616223	-0.716228229695567\\
-1.04822557814569	-0.697163414157622\\
-1.04981505696893	-0.678052880447872\\
-1.05136030831308	-0.658897809294247\\
-1.05286123059895	-0.639699390299008\\
-1.05431772500732	-0.620458821724223\\
-1.05572969549854	-0.601177310276534\\
-1.05709704883203	-0.581856070883566\\
-1.05841969458493	-0.562496326470781\\
-1.05969754517023	-0.543099307734103\\
-1.0609305158546	-0.523666252908061\\
-1.06211852477547	-0.504198407531617\\
-1.06326149295767	-0.484697024210671\\
-1.06435934432947	-0.465163362377547\\
-1.06541200573812	-0.445598688047507\\
-1.06641940696472	-0.426004273572459\\
-1.06738148073863	-0.406381397391945\\
-1.06829816275123	-0.38673134378142\\
-1.06916939166915	-0.367055402598067\\
-1.0699951091468	-0.347354869024394\\
-1.07077525983848	-0.327631043308461\\
-1.07150979140968	-0.307885230504671\\
-1.072198654548	-0.288118740207883\\
-1.07284180297328	-0.268332886290334\\
-1.07343919344714	-0.24852898663369\\
-1.07399078578203	-0.22870836286033\\
-1.07449654284948	-0.208872340062906\\
-1.07495643058787	-0.189022246532354\\
-1.07537041800947	-0.169159413484506\\
-1.07573847720688	-0.149285174785417\\
-1.07606058335889	-0.129400866675543\\
-1.07633671473557	-0.109507827492845\\
-1.07656685270287	-0.0896073973950353\\
-1.07675098172647	-0.0697009180808894\\
-1.07688908937501	-0.0497897325112412\\
-1.0769811663227	-0.0298751846284734\\
-1.07702720635128	-0.00995861907723683\\
-1.07702720635128	0.00995861907715892\\
-1.0769811663227	0.0298751846284764\\
-1.07688908937501	0.0497897325112172\\
-1.07675098172647	0.0697009180809713\\
-1.07656685270287	0.0896073973950756\\
-1.07633671473557	0.109507827492872\\
-1.07606058335889	0.129400866675552\\
-1.07573847720688	0.149285174785412\\
-1.07537041800947	0.169159413484518\\
-1.07495643058787	0.189022246532363\\
-1.07449654284948	0.208872340062994\\
-1.07399078578203	0.228708362860271\\
-1.07343919344714	0.248528986633744\\
-1.07284180297328	0.268332886290334\\
-1.07219865454801	0.288118740207883\\
-1.07150979140968	0.307885230504689\\
-1.07077525983847	0.327631043308657\\
-1.0699951091468	0.347354869024331\\
-1.06916939166915	0.367055402598102\\
-1.06829816275123	0.386731343781419\\
-1.06738148073863	0.40638139739195\\
-1.06641940696472	0.42600427357246\\
-1.06541200573811	0.445598688047546\\
-1.06435934432947	0.465163362377558\\
-1.06326149295767	0.484697024210564\\
-1.06211852477547	0.504198407531732\\
-1.0609305158546	0.523666252908061\\
-1.05969754517023	0.543099307734104\\
-1.05841969458493	0.56249632647078\\
-1.05709704883203	0.581856070883566\\
-1.05572969549852	0.601177310276743\\
-1.05431772500729	0.620458821724549\\
-1.05286123059895	0.639699390298996\\
-1.05136030831308	0.658897809294321\\
-1.04981505696893	0.678052880447908\\
-1.0482255781457	0.697163414157597\\
-1.04659197616223	0.716228229695628\\
-1.04491435805629	0.73524615541808\\
-1.04319283356329	0.754216028971799\\
-1.0414275150946	0.77313669749589\\
-1.03961851771539	0.792007017820248\\
-1.03776595912196	0.810825856660286\\
-1.0358699596187	0.829592090806356\\
-1.0339306420946	0.848304607310128\\
-1.03194813199927	0.866962303666231\\
-1.02992255731865	0.885564087989687\\
-1.0278540485502	0.904108879189006\\
-1.02574273867781	0.922595607134826\\
-1.02358876314623	0.941023212824144\\
-1.0213922598352	0.959390648540038\\
-1.01915336903314	0.977696878006563\\
-1.01687223341055	0.995940876539803\\
-1.01454899799305	1.01412163119313\\
-1.0121838101341	1.03223814089845\\
-1.00977681948732	1.05028941660322\\
-1.00732817797862	1.0682744814015\\
-1.00483803977797	1.08619237066123\\
-1.00230656127084	1.10404213214599\\
-0.999733901029479	1.12182282613243\\
-0.997120219783803	1.13953352552252\\
-0.994465680392108	1.157173315951\\
-0.991770447811516	1.17474129588796\\
-0.989034689068189	1.19223657673634\\
-0.986258573227324	1.2096582829247\\
-0.983442271362953	1.22700555199481\\
-0.980585956527503	1.24427753468454\\
-0.977689803721241	1.26147339500549\\
-0.974753989861481	1.27859231031583\\
-0.971778693751657	1.29563347138824\\
-0.968764096050239	1.31259608247271\\
-0.965710379239532	1.32947936135436\\
-0.962617727594302	1.3462825394065\\
-0.959486327150265	1.363004861639\\
-0.956316365672628	1.37964558674065\\
-0.95310803262434	1.39620398711786\\
-0.949861519134358	1.41267934892775\\
-0.946577017965835	1.42907097210663\\
-0.943254723484235	1.44537817039346\\
-0.939894831625408	1.4616002713486\\
-0.936497539863623	1.47773661636774\\
-0.933063047179575	1.49378656069094\\
-0.929591554028375	1.50974947340707\\
-0.926083262307538	1.52562473745347\\
-0.922538375324976	1.54141174961088\\
-0.918957097766998	1.55710992049385\\
-0.915339635666373	1.57271867453637\\
-0.911686196370356	1.58823744997329\\
-0.907996988508887	1.60366569881657\\
-0.904272221962743	1.6190028868277\\
-0.900512107831691	1.63424849348582\\
-0.896716858402983	1.64940201195038\\
-0.892886687119808	1.6644629490201\\
-0.889021808549455	1.67943082508923\\
-0.88512243835249	1.69430517409572\\
-0.881188793250971	1.70908554346996\\
-0.877221090997727	1.72377149407524\\
-0.873219550345183	1.73836260014681\\
-0.869184391014566	1.75285844922582\\
-0.86511583366523	1.76725864208964\\
-0.861014099864142	1.78156279267818\\
-0.856879412055538	1.79577052801645\\
-0.852711993530784	1.80988148813339\\
-0.848512068398396	1.82389532597694\\
-0.844279861554288	1.83781170732558\\
-0.840015598652216	1.85163031069623\\
-0.835719506074467	1.86535082724867\\
-0.831391810902675	1.87897296068674\\
-0.827032740889004	1.89249642715589\\
-0.822642524427557	1.90592095513747\\
-0.818221390525788	1.91924628534045\\
-0.81376956877672	1.93247217058851\\
-0.80928728933061	1.94559837570642\\
-0.804774782867743	1.95862467740088\\
-0.800232280570904	1.97155086414022\\
-0.795660014098381	1.98437673603055\\
-0.791058215557206	1.99710210468927\\
-0.786427117476694	2.0097267931159\\
-0.781766952782287	2.02225063556031\\
-0.777077954769695	2.03467347738837\\
-0.772360357079372	2.04699517494517\\
-0.767614393671272	2.0592155954159\\
-0.76284029879999	2.07133461668425\\
-0.758038306990165	2.08335212718885\\
-0.753208653012255	2.09526802577732\\
-0.748351571858656	2.10708222155835\\
-0.743467298720175	2.11879463375168\\
-0.738556068962761	2.13040519153643\\
-0.73361811810478	2.14191383389708\\
-0.728653681794432	2.1533205094682\\
-0.723662995787574	2.16462517637745\\
-0.718646295926127	2.17582780208629\\
-0.713603818116565	2.18692836322999\\
-0.708535798308923	2.19792684545571\\
-0.703442472476158	2.20882324325933\\
-0.698324076593876	2.2196175598209\\
-0.693180846620463	2.23030980683887\\
-0.68801301847757	2.2409000043632\\
-0.682820828031009	2.2513881806273\\
-0.677604511072043	2.26177437187896\\
-0.67236430329905	2.27205862221039\\
-0.667100440299525	2.28224098338745\\
-0.661813157532669	2.2923215146777\\
-0.656502690312155	2.30230028267822\\
-0.651169273789464	2.31217736114234\\
-0.645813142937345	2.32195283080635\\
-0.640434532534093	2.33162677921496\\
-0.635033677147951	2.34119930054668\\
-0.629610811121943	2.35067049543889\\
-0.624166168559165	2.36004047081249\\
-0.618699983308462	2.36930933969622\\
-0.613212488950512	2.37847722105093\\
-0.607703918784318	2.38754423959362\\
-0.602174505814098	2.39651052562147\\
-0.59662448273661	2.40537621483588\\
-0.591054081928847	2.41414144816653\\
-0.585463535436121	2.4228063715957\\
-0.579853074960679	2.43137113598249\\
-0.574222931850539	2.43983589688766\\
-0.568573337088851	2.44820081439854\\
-0.56290452128367	2.45646605295431\\
-0.557216714658141	2.4646317811717\\
-0.551510147040785	2.4726981716716\\
-0.545785047856797	2.48066540090531\\
-0.540041646119173	2.48853364898223\\
-0.534280170420509	2.49630309949779\\
-0.528500848925144	2.50397393936212\\
-0.522703909361686	2.51154635862956\\
-0.516889579015946	2.51902055032886\\
-0.511058084724253	2.52639671029433\\
-0.50520965286717	2.53367503699779\\
-0.499344509363587	2.54085573138154\\
-0.493462879665189	2.54793899669235\\
-0.487564988751352	2.55492503831636\\
-0.481651061124373	2.56181406361518\\
-0.47572132080504	2.56860628176317\\
-0.469775991328714	2.57530190358571\\
-0.463815295741738	2.58190114139873\\
-0.457839456597884	2.58840420884993\\
-0.451848695955939	2.59481132076034\\
-0.445843235376651	2.60112269296847\\
-0.439823295920972	2.60733854217464\\
-0.433789098148041	2.61345908578755\\
-0.427740862113761	2.61948454177198\\
-0.421678807369693	2.625415128498\\
-0.415603152962295	2.63125106459172\\
-0.409514117432486	2.63699256878768\\
-0.403411918815595	2.64263985978269\\
-0.397296774641571	2.64819315609147\\
-0.391168901935611	2.65365267590376\\
-0.385028517219035	2.65901863694333\\
-0.378875836510624	2.66429125632846\\
-0.372711075328	2.6694707504345\\
-0.366534448689615	2.67455733475793\\
-0.36034617111702	2.67955122378226\\
-0.354146456637105	2.68445263084606\\
-0.347935518785398	2.68926176801216\\
-0.341713570608318	2.69397884594002\\
-0.335480824667426	2.69860407375837\\
-0.329237493042658	2.70313765894108\\
-0.322983787336384	2.70757980718443\\
-0.31671991867766	2.71193072228646\\
-0.310446097726752	2.71619060602839\\
-0.304162534679938	2.72035965805797\\
-0.297869439274551	2.72443807577495\\
-0.291567020794357	2.7284260542186\\
-0.285255488075072	2.73232378595736\\
-0.278935049510225	2.73613146098052\\
-0.272605913057296	2.73984926659207\\
-0.266268286243971	2.74347738730672\\
-0.259922376174767	2.74701600474805\\
-0.253568389537736	2.75046529754887\\
-0.247206532611519	2.75382544125379\\
-0.240837011272809	2.75709660822379\\
-0.234460031003481	2.76027896754342\\
-0.228075796898483	2.76337268492988\\
-0.221684513673668	2.76637792264451\\
-0.215286385673881	2.76929483940657\\
-0.208881616881248	2.77212359030917\\
-0.202470410923654	2.77486432673766\\
-0.196052971083407	2.77751719629017\\
-0.189629500306073	2.78008234270058\\
-0.183200201209502	2.78255990576378\\
-0.176765276093029	2.7849500212632\\
-0.170324926946818	2.78725282090081\\
-0.163879355461341	2.78946843222937\\
-0.157428763037182	2.79159697858709\\
-0.150973350794536	2.79363857903472\\
-0.144513319583663	2.79559334829482\\
-0.138048869994499	2.79746139669371\\
-0.131580202366994	2.79924283010567\\
-0.125107516801919	2.80093774989935\\
-0.118631013170684	2.80254625288701\\
-0.112150891126301	2.80406843127584\\
-0.105667350114005	2.80550437262184\\
-0.0991805893820573	2.80685415978612\\
-0.0926908079926398	2.80811787089359\\
-0.0861982048328564	2.80929557929415\\
-0.0797029786258119	2.81038735352628\\
-0.073205327941759	2.81139325728307\\
-0.0667054512093702	2.81231334938079\\
-0.0602035467270204	2.81314768372979\\
-0.0536998126741287	2.81389630930796\\
-0.0471944471226765	2.81455927013658\\
-0.0406876480485691	2.81513660525872\\
-0.0341796133433023	2.81562834872001\\
-0.0276705408254066	2.81603452955197\\
-0.0211606282521095	2.81635517175772\\
-0.0146500733311926	2.81659029430028\\
-0.00813907373202238	2.81673991109323\\
-0.00162782709795573	2.81680403099394\\
0.00488346894235808	2.81678265779918\\
0.0113946167631974	2.8166757902433\\
0.0179054187300626	2.81648342199886\\
0.0244156771879812	2.81620554167968\\
0.03092519444982	2.81584213284646\\
0.0374337727846042	2.81539317401481\\
0.0439412144058921	2.81485863866578\\
0.0504473214601162	2.81423849525886\\
0.056951896015011	2.81353270724746\\
0.0634547400480691	2.81274123309687\\
0.0699556554350466	2.81186402630461\\
0.0764544439384121	2.81090103542342\\
0.0829509071961655	2.8098522040865\\
0.0894448467101531	2.80871747103541\\
0.0959360638351652	2.80749677015023\\
0.102424359767392	2.80619003048241\\
0.10890953553364	2.80479717628984\\
0.115391391980068	2.80331812707449\\
0.121869729761266	2.8017527976225\\
0.128344349329453	2.80010109804666\\
0.134815050923709	2.79836293383133\\
0.141281634559325	2.79653820587981\\
0.147743900017277	2.79462681056411\\
0.154201646833809	2.79262863977714\\
0.160654674290131	2.79054358098731\\
0.167102781402286	2.78837151729555\\
0.173545766911085	2.78611232749465\\
0.179983429272244	2.78376588613112\\
0.186415566646624	2.78133206356927\\
0.192841976890685	2.77881072605777\\
0.199262457546969	2.77620173579859\\
0.205676805834936	2.77350495101812\\
0.212084818641786	2.77072022604085\\
0.218486292513366	2.76784741136534\\
0.224881023645977	2.76488635374217\\
0.231268807876911	2.76183689625494\\
0.237649440677062	2.7586988784026\\
0.244022717141956	2.755472136185\\
0.250388431984134	2.75215650219005\\
0.256746379525287	2.74875180568349\\
0.26309635368869	2.74525787270074\\
0.26943814799184	2.74167452614108\\
0.275771555539314	2.73800158586399\\
0.282096369015856	2.73423886878773\\
0.28841238067971	2.73038618899006\\
0.29471938235614	2.72644335781122\\
0.301017165431272	2.72241018395894\\
0.307305520846049	2.71828647361573\\
0.313584239090641	2.7140720305481\\
0.319853110198886	2.70976665621813\\
0.326111923743105	2.7053701498969\\
0.332360468829256	2.70088230878006\\
0.338598534092165	2.6963029281055\\
0.344825907691114	2.69163180127298\\
0.351042377306017	2.68686871996563\\
0.357247730133093	2.68201347427383\\
0.363441752881872	2.67706585282043\\
0.369624231771567	2.67202564288851\\
0.375794952528259	2.66689263055065\\
0.381953700382253	2.66166660080021\\
0.388100260065729	2.65634733768442\\
0.394234415810706	2.65093462443938\\
0.400355951347328	2.64542824362672\\
0.406464649902467	2.63982797727218\\
0.412560294198638	2.63413360700578\\
0.418642666453252	2.6283449142038\\
0.424711548378202	2.62246168013242\\
0.430766721179772	2.61648368609293\\
0.43680796555886	2.61041071356871\\
0.442835061711638	2.60424254437356\\
0.448847789330418	2.59797896080181\\
0.454845927604935	2.59161974577983\\
0.460829255224151	2.58516468301886\\
0.466797550377916	2.57861355716973\\
0.472750590759595	2.57196615397845\\
0.478688153568852	2.56522226044327\\
0.484610015514342	2.55838166497363\\
0.490515952817621	2.55144415754944\\
0.496405741216403	2.54440952988265\\
0.502279155969448	2.53727757557878\\
0.508135971860569	2.53004809030087\\
0.513975963203806	2.52272087193369\\
0.519798903848721	2.51529572074937\\
0.525604567186107	2.50777243957388\\
0.531392726154081	2.50015083395466\\
0.537163153244574	2.49243071232898\\
0.542915620510206	2.48461188619334\\
0.548649899571549	2.47669417027361\\
0.554365761624803	2.46867738269589\\
0.560062977449834	2.46056134515827\\
0.565741317418659	2.45234588310308\\
0.571400551504243	2.44403082588986\\
0.577040449289867	2.4356160069688\\
0.582660779978564	2.42710126405498\\
0.588261312403513	2.4184864393024\\
0.593841815038348	2.40977137947903\\
0.599402056007662	2.40095593614259\\
0.604941803098813	2.39203996581516\\
0.610460823773623	2.38302333015892\\
0.615958885179949	2.37390589615274\\
0.621435754164568	2.36468753626751\\
0.626891197285975	2.35536812864231\\
0.632324980827695	2.34594755726038\\
0.637736870811992	2.33642571212492\\
0.643126633013992	2.32680248943486\\
0.648494032976206	2.31707779176032\\
0.653838836023448	2.30725152821785\\
0.659160807278197	2.29732361464521\\
0.66445971167632	2.28729397377583\\
0.669735313983192	2.2771625354128\\
0.674987378810277	2.26692923660218\\
0.680215670632084	2.25659402180569\\
0.685419953803372	2.24615684307306\\
0.690599992577068	2.23561766021296\\
0.695755551122373	2.22497644096348\\
0.700886393543175	2.21423316116191\\
0.705992283897034	2.20338780491313\\
0.711072986214493	2.19244036475707\\
0.716128264518762	2.18139084183514\\
0.721157882845787	2.17023924605533\\
0.726161605264709	2.15898559625612\\
0.731139195898695	2.14762992036895\\
0.736090418946146	2.13617225557936\\
0.741015038702254	2.12461264848657\\
0.745912819580998	2.11295115526139\\
0.750783526137375	2.10118784180272\\
0.755626923090121	2.08932278389205\\
0.760442775344748	2.07735606734622\\
0.76523084801681	2.06528778816857\\
0.76999090645576	2.0531180526976\\
0.774722716268971	2.04084697775396\\
0.77942604334602	2.02847469078552\\
0.784100653883623	2.01600133000946\\
0.788746314410507	2.0034270445531\\
0.793362791812882	1.99075199459163\\
0.79794985336012	1.97797635148372\\
0.802507266730758	1.9651002979046\\
0.80703480003881	1.95212402797653\\
0.811532221860371	1.93904774739667\\
0.815999301260529	1.92587167356214\\
0.820435807820545	1.9125960356924\\
0.82484151166534	1.89922107494858\\
0.82921618349116	1.88574704455019\\
0.833559594593693	1.87217420988829\\
0.837871516896256	1.85850284863604\\
0.842151722978347	1.84473325085582\\
0.846399986104316	1.83086571910342\\
0.850616080252659	1.81690056852783\\
0.854799780144702	1.8028381269701\\
0.858950861274573	1.78867873505558\\
0.863069099938598	1.774422746285\\
0.867154273265219	1.76007052712099\\
0.871206159245054	1.74562245707118\\
0.875224536761138	1.73107892876748\\
0.879209185619357	1.71644034804166\\
0.883159886579037	1.70170713399707\\
0.887076421383716	1.68687971907634\\
0.890958572792018	1.67195854912537\\
0.894806124608767	1.65694408345288\\
0.898618861716082	1.64183679488648\\
0.902396570104845	1.62663716982357\\
0.906139036905897	1.61134570827967\\
0.909846050421708	1.59596292393088\\
0.913517400158104	1.58048934415237\\
0.917152876855746	1.56492551005369\\
0.92075227252205	1.54927197650823\\
0.924315380463013	1.53352931217897\\
0.927841995315103	1.51769809953955\\
0.931331913077208	1.50177893489083\\
0.934784931142618	1.48577242837286\\
0.938200848331022	1.4696792039722\\
0.941579464920506	1.45349989952466\\
0.944920582679602	1.43723516671315\\
0.948224004899263	1.42088567106106\\
0.951489536424795	1.40445209192093\\
0.954716983687957	1.38793512245752\\
0.95790615473863	1.37133546962773\\
0.961056859277023	1.35465385415298\\
0.964168908684915	1.33789101049106\\
0.96724211605804	1.32104768679698\\
0.970276296237149	1.30412464488518\\
0.973271265839795	1.28712266018268\\
0.976226843291681	1.27004252167883\\
0.979142848857962	1.25288503186985\\
0.982019104674387	1.23565100669849\\
0.984855434778311	1.21834127548865\\
0.987651665139552	1.20095668087498\\
0.990407623691059	1.18349807872776\\
0.99312314035943	1.16596633807247\\
0.995798047095236	1.14836234100454\\
0.998432177903075	1.1306869825995\\
1.00102536887155	1.11294117081733\\
1.00357745820286	1.09512582640284\\
1.00608828624229	1.07724188278038\\
1.00855769550735	1.05929028594426\\
1.01098553071675	1.04127199434366\\
1.013371638819	1.02318797876315\\
1.01571586902081	1.00503922219819\\
1.01801807281519	0.986826719725826\\
1.02027810400916	0.968551478370646\\
1.02249581875126	0.950214516965947\\
1.0246710755587	0.931816866010224\\
1.02680373534407	0.913359567518952\\
1.02889366144188	0.89484367487185\\
1.0309407196346	0.876270252655235\\
1.03294477817839	0.857640376500261\\
1.03490570782839	0.838955132916943\\
1.03682338186379	0.820215619121996\\
1.03869767611229	0.80142294286466\\
1.04052846897419	0.782578222247205\\
1.04231564144627	0.763682585540048\\
1.04405907714492	0.744737170994678\\
1.04575866232908	0.725743126651007\\
1.04741428592261	0.706701610141155\\
1.04902583953624	0.687613788489205\\
1.05059321748904	0.668480837906967\\
1.05211631682942	0.649303943585914\\
1.05359503735566	0.630084299485372\\
1.0550292816359	0.610823108116909\\
1.05641895502768	0.591521580325303\\
1.05776396569692	0.572180935065566\\
1.05906422463645	0.552802399177181\\
1.06031964568393	0.533387207154455\\
1.06153014553929	0.513936600913506\\
1.06269564378163	0.49445182955668\\
1.06381606288551	0.474934149133589\\
1.0648913282368	0.455384822398252\\
1.06592136814785	0.435805118565384\\
1.06690611387213	0.416196313061989\\
1.06784549961831	0.396559687277195\\
1.0687394625638	0.376896528309257\\
1.06958794286756	0.357208128710179\\
1.07039088368249	0.337495786227926\\
1.07114823116711	0.317760803546337\\
1.07185993449665	0.298004488023002\\
1.07252594587357	0.278228151424925\\
1.07314622053747	0.25843310966248\\
1.07372071677428	0.238620682521452\\
1.07424939592501	0.218792193393138\\
1.07473222239367	0.198948969003642\\
1.07516916365475	0.179092339140384\\
1.07556019025993	0.159223636378478\\
1.07590527584419	0.139344195806534\\
1.07620439713138	0.119455354747841\\
1.07645753393898	0.0995584524850353\\
1.07666466918236	0.0796548299813145\\
1.0768257888783	0.0597458296013659\\
1.07694088214796	0.0398327948318528\\
1.0770099412191	0.0199170700013679\\
1.07703296142773	-0\\
};
\end{axis}
\end{tikzpicture}%
